Optimal Filter Selection for Multispectral Object Classification Using Fast Binary Search

When designing multispectral imaging systems for classifying different spectra it is necessary to choose a small number of filters from a set with several hundred different ones. Tackling this problem by full search leads to a tremendous number of possibilities to check and is NP-hard. In this paper we introduce a novel fast binary search for optimal filter selection that guarantees a minimum distance metric between the different spectra to classify. In our experiments, this procedure reaches the same optimal solution as with full search at much lower complexity. The desired number of filters influences the full search in factorial order while the fast binary search stays constant. Thus, fast binary search allows to find the optimal solution of all combinations in an adequate amount of time and avoids prevailing heuristics. Moreover, our fast binary search algorithm outperforms other filter selection techniques in terms of misclassified spectra in a real-world classification problem.

==> figures/exp_confusion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.255361in}{1.816666in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.255361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.255361in}{1.816666in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.816666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428055in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{1.775555in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{1.775555in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{0.428055in}{1.432639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428055in}{0.085139in}}{\pgfqpoint{1.347500in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.428055in}{0.085139in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.347500in,height=1.347500in]{exp_confusion-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441530in}{1.432639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441530in,y=1.529861in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711030in}{1.432639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711030in,y=1.529861in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980530in}{1.432639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980530in,y=1.529861in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250030in}{1.432639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250030in,y=1.529861in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519530in}{1.432639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519530in,y=1.529861in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101805in,y=1.708750in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Object index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428055in}{1.419164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261389in, y=1.370969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428055in}{1.149664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=1.101469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428055in}{0.880164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.831969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428055in}{0.610664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.562469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428055in}{0.341164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.292969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136389in,y=0.758889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Object index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428055in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{0.428055in}{1.432639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775555in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{1.775555in}{1.432639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428055in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{1.775555in}{0.085139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428055in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{1.775555in}{1.432639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872430in}{0.085139in}}{\pgfqpoint{0.067375in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872430in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{0.090402in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{0.090402in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{0.085139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872500in}{0.086666in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.067500in,height=1.347500in]{exp_confusion-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939805in}{0.085139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037028in, y=0.036944in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939805in}{0.422014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037028in, y=0.373819in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939805in}{0.758889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037028in, y=0.710694in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939805in}{1.095764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037028in, y=1.047569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939805in}{1.432639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037028in, y=1.384444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872430in}{0.085139in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{0.090402in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{0.090402in}}%
\pgfpathlineto{\pgfqpoint{1.939805in}{0.085139in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp_filters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.208426in}{2.307611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.208426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.208426in}{2.307611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.307611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463611in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{2.297611in}}%
\pgfpathlineto{\pgfqpoint{0.463611in}{2.297611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504019in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504019in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022067in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022067in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540115in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540115in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058163in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058163in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576211in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576211in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094259in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094259in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819861in,y=0.135000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength in nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463611in}{0.496861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=0.448666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463611in}{0.839861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=0.791666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463611in}{1.182861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=1.134666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463611in}{1.525861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=1.477666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463611in}{1.868861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=1.820666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463611in}{2.211861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=2.163666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133333in,y=1.354361in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transmission}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463611in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586906in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{0.851111in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{0.856291in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{0.965082in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463611in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586906in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{1.094594in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{1.099774in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{1.358798in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{1.363979in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463611in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586906in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{1.628183in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{1.685168in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463611in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586906in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{1.923471in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{1.928651in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.032261in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.037441in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463611in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586906in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{2.166953in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{2.172134in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.431158in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{0.496861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463611in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.463611in}{2.297611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176111in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{2.297611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463611in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463611in}{2.297611in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{2.297611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp_result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257083in}{2.038111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257083in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257083in}{2.038111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.038111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{2.028111in}}%
\pgfpathlineto{\pgfqpoint{0.534583in}{2.028111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013260in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013260in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583113in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583113in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152966in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152966in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722818in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722818in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890833in,y=0.135000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength in nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534583in}{0.484611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=0.436416in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534583in}{0.852111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=0.803916in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534583in}{1.219611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=1.171416in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534583in}{1.587111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=1.538916in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534583in}{1.954611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=1.906416in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134861in,y=1.219611in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spectral response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.638583in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.627115in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.625127in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.622156in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.618902in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.617651in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.616902in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.601914in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.597305in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.589798in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.586239in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.585198in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.583940in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.580442in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.580075in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.579194in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.579414in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.580972in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.582816in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.589420in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.613348in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.639676in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.680362in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.713625in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.791425in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.912537in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.279296in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.342298in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.431873in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.782830in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.735507in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.707525in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.705356in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.706807in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.708617in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.718696in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.740099in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.768786in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.824009in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.119066in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.206974in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.236462in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.262335in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.311713in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.304757in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.259280in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.198162in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.156864in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.105736in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.081333in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.987567in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.969910in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.966469in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.964374in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.963879in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.966917in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.971829in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.988440in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.006438in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.016691in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.087399in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.108163in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.122757in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.128664in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.135199in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.208596in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.213088in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.219731in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.227222in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.235756in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.242866in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.242890in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.231696in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.224495in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.239898in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.219693in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.215962in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.213130in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.210250in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.207022in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.203260in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.198964in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.183778in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.183032in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.172600in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.157521in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.152679in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.145661in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.139104in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.139802in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.139589in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.119871in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.103256in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.063983in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.057041in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.022914in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.960679in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.930578in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.906331in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.900747in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.879123in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.827440in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.795443in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.775208in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.760829in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.754583in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.746135in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.742534in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.736035in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.716175in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.709680in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.702300in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.699574in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.695573in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.692316in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.688974in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.686724in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.683819in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.679931in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.677275in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.670053in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.662842in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.651430in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.643029in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.633198in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.632153in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.628634in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.625315in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.621221in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.617303in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.616752in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.613205in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.609589in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.605034in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.604799in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.604259in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.602838in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.602824in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.602506in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.597230in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.587787in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.581599in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.581244in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.582787in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.580548in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.578261in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.576982in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.574984in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.567736in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.567149in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.566184in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.565542in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.563357in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.562406in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.560356in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.560907in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.560907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.627434in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621061in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.618405in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.611339in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.608700in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.601888in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.599598in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599132in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.592042in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.585125in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584920in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584306in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580845in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578829in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574821in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.573951in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571090in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.571123in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.571488in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.586721in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.605380in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.614258in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.624154in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.693259in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.722384in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.685377in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.657013in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.624201in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.587254in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.589670in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.610008in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.627944in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.675731in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.707037in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.712094in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.719494in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.701975in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.685376in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.682806in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.679165in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.672462in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.671987in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.673388in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.677732in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.684343in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.687381in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.731604in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.745817in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.761230in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.763437in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.771025in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.781680in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.781951in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.778372in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.779413in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{0.776393in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.773949in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.766680in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.755663in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.744453in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.740292in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.734869in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.721963in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.716580in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.710487in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.699370in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.692123in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.683589in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.676434in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.669414in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.668811in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.660232in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.650120in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.644710in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.639699in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.635882in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.631579in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.631275in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.627317in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.617611in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.615574in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.613550in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.612233in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.605913in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.601704in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.595737in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.594574in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.593912in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.593777in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.593570in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.592468in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.584395in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.581968in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.581538in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.575784in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.559293in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.555576in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.554663in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.551974in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.547370in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.545293in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.543988in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.543517in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.541677in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.540653in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.540588in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.539852in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.538110in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.536987in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.536483in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.536266in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.536045in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.535394in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.536454in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.535052in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.533093in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.531743in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.532154in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.530314in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.528787in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.527392in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.525545in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.527336in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.525620in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.524945in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.525407in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.524106in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.524934in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.522534in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.520891in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.521294in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.521227in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.520330in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.519623in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.520205in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.521698in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.518717in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.517784in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.517688in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.518810in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.518824in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.518159in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.516474in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.516239in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.514692in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.515888in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.516175in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.515552in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.512665in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.512636in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.512917in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.511784in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.510932in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.510559in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.507864in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.506335in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.508315in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.508345in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.507268in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.507160in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.506485in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.506290in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.506425in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.507200in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.504507in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.505317in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.505642in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.505642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.638894in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.638361in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.624593in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.624710in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.619979in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.617433in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.613592in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.606687in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.604801in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.599181in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.595364in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.585112in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.585050in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.585433in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.583813in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.582226in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.578018in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.576982in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.576984in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.576938in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.575030in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.576081in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.583102in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.587902in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.650434in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.708112in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.813722in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.790094in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.618328in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.603023in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.600778in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.597238in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.590821in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.592704in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.599752in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.633995in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.683185in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.712450in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.719041in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.724793in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.732950in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.732541in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.710643in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.685040in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.671704in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.664357in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.663185in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.658452in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.661734in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.663084in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.669103in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.701609in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.705590in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.745250in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.758563in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.997820in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.015749in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.048766in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.125847in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.188773in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.189885in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.205077in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.217588in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.231329in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.239429in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.243909in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.240260in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.239697in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.243585in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.241932in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.231171in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.226365in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.225432in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.212995in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.212383in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.208022in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.202466in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.202174in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.185594in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.182827in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.178317in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.164937in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.162851in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.137460in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.118961in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.110365in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.104709in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.101994in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.097627in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.060923in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.056582in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.009825in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.944352in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.934842in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.893780in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.888124in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.836456in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.764015in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.757106in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.750970in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.747927in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.737346in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.731067in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.722906in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.705149in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.702508in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.699340in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.688576in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.682466in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.670161in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.668479in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.666252in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.662332in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.659491in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.641743in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.635607in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.632415in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.627298in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.626359in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.622512in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.618363in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.616866in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.614082in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.613753in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.606683in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.606371in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.605013in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.602054in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.602130in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.597495in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.593041in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.592198in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.589728in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.588494in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.587957in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.578648in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.579672in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.579214in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.575790in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.574519in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.572835in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.572494in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.567591in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.568015in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.565546in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.565229in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.563473in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.560880in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.561454in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.559830in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.557772in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.557662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.630496in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.628878in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.628207in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.622369in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.620452in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.610087in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.596312in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.593140in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.586369in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.582646in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.583132in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.581468in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.579911in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.573742in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.572117in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.573954in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.588748in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.599761in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.607744in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.693495in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.716492in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.726120in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.727413in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.720237in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.695979in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.654564in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.622456in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.587954in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.580863in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.586180in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.602225in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.660575in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.667200in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.676427in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.677685in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.655032in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.640023in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.633881in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.629049in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.620487in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.615300in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.614366in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.614587in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.617460in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.639838in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.642965in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.643886in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.646601in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.654938in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.659216in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.657381in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.655225in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.653496in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.659839in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.661145in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.659226in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.661079in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.661148in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.662093in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.674208in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.677002in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.680478in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.682612in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.685803in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.687607in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.689751in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.723334in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.746805in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.760685in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.775796in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.781232in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.785210in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.805094in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.812782in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.847012in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.841551in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.847170in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.843645in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.842055in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{0.827098in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.814441in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.812397in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.806995in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.792249in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.785182in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.782098in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.764746in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.755288in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.752990in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.725214in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.715630in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.689902in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.685568in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.684023in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.681570in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.670033in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.655795in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.646514in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.637816in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.635326in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.631861in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.625077in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.625793in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.619308in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.613555in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.607541in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.600043in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.597493in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.596800in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.597442in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.597334in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.594224in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.589897in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.587269in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.587314in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.581510in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.577515in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.576349in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.576492in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.576504in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.570463in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.569796in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.569645in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.567706in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.566853in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.566724in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.563706in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.564534in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.564617in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.557656in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.558893in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.557370in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.556644in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.556331in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.553779in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.553713in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.548759in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.546845in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.549095in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.550099in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.546811in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.546137in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.546187in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.543816in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.543557in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.544805in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.540696in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.540897in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.540897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.640780in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.640170in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.636100in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.626613in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.626685in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.618850in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.606173in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.591701in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.590675in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.591602in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.588083in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.585735in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.582381in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.582957in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.581978in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.584876in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.586259in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.598759in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.614629in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.623970in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.645464in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.790110in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.352680in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.451517in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.608263in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.673925in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.750960in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.740839in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.718558in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.685451in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.532621in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.445821in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.099501in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.937014in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.865501in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.749061in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.733636in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.730081in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.730685in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.731682in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.740770in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.746599in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.762118in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.850275in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.903888in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.367219in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.351144in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.313590in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.205016in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.124650in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.060034in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.083602in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.118451in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.124011in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.148579in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.164698in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.174980in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.181618in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.188897in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.196659in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.216036in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.254104in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.270079in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.296876in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.305459in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.324718in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.326884in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.330247in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.314830in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.334258in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.322750in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.315646in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.304191in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.280996in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.278318in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.276511in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.269788in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.260255in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.250817in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.242688in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.235138in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.235929in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.232062in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.228708in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.216369in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.215171in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.209852in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.195661in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.194066in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.130327in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.126211in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.109399in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.064343in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.007747in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.961473in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.907347in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.894743in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.885689in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.864836in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.803582in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.763877in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.757572in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.754880in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.751269in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.737285in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.728988in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.696307in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.691246in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.687535in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.683726in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.673391in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.670812in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.667790in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.666668in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.666811in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.663477in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.655284in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.651347in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.649359in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.642163in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.633646in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.631590in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.626101in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.618994in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.617463in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.608796in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.607086in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.602785in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.603245in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.601425in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.601212in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.597245in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.595132in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.592541in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.591502in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.589021in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.587980in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.585027in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.585271in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.579791in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.579201in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.579136in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.577806in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.575842in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.567334in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.567349in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.564146in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.562606in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.556427in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.557420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.630633in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621065in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.620217in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612394in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603671in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.595531in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.585835in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.586780in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.583193in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.583370in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.582631in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.581019in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{0.830907in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.577441in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.575024in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.586316in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.592902in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.599979in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.631480in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.692377in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.756709in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.793033in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.944270in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.977061in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.024287in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.003527in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.711415in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.671689in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.650205in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.635195in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.639019in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.664120in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.883880in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.967311in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.018515in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.034917in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.024215in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.000181in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.943118in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.903962in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.824761in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.784865in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.782326in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.785828in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.795941in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.791348in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.792883in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.784953in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.783869in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.780707in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.766329in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.761313in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.760987in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.759442in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.753124in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.738431in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.728539in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.721831in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.720814in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.714756in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.705724in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.703041in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.698254in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.692669in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.691082in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.680303in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.678798in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.678387in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.671162in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.663251in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.659667in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.654177in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.653219in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.652984in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.649156in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.650004in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.635730in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.632053in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{0.626051in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.623755in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.621173in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.619433in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.616918in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.613791in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.611758in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.610428in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.607247in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.605218in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.606116in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.600505in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.597868in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.595430in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.592776in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.586366in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.585457in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.585856in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.580031in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.569620in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.569041in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.563731in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.559861in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.559211in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.558139in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.555381in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.552981in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.551135in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.550621in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.549798in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.547741in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.545309in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.543315in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.541967in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.542148in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.541970in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.541242in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.539693in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.538763in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.537975in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.537213in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.535906in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.536134in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.537384in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.535948in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.533841in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.530532in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.530066in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.529090in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.528406in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.526580in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.527576in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.528061in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.528143in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.525430in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.525286in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.524481in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.523678in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.522311in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.522726in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.522023in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.521034in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.521619in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.521118in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.521811in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.523532in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.522498in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.520765in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.520365in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.520405in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.522615in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.522586in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.521595in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.521636in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.521289in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.522867in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.524029in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.524775in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.523939in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.527163in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.529343in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.530104in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.529448in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.532020in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.533972in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.533620in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.533120in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.533182in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.534084in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.534514in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.534472in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.532955in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.534160in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.534643in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.534643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.639988in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.636037in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.628207in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.622684in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.619126in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.617243in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.614828in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.605041in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.597893in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.590366in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.591594in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.587802in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.587338in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.586000in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.581677in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.585202in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.590989in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.594867in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.616113in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.634226in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.672156in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.695514in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.923430in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.086505in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.355934in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.567060in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.646703in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.365766in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.998212in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.909759in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.815681in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.771417in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.759058in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.739485in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.721567in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.723592in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.753872in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.838575in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.890565in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.095128in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.230334in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.288511in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.339323in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.290891in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.231702in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.169628in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.033688in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.998516in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.995645in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.997638in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.000234in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.005572in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.099488in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.112561in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.159828in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.176668in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.265585in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.292051in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.323684in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.315980in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.320811in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.329146in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.319970in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.317521in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.315607in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.294822in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.291889in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.276376in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.269949in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.265903in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.259638in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.249733in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.246722in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.237115in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.235571in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.236316in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.208753in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.201534in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.196033in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.194545in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.176364in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.167693in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.139024in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.132978in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.126639in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.109779in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.064309in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.056014in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.997609in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.985168in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.970531in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.961692in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.924042in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.866475in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.860729in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{0.777359in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.765099in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.756236in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.752491in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.738674in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.729002in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.721998in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.700886in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.692481in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.687579in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.671346in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.663428in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.655163in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.651162in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.649336in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.644046in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.637289in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.634250in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.632831in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.627773in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.627232in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.627717in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.627467in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.624276in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.621508in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.619722in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.616712in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.614158in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.606989in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.607635in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.606196in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.603863in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.600909in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.602369in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.598438in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.592591in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.592760in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.593217in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.592977in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.591886in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.588463in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.585006in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.585483in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.580370in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.580242in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.578465in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.577807in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.574550in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.571725in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.569810in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.567355in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.566944in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.568162in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.567601in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.563846in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.562936in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.563299in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.562917in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.560553in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.559950in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.560847in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.557615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.626804in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.616636in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.610388in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.600059in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.598105in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.593875in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590950in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583157in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580880in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581121in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578297in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574231in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.574209in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.574763in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.574370in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.586684in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.601886in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.610950in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.668603in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.950972in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.972414in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.960319in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.922081in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.767016in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.669161in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.646506in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.636780in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.612274in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.648811in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.685021in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.843041in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.849655in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.839545in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.774168in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.749860in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.720484in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.704865in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.699841in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.692588in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.690647in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.687865in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.684755in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.688931in}}%
\pgfpathlineto{\pgfqpoint{1.571716in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.708416in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.717955in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.719105in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.722858in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.731415in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.738408in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.752508in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.755847in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.765313in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.766847in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.770169in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.767994in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.768899in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.774681in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.760466in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.758042in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.754476in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.751828in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.748466in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.743774in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.745044in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.738573in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.737429in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.736682in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.732764in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.731721in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.725603in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.726431in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.719587in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.718801in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.709796in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.706460in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.704204in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.702744in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.701116in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.711737in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.711202in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.713939in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.705639in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.688494in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.680505in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.675238in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.669783in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.659338in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.653680in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.647678in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.633497in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.623501in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.618412in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.614627in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.611967in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.612225in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.589626in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.588878in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.581360in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.578694in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.568199in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.566167in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.565591in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.561426in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.558793in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.557886in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.555712in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.554576in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.551539in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.550243in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.548165in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.547342in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.544226in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.541487in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.541697in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.540106in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.540313in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.539737in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.538696in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.537193in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.536884in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.536898in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.534857in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.535908in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.536327in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.536350in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.533074in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.533199in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.531493in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.532474in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.530331in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.528841in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.529010in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.528111in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.526791in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.526789in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.526376in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.527081in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.528669in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.527394in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.524602in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.523973in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.523765in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.525069in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.524952in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.524236in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.522622in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.521980in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.521986in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.521055in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.521106in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.517920in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.518221in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.518187in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.517816in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.518709in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.517442in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.517537in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.516266in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.514708in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.511158in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.514529in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.513562in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.511380in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.511412in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.508299in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.509296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.629961in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.624362in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.617369in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.617224in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.610241in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.600963in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.598704in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595425in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.594081in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590657in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.585202in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584308in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578225in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574144in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.574284in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.572186in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571241in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.572382in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.571042in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.612296in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.635671in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.783802in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.686642in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.657043in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.629597in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.615975in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.601444in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.599130in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{1.218407in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.738366in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.772234in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.779389in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.784585in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.759367in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.745859in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.718786in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.713281in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.705570in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.682797in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.681815in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.676831in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.676363in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.676567in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.677511in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.674267in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.674145in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.682037in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.690386in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.690344in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.697773in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.720614in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.722672in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.724031in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.729871in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.740650in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{0.745264in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{0.760308in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.766751in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.773667in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.778965in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{1.856642in}{0.755083in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.747881in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.744043in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.724081in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.717750in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.717959in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.717770in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.714987in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.716411in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.717023in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.718787in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.712802in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.712089in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.702010in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.691960in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.708429in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.716450in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.722114in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.726207in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.732930in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.733650in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.704796in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.677685in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.647840in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.634999in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.629463in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.619948in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.615116in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.595798in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.587564in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.576033in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.575038in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.573556in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.565160in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.564464in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.563300in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.560269in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.558027in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.555272in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.553138in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.551845in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.548167in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.547403in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.546965in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.546855in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.546291in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.545388in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.546256in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.542096in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.539956in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.540126in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.538210in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.538966in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.539388in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.539030in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.536612in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.537237in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.535208in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.535653in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.535231in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.533219in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.531643in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.530693in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.530475in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.529712in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.528586in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.529442in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.525544in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.524525in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.524506in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.526111in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.523225in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.521237in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.521727in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.516984in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.518884in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.518268in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.514727in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.515099in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.515092in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.514502in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.515583in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.514097in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.514511in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.513413in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.512804in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.512588in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.509783in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.508131in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.510221in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.508719in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.508466in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.508378in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.507498in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.507899in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.504966in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.506189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.635279in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.629223in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.623423in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.615191in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.614474in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.611739in}}%
\pgfpathlineto{\pgfqpoint{0.654252in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.604567in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.598138in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.588522in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.587998in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.587544in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.584983in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.584531in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.579244in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.576724in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.580546in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.590987in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.602303in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.609169in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.641797in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.680023in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.018394in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.441243in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.406535in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.205029in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.062509in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.905580in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.833509in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.781579in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.724686in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.699645in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.689479in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.687608in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.688949in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.690600in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.704598in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.758047in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.793406in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.837958in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.126799in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.175278in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.214112in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.199436in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.165861in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.070814in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.023970in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.929605in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.915548in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.900266in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.892841in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.893274in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.892850in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.922998in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.949312in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.047338in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.062130in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.068559in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.079290in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.091008in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.095545in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{1.106235in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.129330in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.132877in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.138773in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.124670in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.118257in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.112372in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.107727in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.100282in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.088551in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.083457in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.081744in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.023103in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.020948in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.019193in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.006246in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.005196in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.990021in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.984724in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.972460in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.968187in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.951698in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.921784in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.914826in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.908509in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.884693in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.878238in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.872700in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.865678in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.843857in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.816639in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.779858in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.764471in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.756936in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.751530in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.739818in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.729523in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.718071in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.712982in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.708316in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.702088in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.687940in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.681655in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.667344in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.656691in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.651243in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.643198in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.639866in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.637117in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.627435in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.624951in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.619216in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.616502in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.613036in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.598895in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.594355in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.590129in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.587194in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.586753in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.581806in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.578181in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.578661in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.572571in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.573211in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.571801in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.569514in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.567518in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.563408in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.563049in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.561237in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.560852in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.558920in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.554440in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.555109in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.549996in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.550606in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.550616in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.549208in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.550390in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.550365in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.547339in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.546332in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.542277in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.540141in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.542446in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.543578in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.539827in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.539536in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.539393in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.537447in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.537118in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.534897in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.535240in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.535240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.629798in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.626415in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.623819in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.617687in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.616525in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.608692in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.605002in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.598020in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.596055in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{0.728333in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.580737in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.580313in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.576939in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.574391in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.568886in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.566695in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.567112in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.568813in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.571504in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.572490in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.573745in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.588085in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.737871in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.775589in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.792099in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.620202in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.603031in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.600704in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.592384in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.591726in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.604247in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.633519in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.649587in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.659664in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.758780in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.791900in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.791535in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.758288in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.744713in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.733358in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.701466in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.698739in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.696905in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.690314in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.690512in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.695538in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.706172in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.745282in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.753348in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.762591in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.766230in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.796373in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.807481in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.836778in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.841770in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.861166in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.865278in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.864663in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.861093in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.878869in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.883759in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.880722in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.884665in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.883299in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.889696in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.887731in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.889345in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.887519in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.889002in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.890113in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.888156in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.888089in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.882252in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.869701in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.866381in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.860351in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.851383in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.837765in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.832752in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.809997in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.795711in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.781540in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.770677in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.760705in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.741211in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.735978in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.733417in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.731261in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.729711in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.727391in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.696773in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.691113in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.688768in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.676152in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.670675in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.668309in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.663409in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.658964in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.652303in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.646026in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.641308in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.639303in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.631307in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.626003in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.623800in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.621654in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.617310in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.617042in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.614636in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.601706in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.600367in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.598475in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.595790in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.595008in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.595137in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.586528in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.584743in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.585513in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.583001in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.580010in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.580064in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.578653in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.576487in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.576334in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.576276in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.577060in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.575093in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.572390in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.571501in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.571251in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.568447in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.568357in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.566842in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.567224in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.562037in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.563247in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.557937in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.553917in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.553886in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.553713in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.551567in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.550888in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.551263in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.549242in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.550168in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.548473in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.546926in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.547133in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.547133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.628992in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.627953in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.618435in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.617745in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.615792in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.612073in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.610695in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.610189in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.607696in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.597894in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{0.728333in}{0.587630in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.585843in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.578131in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.572870in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.569257in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.571177in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.570291in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.590546in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.604386in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.626439in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.696186in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.772506in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.809562in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.676134in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.626120in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.608799in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.606288in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.602474in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.599634in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.604750in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.609580in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.626324in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.693902in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.761654in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.771470in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.794958in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.794600in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.790333in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.745429in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.699875in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.699150in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.691979in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.714505in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.719217in}}%
\pgfpathlineto{\pgfqpoint{1.571716in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.741925in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.759877in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.763678in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.787298in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.812796in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.860711in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.873855in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.876596in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.875005in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.900514in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.901935in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{0.908133in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.906828in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.911483in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.912318in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.917991in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.919153in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.922368in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.921370in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.923948in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.923484in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.930702in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.932719in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.928101in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.922665in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.923779in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.920864in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.913475in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.913857in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.893964in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.889209in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.885267in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.874539in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.865822in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.835054in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.817566in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.814739in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.782137in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.769747in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.768403in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.720857in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.712585in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.707125in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.700599in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.692623in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.687668in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.681893in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.668142in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.666790in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.655460in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.654267in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.652371in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.638220in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.625723in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.624633in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.613455in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.609170in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.609387in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.606521in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.604224in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.602634in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.602364in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.599522in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.600477in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.594248in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.594623in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.593087in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.589851in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.590112in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.587802in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.584999in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.584464in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.583670in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.584239in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.581157in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.577948in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.578537in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.578594in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.574045in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.574277in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.572962in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.574263in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.572404in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.568398in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.561717in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.565111in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.564253in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.561552in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.561345in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.558312in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.555571in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.634026in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.629881in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.629258in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.617991in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613620in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612981in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.610409in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603609in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.601350in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.600647in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.593065in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.585010in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.585732in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581825in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.579781in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.574760in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573360in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571759in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.575050in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.576321in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.582380in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.605959in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.628206in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.827609in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.816204in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.764409in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.673939in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.626921in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.614171in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.609904in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.604410in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.606457in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.612661in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.636822in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.680565in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.792439in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.803500in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.831000in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.828617in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.785998in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.778418in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.766011in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.760637in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.743470in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.716564in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.779802in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.796908in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.807837in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.815524in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.823883in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.839834in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.851182in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.863598in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.875603in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.881364in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.898348in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.911340in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.915388in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.910963in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.912075in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.910582in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.910214in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.914728in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.911340in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.913478in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.914706in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.913086in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.913150in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.910582in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.907084in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.900682in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.893331in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.876868in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.877473in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.876561in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.867565in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.843182in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.800373in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.784866in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.771545in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.764397in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.751643in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.739472in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.736961in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.709642in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.684928in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.678605in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.671005in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.661806in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.652711in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.642958in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.640524in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.637542in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.634559in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.625430in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.623172in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.622476in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.622822in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.620594in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.611354in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.610390in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.607276in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.607242in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.606917in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.605913in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.604064in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.599328in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.596860in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.595042in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.593036in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.591607in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.590575in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.589312in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.586240in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.583624in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.580893in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.581260in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.581347in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.570611in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.570133in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.567697in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.568829in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.564017in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.564770in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.564870in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.564228in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.559859in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.559238in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.557818in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.555901in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.555871in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.553992in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.552547in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.552205in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.550311in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.551496in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.548231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.637318in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.636829in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.633569in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.625180in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.623426in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.623738in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.622784in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.615844in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.605023in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.603061in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.599808in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.594196in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.588237in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.587160in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.587258in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.583141in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.580907in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.573237in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.575087in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.573394in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.575416in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.580318in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.592821in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.628418in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.657858in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.855945in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.698456in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.682229in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.638839in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.618796in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.615699in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.604694in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.606189in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.709757in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.794096in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.803781in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.811984in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.820552in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.784651in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.769588in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.746343in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.736525in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.722486in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.720496in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.717221in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.711629in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.710858in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.710593in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.711040in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.717677in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.735877in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.741228in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.752677in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.762735in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.765859in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.783163in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.791167in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.833555in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.839675in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.852314in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.877085in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.890010in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.890345in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.896955in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.908832in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.910474in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.908045in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.913381in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{0.913273in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.911553in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.919067in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.917387in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.917845in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.920472in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.919320in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.917830in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.918050in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.920455in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.917684in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.914749in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.912763in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.912995in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.904761in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.898778in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.895168in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.888610in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.887835in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.879934in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.868966in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.865139in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.856341in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.833079in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.829849in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.806093in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.799885in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.784006in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.777003in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.763735in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.757755in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.754153in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.741330in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.731251in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.712973in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.708163in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.700093in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.695542in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.690647in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.672315in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.667967in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.656488in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.653268in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.650643in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.613148in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.610326in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.609395in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.607446in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.604939in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.602724in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.601800in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.601359in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.598571in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.595444in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.592552in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.593487in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.592166in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.589791in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.588841in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.584646in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.583599in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.584064in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.583161in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.579588in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.572431in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.573796in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.571929in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.569952in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.568640in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.568499in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.567911in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.563771in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.561390in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.563988in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.565342in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.564829in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.562475in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.561357in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.560564in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.560604in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.560206in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.558617in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.558398in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.559401in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.557735in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.555644in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555761in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.628358in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.627432in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.626196in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.620646in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.618619in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.617488in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.611471in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.607801in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.600668in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595716in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.594128in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.592121in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590812in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.585783in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584354in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583246in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.579248in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.579654in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.573267in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.571687in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.571447in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.569338in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.569654in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.573705in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.594817in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.602722in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.611301in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.620993in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.716671in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.727521in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.739153in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.661023in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.635861in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.613072in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.601177in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.589459in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.581238in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.609584in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.627198in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.665901in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.692073in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.703247in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.707496in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.711015in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.710042in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.681787in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.639772in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.639282in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.639536in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.645839in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.658529in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.666176in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.666672in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.667792in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.675188in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.682837in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.689718in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.695663in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.709149in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.713510in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.713675in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.729493in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.726065in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.726748in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.726704in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.728602in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.731576in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.728732in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.732138in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.730766in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.731534in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.732664in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.730902in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.732269in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.728235in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.722965in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.720996in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.718335in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.719631in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.719951in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.701752in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.697853in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.691357in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.690471in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.684160in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.673942in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.669424in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.667602in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.665221in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.653720in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.652410in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.651723in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.651970in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.627492in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.626557in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.625277in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.619867in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.616715in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.614044in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.613296in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.611983in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.608414in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.602077in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.601181in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.596815in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.594537in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.594040in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.588727in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.587212in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.584945in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.582359in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.581596in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.580782in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.579342in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.572444in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.566650in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.565560in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.563129in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.563560in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.565667in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.563476in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.561474in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.560571in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.559182in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.560984in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.558375in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.556516in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.557454in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.556608in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.555083in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.555005in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.555236in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.554026in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.554661in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.555185in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.551633in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.550938in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.550429in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.552305in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.551812in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.549914in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.549399in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.546443in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.548542in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.548527in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.544064in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.544752in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.545373in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.535771in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.538227in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.538453in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.536166in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.536680in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.535033in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.534973in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.536151in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.533182in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.533257in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.533257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.628731in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.626825in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.620486in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.618742in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.617861in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.612395in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.611253in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.610612in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.607996in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595196in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.585030in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.579444in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.578019in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.572594in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.570545in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.571653in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.572319in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.572717in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.593570in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.600985in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.609037in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.721516in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.734421in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.723041in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.688185in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.626702in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.590464in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.589102in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.582139in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.587589in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.603039in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.709855in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.714294in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.714259in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.702047in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.668430in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.648668in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.647912in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.647729in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.642831in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.643981in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.645192in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.673709in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.674284in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.681020in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.683188in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.684943in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.690881in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.707510in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.720665in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.723877in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.726068in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.732338in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.734059in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.745786in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.748320in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.748119in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.746469in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.747212in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.751218in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{0.750713in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.749053in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.753867in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.752200in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.756608in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.758135in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.757795in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.757288in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.761466in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.760504in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.759203in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.759732in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.766850in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.771070in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.770398in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.772033in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.773336in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.773044in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.771391in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.776503in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.772385in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.771031in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.767336in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.759896in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.758508in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.756156in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.753359in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.749359in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.744844in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.740217in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.739205in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.738126in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.729315in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.715239in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.699538in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.691881in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.688631in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.685702in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.684053in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.670737in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.664917in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.656752in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.645435in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.640974in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.630405in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.626295in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.624223in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.623714in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.622187in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.619644in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.619963in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.618143in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.610203in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.610320in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.603139in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.600347in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.600442in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.597568in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.593393in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.593108in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.591146in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.585700in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.585579in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.586086in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.584990in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.583103in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.582402in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.584142in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.579219in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.578400in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.577988in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.578083in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.574757in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.574497in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.568563in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.568290in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.568251in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.569883in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.565724in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.564422in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.564117in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.563415in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.561529in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.560651in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.560112in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.557725in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.556989in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.554176in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.555586in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.554106in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.552844in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.552844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.636970in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.636567in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.633881in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.631387in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.619882in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.615291in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.615037in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.612523in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.605742in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.603569in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.603163in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.598293in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.589823in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.587731in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.584111in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.583962in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.584133in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.582475in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.576694in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.577059in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.576675in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.574110in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.575087in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.577460in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.584206in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.589233in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.703789in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.754504in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.680854in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.610119in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.606275in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.601158in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.614346in}}%
\pgfpathlineto{\pgfqpoint{1.246899in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.671871in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.802773in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.784792in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.778289in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.732958in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.719445in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.717502in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.714309in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.707900in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.712353in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.739179in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.760237in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.763585in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.768412in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.781035in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.784682in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.789840in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.834416in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.871762in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.882307in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.886555in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.891979in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.891171in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.905730in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.909657in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.908290in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.909635in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.911253in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.910144in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.908492in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.914695in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.911546in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.914563in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.914096in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.917469in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.917858in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.914287in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.917239in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.915332in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.913049in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.919422in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.914041in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.914451in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.899383in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.894394in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.883232in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.883831in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.883016in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.860870in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.777789in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.773750in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.760978in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.755333in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.751975in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.690219in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.688318in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.680954in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.676452in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.668923in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.646744in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.646100in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.644452in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.641297in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.638862in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.637145in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.631573in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.611911in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.608013in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.605373in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.598493in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.596497in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.597010in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.592474in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.591911in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.592040in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.590745in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.587379in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.587868in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.589847in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.581733in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.578668in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.577040in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.572834in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.571291in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.570953in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.568424in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.567177in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.566712in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.565067in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.562885in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.560344in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.563585in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.563206in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.559980in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.559193in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.559652in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.559316in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.558186in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.557521in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.558417in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.554669in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555071in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.635680in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.634794in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.627378in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.625439in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.617762in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.613885in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.606002in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.600312in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.590175in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.589652in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.589083in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.586035in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.584388in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.579560in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.578948in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.577404in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.577956in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.576031in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.576839in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.579512in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.585701in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.589257in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.603915in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.654226in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.673944in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.696083in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.795324in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.023804in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.023958in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.007945in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.918461in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.765188in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.696575in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.663894in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.642763in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.663067in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.715509in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.002704in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.023434in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.999686in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.977925in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.942078in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.922034in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.913251in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.857204in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.850873in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.839033in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.847405in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.883511in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.911432in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.927680in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.952784in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.966865in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.972618in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.981363in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.003725in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.010148in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.051924in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.078892in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.091725in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.124712in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.137263in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.141547in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.146513in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.141123in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.143278in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.152029in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.168541in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.161212in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.161615in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.155719in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.158021in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.160769in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.155244in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.151819in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.148779in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.147239in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.148464in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.133918in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.128152in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.124111in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.124094in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.123410in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.110032in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.060056in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.024401in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.999845in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.931750in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.907470in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.889163in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.882654in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.874322in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.864165in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.828085in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.741001in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.732512in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.729373in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.725622in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.719421in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.711561in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.708531in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.701491in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.699473in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.697766in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.690017in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.683783in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.678674in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.675462in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.673965in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.659645in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.652278in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.646570in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.642589in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.640801in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.636297in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.628334in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.618148in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.617155in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.615633in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.613065in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.611798in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.610815in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.612065in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.608385in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.606508in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.602849in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.603116in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.603434in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.599009in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.598975in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.595696in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.589968in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.590395in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.589106in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.588793in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.585357in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.583408in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.578370in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.575601in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.577947in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.574468in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.573750in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.573321in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.571503in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.568331in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.567686in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.567686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.627339in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.619589in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.617829in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.613344in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.612050in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.611519in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.608827in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.601668in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599262in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.596463in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.585724in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.583983in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580837in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.578993in}}%
\pgfpathlineto{\pgfqpoint{0.819510in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574165in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.573673in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.572114in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571248in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.572408in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.570804in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.578153in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.587628in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.593246in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.607661in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.618858in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.631052in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.682410in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.746567in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.801671in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.825304in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.816633in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.808320in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.755108in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.714125in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.678992in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.626139in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.618901in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.609125in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.606171in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.598576in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.595937in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.596615in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.606751in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.780605in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.780847in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.750486in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.727144in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.709285in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.687112in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.687762in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.692307in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.694299in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.737419in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.745125in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.754609in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.767576in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.779155in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.786249in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.791655in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.797527in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.801692in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.815363in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.849754in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.854921in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.861229in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.868103in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.872131in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.873978in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.874165in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.877827in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{0.877547in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.881504in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.883701in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.883644in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.887890in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.888704in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.885312in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.879483in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.879330in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.871820in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.872161in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.865237in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.859214in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.852168in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.841676in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.827457in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.812637in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.798900in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.790500in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.785005in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.775677in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.772989in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.761526in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.733826in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.717860in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.697723in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.680584in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.676656in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.672512in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.667316in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.658192in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.654555in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.646432in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.643693in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.634395in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.632670in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.629807in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.620702in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.612797in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.610180in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.604366in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.599730in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.598857in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.598643in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.595983in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.595516in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.591226in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.589698in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.589005in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.585722in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.582531in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.582414in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.581779in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.578740in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.579402in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.574647in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.574902in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.572753in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.571881in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.570389in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.564948in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.566360in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.564893in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.563327in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.562404in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.560811in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.560935in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.558872in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.554388in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.555236in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.554453in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.552388in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.552155in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.553311in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.551725in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.549731in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.550248in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.550455in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.550455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.638301in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.634765in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.633127in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.626629in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.615369in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.612921in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.605522in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.603965in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.599149in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.584675in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.578160in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.575403in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.577692in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.600893in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.608903in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.630023in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.683483in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.738724in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.769066in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.893947in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.950502in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.939857in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.889334in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.800962in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.749003in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.659390in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.631671in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.626782in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.657809in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.684168in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.722898in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.847318in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.869210in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.899057in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.910964in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.923777in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.920484in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.784735in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.781646in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.773706in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.793815in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.806013in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.813016in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.853130in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.860180in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.882743in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.932904in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.960425in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.975719in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.983294in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.990330in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.003054in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.008572in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.013443in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.015279in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.014197in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.010197in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.020872in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.034953in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.028891in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.033196in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.029668in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.027815in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.024436in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{1.029263in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.022879in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.014657in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.984412in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.981118in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.981465in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.928084in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.911119in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.905713in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.901548in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.881879in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.870430in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.862754in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.850740in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.846705in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.840578in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.831315in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.808755in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.804190in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.797138in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.780256in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.757446in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.709897in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.703163in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.701325in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.688380in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.686128in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.683473in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.676883in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.670956in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.659639in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.653736in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{2.700024in}{0.640998in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.640776in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.634019in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.627137in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.625858in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.626512in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.621706in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.622774in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.619953in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.616113in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.615384in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.606747in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.605789in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.605510in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.601714in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.600825in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.600314in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.595568in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.593371in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.594021in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.590070in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.589451in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.586516in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.586985in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.587023in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.582546in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.582455in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.582195in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.580481in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.577517in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.575866in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.575818in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.575376in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.571502in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.568543in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.568050in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.566983in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.565147in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.564974in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.566031in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.562483in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.562483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.628735in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621766in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619886in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.619606in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.618640in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.612064in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.608453in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595872in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.594488in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.587667in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584876in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584350in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.580697in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579442in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.572906in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573236in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571616in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.572264in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.574603in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.595272in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.602778in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.633507in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.649638in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.817611in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.604402in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.594625in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.592166in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.582610in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.218407in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.585493in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.593220in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.597399in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.633680in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.655669in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.662141in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.664070in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.663272in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{0.652462in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.636372in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.628864in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.620629in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.607887in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.597540in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.595241in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.595127in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.604106in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.603380in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.603698in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.606356in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.610630in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.611383in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.610468in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.614190in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.614946in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.616978in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.617989in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.615144in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.613713in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.611485in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.609599in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.613364in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.610866in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.612822in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.609825in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.609239in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.610475in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.612423in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.613146in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.616228in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.618614in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.620860in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.626593in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.640798in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.640948in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.645688in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.644628in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.643662in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.638504in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.638237in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.629025in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.623681in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.621751in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.614968in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.604710in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.599712in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.592901in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.597152in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.596646in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.600560in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.600523in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.602694in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.604265in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.603439in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.603163in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.608963in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.609895in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.611896in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.613207in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.613331in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.620439in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.620745in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.623884in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.624517in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.624582in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.626123in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.625864in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.625787in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.623879in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.624983in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.624584in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.622698in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.621970in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.619856in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.622858in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.620518in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.618610in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.617465in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.616917in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.615084in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.609435in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.606716in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.604925in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.606133in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.603962in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.599170in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.594895in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.594769in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.592649in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.590025in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.587218in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.587214in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.585684in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.580788in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.579865in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.573010in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.573077in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.570613in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.571067in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.567991in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.569002in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.564964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.629354in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.627726in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.627039in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.619108in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.608608in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.594646in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583927in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584761in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580877in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580591in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.580563in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579347in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.577925in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.570898in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.568895in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.568735in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.569041in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.569718in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.574455in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.577064in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.580022in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.583415in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.593687in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.612679in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.616942in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.613708in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.603717in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.594786in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.574584in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.562824in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.562394in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.565724in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.566518in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.591170in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.607801in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.609870in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.610235in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.609508in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.604671in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.591669in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.589596in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.579581in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.579722in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.578760in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.578614in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.586803in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.586551in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.586582in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.585948in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.587196in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.590135in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.592367in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.591454in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.592276in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.592390in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.592023in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.593990in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.593472in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.591160in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.590680in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.585474in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.587162in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.592073in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.590835in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.590413in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.589417in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.592474in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.590719in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.591008in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.593325in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.595008in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.595712in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.597410in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.599606in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.600580in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.604870in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.615560in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.628064in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.649195in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.653391in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.660055in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.670089in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.674009in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.674892in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.675137in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.683122in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.679870in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.684819in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.681271in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.680570in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.679334in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.673975in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.670512in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.665063in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.663977in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.663241in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.661150in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.654175in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.633684in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.629380in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.625115in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.624802in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.618769in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.616564in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.616587in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.613518in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.611641in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.610711in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.607909in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.608389in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.607836in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.606139in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.604935in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.603768in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.603861in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.604793in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.596947in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.598106in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.593827in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.590689in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.592122in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.588968in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.591944in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.589504in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.587687in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.587127in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.587105in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.583856in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.581805in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.581113in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.580970in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.581376in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.578290in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.578217in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.578807in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.574325in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.572520in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.574220in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.570373in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.570260in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.567119in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.564049in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.564679in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.563011in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.562146in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.559683in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.559467in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.557336in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.555839in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.554203in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.553283in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.552563in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.551969in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.550058in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.549679in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.550687in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.549167in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.547543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.628747in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.623657in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.617988in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.616047in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.615273in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.613148in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.605451in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.599239in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.592557in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.589256in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.585732in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.581884in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.582645in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.581804in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.577675in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.572153in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.572360in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.572330in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.572193in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.570474in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.569487in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.570861in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.568961in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.572573in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.573480in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.574631in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.581600in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.597647in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.735334in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.749736in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.734386in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.694322in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.663802in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.601259in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.595898in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.587075in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.578691in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.585735in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.611506in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.634577in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.678240in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.685741in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.688809in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.652299in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.646442in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.641025in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.629881in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.628440in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.629271in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.640915in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.651834in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.666584in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.671850in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.677397in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.678612in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.683588in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.688827in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.689100in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.686884in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.686819in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.691118in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.686301in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.685941in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.685294in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.683297in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.681139in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.680765in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.682840in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.679033in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.678588in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.680113in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.675266in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.672261in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.670722in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{0.671205in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.668192in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.667031in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.663113in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.661503in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.651417in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.639601in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.637965in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.636917in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.633861in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.627580in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.620010in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.616722in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.615378in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.613936in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.613284in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.610707in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.607891in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.603733in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.600232in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.600439in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.596796in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.583176in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.582890in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.574451in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.573741in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.569825in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.567403in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.565267in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.562243in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.560571in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.560327in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.559688in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.557110in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.555819in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.554862in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.554101in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.554973in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.553393in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.551087in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.548404in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.547631in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.548056in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.548122in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.547348in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.546134in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.544480in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.544320in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.545654in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.545055in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.545139in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.543849in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.542675in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.542390in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.542621in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.543367in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.542898in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.541617in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.542695in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.538572in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.538714in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.537938in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.536805in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.537300in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.537067in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.536528in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.537089in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.538748in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.537499in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.535523in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.533509in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.532277in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.531770in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.531873in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.529648in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.530920in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.526891in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.527703in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.527226in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.527207in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.526871in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.526046in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.524449in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.524268in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.520558in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.518785in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.521998in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.518988in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.518838in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.517753in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.517864in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.518782in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.517422in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.515733in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.516203in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.516391in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.516391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.627537in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621314in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619547in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.620049in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.614648in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.613062in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.611929in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.611777in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.602631in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599643in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.596940in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.594210in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.591438in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.584143in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.581322in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581435in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579584in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574555in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.574530in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571116in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.570135in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.570214in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.570534in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.573652in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.579420in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.597989in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.605247in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.613477in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.694713in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.703795in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.714465in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.704955in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.685110in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.673708in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.648933in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.606521in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.596026in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.591459in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.585307in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.582219in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.576723in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.589057in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.597020in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.604392in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.624572in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.641475in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.653026in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.659871in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.662249in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.652866in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.643332in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.627493in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.620373in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.612928in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.612538in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.609079in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.608684in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.608652in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.608746in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.619247in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.623430in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.623414in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.632144in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.635893in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.637480in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.637271in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.636038in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.637390in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.639540in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.629295in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.630837in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.630882in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.626991in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.626123in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.627769in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.624257in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.623676in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.620345in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.614358in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.609831in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.610176in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.608764in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.604691in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.600029in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.594943in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.593768in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.592667in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.591075in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.588202in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.585136in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.583318in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.581314in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.579554in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.575150in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.575024in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.574280in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.573225in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.565734in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.565716in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.566005in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.555089in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.553499in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.552215in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.547240in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.543022in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.540606in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.537380in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.535568in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.534858in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.534732in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.533312in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.532451in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.533215in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.533368in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.533027in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.531948in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.531299in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.531080in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.531527in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.531429in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.530860in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.531290in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.532387in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.531490in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.530094in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.529454in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.530976in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.529802in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.530711in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.530882in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.530523in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.531407in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.534260in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.535174in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.533650in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.535202in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.536369in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.536690in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.537963in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.539431in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.540722in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.540165in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.542209in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.545283in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.549562in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.548305in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.548061in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.548553in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.547153in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.548306in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.549050in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.546300in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.546576in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.546413in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.547185in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.548610in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.547053in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.545533in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.544525in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.538665in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.541214in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.542465in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.539773in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.539030in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.539227in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.538885in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.537401in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.537276in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.538190in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.534647in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.535216in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.535443in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.535443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.634364in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.631081in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.630130in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.628820in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.619726in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613898in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.601270in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.597571in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.596097in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.592727in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.586665in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.583038in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.581008in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.576193in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.575833in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.574612in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.575517in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.577384in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.578872in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.588634in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.614818in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.849785in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.016796in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.096223in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.090922in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.061524in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.802307in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.774695in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.731525in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.698808in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.662793in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{1.172818in}{0.644562in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.640513in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.638760in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.640074in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.649139in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.673112in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.681912in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.858494in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.907828in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.954387in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.971537in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.948211in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.877647in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.869306in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.802701in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.801236in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.801037in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.808217in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.811554in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.838408in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.862316in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.876969in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.907061in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.935672in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.951868in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.965778in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.981107in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.020464in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.040741in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.033804in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.033156in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.050783in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.041913in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.038084in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.031655in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.027016in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.022839in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.016914in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.014978in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.006550in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.002883in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.984432in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.976568in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.970959in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.964306in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.960265in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.928252in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.910589in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.899219in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.882560in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.871398in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.840239in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.832706in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.824770in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.811490in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.796285in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.777136in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.768939in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.733176in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.728684in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.698334in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.692503in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.687220in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.670701in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.662311in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.658631in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.655572in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.651832in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.650139in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.643373in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.642233in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.639814in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.637247in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.636136in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.633443in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.623702in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.619433in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.618424in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.614923in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.610707in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.611364in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.609772in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.606680in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.606419in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.606473in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.607191in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.607205in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.600631in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.599551in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.598721in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.597278in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.594206in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.590917in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.591615in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.590204in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.586591in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.585482in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.581870in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.578993in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.575374in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.575440in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.568593in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.568325in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.567355in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.567939in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.565540in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.555341in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.558637in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.555858in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.555092in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.554410in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.553959in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.551604in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.551252in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.552308in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.550918in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.549143in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.549515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.620913in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.620313in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.618021in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613932in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603559in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.593326in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.583415in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.583324in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.582423in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.581118in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.577370in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.577647in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.577395in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.575646in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.580065in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.580185in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.585316in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.588738in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.600209in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.735284in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.778605in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.261659in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.453752in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.513532in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.491618in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{1.179394in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.935151in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.775538in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.737890in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.726636in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.708256in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.694261in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.707761in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.721097in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.745781in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.192906in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.240382in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.228249in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.198761in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.162708in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.060388in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{1.000664in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.941432in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.936156in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{1.514730in}{0.940461in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.964367in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.982705in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.993328in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.016134in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.102341in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.122413in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.163926in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.192337in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.204107in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.216587in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.225681in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.245868in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.248015in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.235650in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.238806in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.247122in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.257122in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.250617in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.248026in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.234577in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.231636in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.227487in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.226716in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.219224in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.217771in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.217489in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.207403in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.206087in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.205194in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.203260in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.194869in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.181602in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.181398in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.179587in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{1.170371in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.167494in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.163484in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.143978in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.127053in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.119419in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.101536in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.092165in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.066597in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.039953in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.023535in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.972481in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.951442in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.930664in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.912134in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.905983in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.889459in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.884935in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.869882in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.861480in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.842080in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.829454in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.812482in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.791760in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.785034in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.778993in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.728707in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.722399in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.714728in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.711965in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.708496in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.697159in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.687914in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.684191in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.678715in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.676493in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.672714in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.669623in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.667220in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.665223in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.663630in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.642604in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.640724in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.635178in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.633768in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.624164in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.620612in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.617242in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.613395in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.612264in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.608362in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.601093in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.599506in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.596585in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.596064in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.595397in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.595001in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.591929in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.588678in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.587545in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.587982in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.586745in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.584267in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.579814in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.580708in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.575577in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.575402in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.574653in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.574289in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.575374in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.574939in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.572983in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.572214in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.568640in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.567775in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.566230in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.563631in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.564618in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.562775in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.561719in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.560677in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.558086in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.556620in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.555938in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.554542in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.554793in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.554793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.624197in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.616998in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.616737in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.612168in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.609624in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.608448in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.605837in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.599158in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.592840in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.589166in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.581935in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.581821in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.577975in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.578876in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.571356in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.570659in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.569636in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.569580in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.567265in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.567388in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.567678in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.568993in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.568865in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.575732in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.581908in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.586733in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.597889in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.614782in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.637293in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.648520in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.660284in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.628740in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.611894in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.596352in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{1.127230in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.574068in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.566061in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.576761in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.588031in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.591699in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.612781in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.625837in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.628674in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.633175in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.608056in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.604441in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.599248in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.600047in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.596837in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.597730in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.599364in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.598371in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.609220in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.616724in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.617266in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.617265in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.634292in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.635459in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.643850in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.651664in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.654016in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.656831in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.657501in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.656465in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.654688in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.655861in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.659184in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.664799in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.661131in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.660935in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.660069in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.659746in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.660056in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.663630in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.660461in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.660570in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.661836in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.661057in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.658351in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.658129in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.659730in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.657361in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.654965in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.650732in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.651141in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.648771in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.647108in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.644094in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.637664in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.636310in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.633937in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.621911in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.621522in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.616435in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.615606in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.614661in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.614610in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.613857in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.612578in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.605728in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.603148in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.603113in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.603982in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.603948in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.595645in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.592122in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.589951in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.588151in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.587710in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.583775in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.582054in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.580435in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.576942in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.573086in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.572313in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.569149in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.567377in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.566325in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.567067in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.565382in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.564397in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.564100in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.564358in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.564077in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.565156in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.563921in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.559463in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.559293in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.559709in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.558791in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.557364in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.559008in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.558760in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.557250in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.558713in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.557464in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.557238in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.557450in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.558102in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.557028in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.556682in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.555216in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.555116in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.556254in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.555595in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.554314in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.554803in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.556256in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.555969in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.554717in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.555227in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.553579in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.553119in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.553453in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.551413in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.552407in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.552968in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.553096in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.548904in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.550023in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.550344in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.549865in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.549973in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.551357in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.549038in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.548259in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.546612in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.541567in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.543889in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.544970in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.542827in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.541637in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.540729in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.541163in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.540010in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.540401in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.537089in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.538067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.628197in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.626924in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619933in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.616805in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.612268in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.611571in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.602407in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.596739in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.595221in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.591906in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.586706in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.585097in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584503in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.581366in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.581096in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578411in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574503in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571771in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.573386in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571676in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.571904in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.572417in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.577833in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.579514in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.598315in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.615891in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.641889in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.656902in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.745095in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.768423in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.826989in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.850570in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.846885in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.791665in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.726900in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.673534in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.614261in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.607359in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.600768in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.603224in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.608343in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.613100in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.670603in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{0.728469in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.773508in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.783721in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.792677in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.809160in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.777657in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.763057in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.751686in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.723316in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.716790in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.707733in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.707686in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.708217in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.711981in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.712067in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.714146in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.737600in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.748164in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.764876in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.768105in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.777060in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.780513in}}%
\pgfpathlineto{\pgfqpoint{1.640098in}{0.787554in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.799802in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.823543in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.828700in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.840396in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.846224in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.870975in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.883078in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.879366in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.879399in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.877481in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.879638in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.876094in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.875846in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.877496in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.877886in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.876160in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.873043in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.875030in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.870668in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.857840in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.842304in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.831234in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.811949in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.811240in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.807617in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.803176in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.799444in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.792759in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.785303in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.764201in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.759520in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.741047in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.738955in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.735422in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.705210in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.704700in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.666500in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.658645in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.654021in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.648868in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.642722in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.625931in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.621444in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.616985in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.610786in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.604358in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.600504in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.600753in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.598438in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.595482in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.590901in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.587127in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.585114in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.583376in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.580817in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.577956in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.578862in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.572043in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.566703in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.566007in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.566242in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.563251in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.563246in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.563636in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.562595in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.563044in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.564617in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.562964in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.560504in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.557722in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.557364in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.558771in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.557992in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.555709in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.554691in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.554518in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.551833in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.548599in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.549313in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.547981in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.549001in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.547359in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.547284in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.546174in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.544296in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.543534in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.538205in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.540450in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.540501in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.537767in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.536316in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.536310in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.533074in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.533669in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.533907in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.533907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.618526in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.614131in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.600481in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599033in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.597568in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.594010in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584352in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584218in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.583873in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{0.802414in}{0.579585in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.578668in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.577166in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.573386in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.568444in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.567972in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.568921in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.566586in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.569597in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{0.590581in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.594828in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.596171in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.595366in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.592548in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.585680in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.567750in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.563389in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.563830in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.560345in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.561469in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.562718in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.562891in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.568593in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.572784in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.594541in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.595660in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.595125in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.591649in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.588097in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.584499in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.580249in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.575929in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.574580in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.575035in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.575941in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.574465in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.572997in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.577845in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.579592in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{0.580490in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.578976in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.581741in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.587694in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.586704in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.587739in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.589388in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.581113in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.583839in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.584204in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.583648in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.584735in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.581063in}}%
\pgfpathlineto{\pgfqpoint{1.936421in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.581755in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.582279in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.581239in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.580945in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.578226in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.580279in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.577986in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.575051in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.576315in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.573456in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.571935in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.571366in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.571927in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.570119in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.568281in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.563166in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.562358in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.563970in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.560205in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.560677in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.561812in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.561437in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.554222in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.555495in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.556082in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.545736in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.546106in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.542543in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.540427in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.539909in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.538149in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.536755in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.536915in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.535030in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.534408in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.534324in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.533160in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.532584in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.534950in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.534276in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.533947in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.534623in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.535493in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.535788in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.536435in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.537251in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.535674in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.534778in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.537167in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.536767in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.537965in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.537343in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.536135in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.538578in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.538876in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.538018in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.542330in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.541404in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.542081in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.542907in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.543173in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.541969in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.542083in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.542659in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.543516in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.542813in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.544883in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.545930in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.548263in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.547683in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.546375in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.546303in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.549087in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.547483in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.548080in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.545857in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.547308in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.548281in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.546511in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.546730in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.548323in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.548519in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.547318in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.546083in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.546064in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.541119in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.543674in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.544932in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.542042in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.542783in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.542821in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.541471in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.541362in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.542604in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.539614in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.539908in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.539908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.625978in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.620117in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.614766in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.613046in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.609665in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.605846in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.604382in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.603532in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.601114in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.594878in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.594118in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.592699in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.589921in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.577311in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.578527in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.574705in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.574337in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.574091in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.572496in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.571209in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.567983in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.565840in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.563696in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.564862in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.563067in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.564229in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.564297in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.563410in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{0.570823in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.572916in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.576479in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.580409in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.584845in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.597753in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.620614in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.622160in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.608409in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.602645in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.561521in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.560580in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.557451in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.557047in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.559964in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.560379in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.567030in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.568625in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.584758in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.595848in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.598653in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.599995in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.586105in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.581045in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.580578in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.576970in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.573417in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.572831in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.571231in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.575871in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.577557in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.580259in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.581160in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.581625in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.586268in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.587665in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.587871in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.586674in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.589069in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.589311in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.587064in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.585473in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.583074in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.588737in}}%
\pgfpathlineto{\pgfqpoint{1.856642in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.587271in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.584596in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.585863in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.586434in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.591866in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.591159in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.592900in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.595165in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.599668in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.606042in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.626589in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.653668in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.658204in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.666945in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.719421in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.723241in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.729567in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.738398in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.782404in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.783748in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.786090in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.791351in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.792595in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.789552in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.784569in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.780285in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.780211in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.778487in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.764927in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.760128in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.744183in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.724496in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.713512in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.695558in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.684035in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.678265in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.666838in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.664005in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.660640in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.650719in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.646532in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.641147in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.637952in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.632821in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.628855in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.624780in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.612644in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.608918in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.608152in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.606301in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.603887in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.600912in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.599606in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.598503in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.595817in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.595799in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.596340in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.596165in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.590650in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.588535in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.580108in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.580209in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.575800in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.569550in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.569741in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.565193in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.564923in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.563642in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.563564in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.558532in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.558324in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.557620in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.558652in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.558219in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.556317in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.554051in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.552798in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.550466in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.545585in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.548898in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.548682in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.545874in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.544351in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.544648in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.544392in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.542752in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.543113in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.541440in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.539431in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.539928in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.539928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.645457in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.639159in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.632851in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.627795in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.619143in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.612423in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.610314in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.609880in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.607080in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.601422in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.596551in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.595090in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.595912in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.592570in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.592138in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.590281in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.586857in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.588134in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.595063in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.604209in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.609813in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.651912in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.685091in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.717858in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.752422in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{1.090447in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.649598in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{1.687543in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.753447in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.795406in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.792954in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.784644in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.770638in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{1.616521in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.575381in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{1.196599in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.885821in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.779586in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.781432in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.938559in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.160402in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.253333in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.299202in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.328942in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.376282in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.400534in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.376628in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.334193in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.213906in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.155273in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.017119in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.994868in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.992704in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{1.514730in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.004408in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.012440in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.062745in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.076790in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.106686in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.149093in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.156692in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.194507in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.216588in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.239038in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.258358in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.276139in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.315996in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{1.337663in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.362903in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.368376in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.371804in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.371008in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.372274in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.361602in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.353725in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.354535in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.372646in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.370438in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.361189in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.358672in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.354415in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.352301in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.355787in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.354151in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.351851in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.345384in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.343614in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.323072in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.318880in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.308456in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.276171in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.271226in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.248516in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.236574in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.230074in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{1.227462in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.224517in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{1.206304in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.182744in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.174406in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.167923in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.154211in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.156399in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.160223in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.165895in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.169651in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.167637in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.097022in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.089316in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.078133in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.051480in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.018738in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.989408in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.948997in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.843860in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.825695in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.812076in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.797667in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.789706in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.764330in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.754755in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.749576in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.743077in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.730756in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.712933in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.710834in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.706679in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.703226in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.700517in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.683918in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.675631in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.668602in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.666642in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.666742in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.661616in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.652896in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.650832in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.648954in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.639794in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.638143in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.631572in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.633638in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.629486in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.626545in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.625853in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.625479in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.622993in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.617209in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.616047in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.615322in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.616287in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.613065in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.611988in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.608733in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.609194in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.609225in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.607622in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.605109in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.601988in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.605892in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.601837in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.599169in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.598338in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.596605in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.594472in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.593370in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.593169in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.591017in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.590681in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.590681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.644852in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.640907in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.637838in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.630105in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.622635in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.612155in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{0.728333in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.595816in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.595213in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.591473in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.592019in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.591690in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.590325in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.586687in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.587927in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.594903in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.598579in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.603197in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.608510in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.614836in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.635597in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.648837in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.681032in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.789211in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.906057in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.987296in}}%
\pgfpathlineto{\pgfqpoint{0.996164in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.329611in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.371830in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.399942in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{1.408465in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.416373in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.423709in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.423026in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.391417in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.376545in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.321288in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{1.230686in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.048821in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.858496in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.852288in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.881192in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.915918in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.971867in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{1.087660in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{1.389561in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.468049in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.475284in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.479630in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.485081in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.501137in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.498427in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.450940in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.431800in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.425070in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.419050in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{1.371325in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{1.328547in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.280937in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.230173in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.195861in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.179117in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.167441in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.171894in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.187101in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.206618in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.218778in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.282266in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.300838in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.352474in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.371714in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.388982in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.408349in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.418518in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.446955in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.451242in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.478435in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.481830in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.498228in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.498534in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.505145in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.510603in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.503515in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.498951in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.511079in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.506739in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.508634in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.506908in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.498169in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.502023in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.499497in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.503257in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.500564in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.487605in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.493882in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.489688in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.486648in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.481885in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.477511in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.470921in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.465113in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.460516in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.457686in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.449976in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.446374in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.447325in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.441086in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.444529in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.443669in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.442163in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.438778in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.434139in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.433247in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.433777in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.433322in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.415489in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.378640in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.358964in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.322765in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.282284in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.266238in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.236031in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.214572in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{1.190604in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{1.179971in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.159735in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.096785in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{1.035563in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{1.011915in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.972902in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.911182in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.905066in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.884454in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.866158in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.839290in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.810339in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.800237in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.773048in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.768487in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.764533in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.757638in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.746630in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.735383in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.726766in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.722398in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.717241in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.713130in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.704742in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.703143in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.703341in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.702717in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.698798in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.695516in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.693718in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.689276in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.689902in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.680288in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.673866in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.672729in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.670385in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.668370in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.670009in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.660726in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.662026in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.656843in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.652100in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.652444in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.643832in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.642525in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.638003in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.638972in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.630886in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.633648in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.628143in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.626821in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.622281in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.620963in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.617510in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.617240in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.617240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.648441in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.634131in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.633781in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.625341in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.623911in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.608819in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.591967in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.591187in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.586356in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.586386in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.584775in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.589646in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.591729in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.594221in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.648642in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.014696in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.158521in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.344747in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.438168in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.418702in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.388454in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.351577in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.036055in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.845461in}}%
\pgfpathlineto{\pgfqpoint{1.127230in}{0.825660in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.790361in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.765869in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.771465in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.778429in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.801525in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.852966in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.898825in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.965263in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{1.004720in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{1.102344in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{1.222064in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.684867in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.814742in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.845158in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.866943in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.885971in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.911165in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.905140in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.894459in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.880011in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.669101in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.528835in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.416325in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.389360in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.369454in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.333785in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.286690in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.282811in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.292582in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.302483in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.387033in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.487042in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.516693in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.594560in}}%
\pgfpathlineto{\pgfqpoint{1.640098in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.684693in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.702144in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.746937in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.762399in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.789597in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.816022in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.844955in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.857492in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.863471in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.883642in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.902136in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.904588in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.920868in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.919568in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.912789in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.906547in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.907860in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.913381in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.916842in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.919363in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.916509in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.918759in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.921929in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.920896in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.911407in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.920585in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.918972in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.916670in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.916832in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.919458in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.914665in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.894502in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.892128in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.894892in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.882847in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.878014in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.872718in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.869690in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.867634in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.864008in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.849794in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.842401in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.832108in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.827945in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.825882in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.819285in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.780959in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.764975in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.737905in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.737381in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.736313in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.735068in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.743307in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.747905in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.770323in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.784912in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.768817in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.775785in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.766280in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.688638in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.673315in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.658825in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.608910in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.578376in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.553083in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.513335in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{1.448813in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.406153in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{1.307645in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{1.294511in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.283890in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{1.238825in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{1.104706in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{1.018556in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{1.011278in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.961417in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.951645in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.942591in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.921274in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.898064in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.891985in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.879801in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.873873in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.870227in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.858167in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.850406in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.835980in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.824848in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.794360in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.782820in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.769772in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.767476in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.763758in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.757510in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.749096in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.748973in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.745576in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.739329in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.735687in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.723632in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.720871in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.721168in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.722017in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.720804in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.714331in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.707472in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.706915in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.707090in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.698581in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.694977in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.693576in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.689809in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.687489in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.685111in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.681914in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.680300in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.669151in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.663805in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.656583in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.656583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.640945in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.640460in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.637221in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.628177in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.623414in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.620116in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.617859in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.615313in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.608730in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.604321in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.600172in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.596727in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.590160in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.589108in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.583815in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.579640in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.579649in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.578525in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.577893in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.579496in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.585563in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.594052in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.598866in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.609635in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.621838in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.634799in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.787517in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.118400in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.150376in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.179667in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.161462in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.135044in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.924484in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.880195in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.709270in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.695888in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.663395in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.664315in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.684226in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.707978in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.752224in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.790801in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.867272in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.138734in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.164365in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.186719in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.205120in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.171433in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.080308in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.962396in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.949341in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.941199in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.927065in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.911706in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.907433in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.957470in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.013278in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.019889in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.041160in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.099999in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.107493in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.154004in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.165317in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.174648in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.190500in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.195434in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.202014in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.203456in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.195727in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.212028in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.233719in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.235393in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.245570in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.265131in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.289456in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.294057in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.303432in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.309263in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.322762in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.335482in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.341691in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.356714in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.359066in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.361741in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.372909in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.375476in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.377708in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.394281in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.402839in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.407392in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.407387in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.402952in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.403293in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.370068in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.351263in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.344549in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.341871in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.337590in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.329570in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.321061in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.295228in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.269782in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.260147in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.251590in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.113737in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.097861in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{1.071973in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{1.064509in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.055812in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{1.046293in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.989910in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.984323in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.957774in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.903299in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.805407in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.789186in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.780617in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.759367in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.755233in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.749873in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.738446in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.727639in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.720701in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.716032in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.705764in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.703197in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.696572in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.693024in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.689942in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.679868in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.670889in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.667776in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.664631in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.662791in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.661514in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.658717in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.646458in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.646063in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.644747in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.641289in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.641357in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.638594in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.640081in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.635142in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.628268in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.628283in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.627801in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.620675in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.617446in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.613731in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.613984in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.613512in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.612314in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.612757in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.610329in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.608540in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.606984in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.604357in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.604313in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.599593in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.596695in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.599339in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.600638in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.594910in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.594630in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.592222in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.590099in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.586868in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.586868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.646459in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.639558in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.637101in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.636083in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.629868in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.627067in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.594441in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.594165in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.593211in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.591835in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.587884in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.588174in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.593839in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.596547in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.599837in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.603611in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.714648in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.747093in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.837630in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.981318in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.643958in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{1.718646in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.844390in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.893299in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.898081in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.897946in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.891532in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.765029in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.595567in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{1.105887in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.996064in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.872378in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.753160in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.755070in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.792740in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.895833in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.230737in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.260465in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.339621in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.339194in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.326956in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.294221in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.257561in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.218755in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.198891in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.165382in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.150549in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.128243in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{1.103365in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.057196in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.032883in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.057587in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.069276in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.101734in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.137511in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.200393in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.255440in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.270286in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.284270in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.339025in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{1.640098in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.510310in}}%
\pgfpathlineto{\pgfqpoint{1.697083in}{1.537462in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.601657in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.667682in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.684223in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.690942in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.724128in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.721673in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.723547in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.726382in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.724105in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.722513in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.731678in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.731682in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.731178in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.732597in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.733035in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.715802in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.716240in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.704984in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.700243in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.695027in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.691832in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.689505in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.685677in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.671435in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.653229in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.650681in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.650480in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.649651in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.620333in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.615921in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.612532in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.603056in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.578899in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.575071in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.546423in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.538393in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.541027in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.551173in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.559607in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.567781in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.575382in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.557291in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.513449in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.497083in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.455235in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.439015in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.406990in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{1.362529in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.303374in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{1.170480in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{1.128624in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{1.071636in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{1.012311in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{1.004095in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.921302in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.914494in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.906042in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.892940in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.885156in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.880449in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.866725in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.854571in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{2.700024in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.827391in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.806670in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.804805in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.800580in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.789871in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.782334in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.777567in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.772974in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.772772in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.768285in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.764094in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.759584in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.760374in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.757319in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.752614in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.750933in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.748620in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.743494in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.736386in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.733616in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.733289in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.728274in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.726996in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.722526in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.717700in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.712665in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.707714in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.707378in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.706654in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.696289in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.693799in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.687848in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.685391in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.678298in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.672057in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.667437in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.667437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.634862in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.622345in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.621443in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.617700in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.606822in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.596212in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.586012in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.585847in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.586055in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.580645in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.583595in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.585563in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.618631in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.658522in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.679606in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.775070in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.827815in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.119640in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.396084in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.666146in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.372717in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.840193in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.756523in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.737573in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.723047in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.724095in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.814381in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.920768in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.955804in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.289257in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.319627in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.368143in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.329390in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.285397in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.262642in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.214366in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.174560in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.156708in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.051015in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.041107in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.023693in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.108510in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.132790in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.149993in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.157390in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.180527in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.188258in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.247094in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.255465in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.288493in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.308047in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.320997in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.349632in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.352992in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.336822in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.357689in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.359667in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.351486in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.350368in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.348394in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.343090in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.340051in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.331885in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.327503in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.310893in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.306588in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.303604in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.290826in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.287414in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.277652in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.273732in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.248563in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.249946in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.219098in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.213990in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.209018in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.186162in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.177003in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.159686in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.154350in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.153325in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.134909in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.093018in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.078622in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.017101in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.001903in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.917864in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.908442in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.885742in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.806658in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.776967in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.770459in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.766511in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.761777in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.753897in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.746810in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.739140in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.732138in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.719337in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.712469in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.707633in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.697562in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.683431in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.677664in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.672189in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.652516in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.632872in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.624552in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.620696in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.620110in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.620092in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.618587in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.608625in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.604314in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.602993in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.603583in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.597245in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.595994in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.593853in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.581703in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.581831in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.580457in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.577153in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.575992in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.574168in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.573692in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.569493in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.565913in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.566013in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.565394in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.561303in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.559218in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.559686in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.559874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.651407in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.647349in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.646388in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.635695in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.617728in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.615626in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.607121in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.600552in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.599358in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.598062in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.594244in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.615844in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.643687in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.678779in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.701707in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.812710in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{1.130025in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{1.731697in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.794021in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{1.871849in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.887848in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.901397in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.899896in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.860922in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.834375in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.616897in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{1.363325in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.171581in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.087425in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{1.048582in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{1.040312in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{1.054438in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{1.097847in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{1.125561in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{1.199014in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{1.691747in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{1.787319in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.824718in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.858612in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.910045in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.913231in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.929621in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.926071in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.890616in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.851059in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.815337in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.790005in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{1.739151in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.702598in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.691476in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.671229in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.644658in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.629451in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.623700in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.632868in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.653148in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.690117in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.715869in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{1.756174in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.760950in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.774657in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{1.628701in}{1.782686in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.786161in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.801086in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.811023in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.841884in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.870186in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.871359in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.885801in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.890315in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.890546in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.887921in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.886835in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.896964in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.905603in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.905407in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.896208in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.888096in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.893417in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.895677in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.896790in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.897530in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.894015in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.887537in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.882142in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.890845in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{1.888194in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.884746in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.888138in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.861987in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.866691in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.868976in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.865614in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.862649in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.856321in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.852203in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.850486in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.846748in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.829164in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.818513in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.819353in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.816868in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.811759in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.801272in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.803713in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.804371in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.803379in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.793343in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.789622in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.788951in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.787043in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.770196in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.761207in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.748817in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.724204in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.714582in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.705550in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.689588in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.675610in}}%
\pgfpathlineto{\pgfqpoint{2.312524in}{1.669456in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.662803in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.621553in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.572842in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{1.528965in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.448645in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{1.365386in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.352598in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{1.338455in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{1.135244in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{1.120753in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.101433in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{1.015582in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.986040in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.959007in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.943623in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.934840in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.923820in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.902445in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.883308in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.878283in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.847337in}}%
\pgfpathlineto{\pgfqpoint{2.700024in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.777550in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.775962in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.771212in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.766834in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.763328in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.760977in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.753709in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.743257in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.740368in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.738068in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.730797in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.724712in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.721528in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.721415in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.719189in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.707313in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.705612in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.705313in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.700506in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.698145in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.693050in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.682803in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.679543in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.678488in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.678394in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.673188in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.670152in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.667466in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.666988in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.665033in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.662200in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.662757in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.661427in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.656539in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.652630in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.650860in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.644039in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.640464in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.640147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.631354in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.626802in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.619831in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.618053in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.617175in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.613168in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.609784in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.593780in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.590738in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.584308in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.583735in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581346in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578191in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574548in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.578171in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.580649in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.611473in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.639829in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.237062in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.269727in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.973478in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.921544in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.718143in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.669838in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.659586in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.665606in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.676823in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.698510in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.710829in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.739894in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.776867in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.025769in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.041798in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.068102in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.065036in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.051427in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.962923in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.922371in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.911039in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.842523in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.836127in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.830566in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.810663in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.803893in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.803937in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.812930in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.823576in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.842705in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.863944in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.869339in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.886094in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.892562in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.928749in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.942465in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.975458in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.979335in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.985661in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.998279in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.001680in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.003266in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.997714in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.993641in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.009219in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.007496in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.000676in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.998816in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.997449in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.993587in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.989550in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.984270in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.977092in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.974469in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{0.973039in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.971267in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.960052in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.954777in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.943224in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{0.929838in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.917902in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.906207in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.895558in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.881427in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.856826in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.850968in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.793057in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.788757in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.776680in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.765793in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.748402in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.733929in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.727456in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.723497in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.720519in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.719012in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.674248in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.652031in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.642425in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.629710in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.624530in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.622557in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.614448in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.605731in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.603786in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.602498in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.601866in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.598527in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.597820in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.592768in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.584835in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.580990in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.577520in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.578036in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.574280in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.572059in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.569649in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.569598in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.566830in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.564487in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.562130in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.563094in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.561844in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.559319in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.559310in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.558483in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.560178in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.553233in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.554077in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.553909in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.551183in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.550574in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.550808in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.547561in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.548463in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.548959in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.549049in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.544700in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.544990in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.544037in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.544997in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.543685in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.542005in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.539788in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.534705in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.536738in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.537724in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.536319in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.534739in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.533532in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.533971in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.533784in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.532265in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.531925in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.532416in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.529331in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.529852in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.529852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.641073in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.629072in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{0.627170in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.621870in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.618202in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.610996in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.608653in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.607169in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.599993in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.593647in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.593551in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.589778in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.584897in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.584399in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.583639in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.587747in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.589484in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.595561in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.604719in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.657674in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.683115in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.896944in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.468735in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.719844in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.822847in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.808930in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.659454in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.576127in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.781104in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.799732in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.902626in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.965863in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{1.095429in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.402921in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.623402in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.659839in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.657051in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.588771in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.534472in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.377770in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.341997in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{1.281323in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.202681in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.171691in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.169212in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.167595in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.168384in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.179650in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.203862in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.229616in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.275440in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.304282in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.315355in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.379716in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.394650in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.444596in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.474922in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.528049in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.592114in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.604726in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.625560in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.636704in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.617905in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.623148in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.636706in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.633231in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.626980in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.627789in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.625178in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.621804in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.616452in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.609448in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.596767in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.592733in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.562066in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.558349in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.549004in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.529948in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.529595in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.502298in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.454259in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.397597in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.389408in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.381313in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.337356in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.327696in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.294947in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.265881in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.254798in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.244488in}}%
\pgfpathlineto{\pgfqpoint{2.312524in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{1.160793in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{1.106876in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{1.098422in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.082625in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{1.072970in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.060097in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.030255in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{1.020019in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{1.011610in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.978467in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{0.899227in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.890882in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.881248in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.872685in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.863110in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.844892in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.827006in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.804457in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.784547in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.779803in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.775872in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.773159in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.769009in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.753619in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.750492in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.745081in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.738610in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.733196in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.728854in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.717167in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.713732in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.699595in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.691124in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.686450in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.679794in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.673241in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.669105in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.666086in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.663671in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.659347in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.654222in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.646811in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.644929in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.643264in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.642183in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.636934in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.635179in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.632702in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.627082in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.626198in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.618762in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.615041in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.615036in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.614666in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.609560in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.608187in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.606100in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.600071in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.599848in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.596048in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.594088in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.593325in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.590151in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.589796in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.587692in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.585372in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.585372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.628876in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.623552in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.617846in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.611524in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{0.654252in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.596885in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.594143in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.579080in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.578881in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.573147in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.573454in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.571514in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.596138in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.613073in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.652658in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.715695in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.834752in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.812293in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.660169in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.605118in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.602516in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.598395in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.592970in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.593994in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{1.246899in}{0.624119in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.629475in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.678541in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.738610in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.746697in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.753784in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.759700in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.766066in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.761355in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.726391in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.719907in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.709824in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.705597in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.700198in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.692178in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.679589in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.677997in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.670524in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.669748in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.669400in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.671305in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.671969in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.696202in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.702792in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.704334in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.716876in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.718950in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.745213in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.754151in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.760720in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.763827in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{1.765466in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.765535in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.769190in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.776413in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.775987in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.771748in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.771119in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.770058in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.767561in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.766542in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.763660in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.763196in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.762282in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.760458in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.756007in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.752265in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.752309in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.744118in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.741868in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.740212in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.725642in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.722093in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.720831in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.721855in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.707150in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.705113in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.694469in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.689093in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.685877in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.683514in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.661663in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.655492in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.653673in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.634928in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.634505in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.633399in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.612623in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.600788in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.597990in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.595535in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.594453in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.592885in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.589373in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.583669in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.578504in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.575520in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.574350in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.571622in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.569642in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.569081in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.568616in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.565550in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.561095in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.559634in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.560442in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.551684in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.551894in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.551746in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.549343in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.547483in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.546977in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.547827in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.546912in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.544823in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.545730in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.546429in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.542153in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.542271in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.541585in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.540363in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.539011in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.536552in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.535584in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.536200in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.534841in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.535187in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.533204in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.531671in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.531400in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.532105in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.531421in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.529759in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.529193in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.527127in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.528689in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.525042in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.525418in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.525327in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.524766in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.525776in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.525746in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.524369in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.522985in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.521950in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.521844in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.521334in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.516273in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.518597in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.518832in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.518472in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.517323in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.517518in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.517254in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.516262in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.515838in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.515869in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.513858in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.514357in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.514357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634003in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.627682in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.622132in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.619587in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.617403in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.614316in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612169in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609642in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.595842in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.591977in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.584817in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.585198in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.581717in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.581440in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581366in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.579847in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578427in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.574579in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571619in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.573179in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573225in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.571829in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.574683in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.575611in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.583799in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.588166in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.607929in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.672850in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.759106in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.756398in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.750974in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.744121in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.704565in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.646734in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.621627in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.602560in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.594118in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.586919in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.592053in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.630670in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.638544in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.720665in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.736333in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.727940in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.718289in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.702766in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.694589in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.691275in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.687654in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.670582in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.667472in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.663081in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.662875in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.668664in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.687222in}}%
\pgfpathlineto{\pgfqpoint{1.571716in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.703186in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.708956in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.724744in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.745571in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.754163in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.757569in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.773495in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.775920in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.787623in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.792988in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.793740in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.804275in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.804160in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.805573in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.804013in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.805412in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.807627in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.808825in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.805785in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.805897in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.809229in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.802952in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.801260in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.801194in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.775924in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.767166in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.767994in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.758317in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.726693in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.715309in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.707650in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.705190in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.683719in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.682213in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.653479in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.651669in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.649516in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.639047in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.636074in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.634954in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.624947in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.621190in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.619661in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.614130in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.611368in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.610537in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.604068in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.597201in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.595191in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.594494in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.592010in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.590196in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.579905in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.579392in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.574314in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.571488in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.570203in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.568561in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.568320in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.568466in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.567582in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.566012in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.562248in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.561230in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.559733in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.559782in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.559451in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.558765in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.559717in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.557482in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.555191in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.555638in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.554996in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.553364in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.550999in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.551990in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.547628in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.548029in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.547917in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.547646in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.548845in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.546281in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.545532in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.544820in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.544742in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.544192in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.538337in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.540670in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.541835in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.540490in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.539000in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.538280in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.537915in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.537350in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.535743in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.534268in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.534475in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.534475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.638099in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.637544in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.632820in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.625407in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.623406in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.622517in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.615408in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.612689in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.605508in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.603949in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.603460in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.595268in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.588903in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.588659in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.587995in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.584396in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.584141in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.584275in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.575101in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.576750in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.576959in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.575531in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.578009in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.584374in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.587993in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.594480in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.601486in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.632340in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.649232in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.667526in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.785013in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.055824in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.081626in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.087663in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.997535in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.775069in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.764320in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.774474in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.779893in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.793032in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.900672in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.188186in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.227131in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.251245in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.124673in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.061396in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{1.049099in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.010827in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.990302in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.983358in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.954442in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.949862in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.950658in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.950370in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.954441in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.051770in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{1.640098in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.086221in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.091473in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.150818in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.169239in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.188148in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.195975in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.216568in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.216653in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.201189in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.212939in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.223919in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.222569in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.209497in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.202560in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.191870in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.182860in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.181117in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.172437in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.168545in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.163643in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.157557in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.148335in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.146014in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.129873in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.125465in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.119605in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.115123in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.113858in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.111889in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.089803in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.074160in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.065284in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.040045in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.016488in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.995237in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.961176in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.945793in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.928135in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.915962in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.884127in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.865404in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.851286in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.823371in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.820944in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.767637in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.749202in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.736694in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.734583in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.731602in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.719045in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.710257in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.708106in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.685759in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.682288in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.677682in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.676028in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.673566in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.667071in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.663267in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.661596in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.659490in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.656949in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.652691in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.648761in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.640030in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.633378in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.624933in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.625565in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.623963in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.620872in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.620991in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.620855in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.614244in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.611746in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.602762in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.601964in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.602195in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.598415in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.596754in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.589143in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.589324in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.588402in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.584505in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.579864in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.577507in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.577296in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.576363in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.576787in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.574581in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.573598in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.571934in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.570317in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.567477in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.562430in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.560964in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.561303in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.560297in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.559137in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.557631in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.555743in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555879in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.555879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.637576in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.637051in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.624416in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.622519in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.621627in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.617664in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.615118in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.614575in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{0.654252in}{0.607881in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.604330in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.596605in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.593963in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.585505in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.586343in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.583423in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.583277in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.583461in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.582033in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.580551in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.576561in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.576207in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.574896in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.574995in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.580688in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.582008in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.587188in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.616437in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.642323in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.698836in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.820453in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.840170in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.826338in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.815282in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.730886in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.708381in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.671673in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.618998in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.611501in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.601543in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.598953in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.594859in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.592621in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.607616in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.614728in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.692067in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.709368in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.715789in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.721413in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.730790in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.732247in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.726468in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.716702in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.714010in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.710089in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.707922in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.700052in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.700708in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.706988in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.708904in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.717001in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{0.741695in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.741629in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{0.744354in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.748791in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.759349in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.762392in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.765758in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.767828in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.769377in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.774644in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{0.776188in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.779608in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.782837in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.784277in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.779225in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.783581in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.789785in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.792788in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.795942in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{0.796658in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.806627in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.812789in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.815740in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.819682in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.832190in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.857624in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.914924in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.930942in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.970087in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.977633in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.995509in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.008860in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.021182in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.042653in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.079091in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.102549in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.122823in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.123433in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.128168in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.129162in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.129812in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.121882in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.110613in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.092208in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.091258in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.021235in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{1.009105in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.995637in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.987786in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.978075in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.956315in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.927747in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.911607in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.899958in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.890183in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.875044in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.811476in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.801387in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.781481in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.772603in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.743779in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.740042in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.729232in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.720626in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.717092in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.701903in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.694431in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.686726in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.684832in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.677978in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.676125in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.675663in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.672457in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.659787in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.651917in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.650276in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.648117in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.640465in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.627901in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.625997in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.623368in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.620522in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.613493in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.607682in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.606917in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.601460in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.598388in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.598605in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.598986in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.597955in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.594195in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.593460in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.590035in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.588430in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.586039in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.585693in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.584070in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.585102in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.575973in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.572989in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.574218in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.573395in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.570718in}}%
\pgfpathlineto{\pgfqpoint{3.178701in}{0.570547in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.569812in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.568702in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.568502in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.567497in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.566350in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.562818in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.562818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634211in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.633741in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.630611in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.621567in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.619699in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.619971in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.612692in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612192in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609491in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.602292in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.593071in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.588020in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.585253in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.584307in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.585484in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.580729in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.574852in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.572402in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.572492in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.570682in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.572842in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.582364in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.590741in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.603103in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.610372in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.661831in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.676877in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.683338in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.691884in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.689299in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.577365in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.576699in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.571746in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.571706in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.574939in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.584249in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.588240in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.610131in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.635597in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.637161in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.638723in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.637997in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.636770in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.630580in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.607306in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.603736in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.597121in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.597244in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.594032in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{0.594268in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.594531in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.594916in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.601690in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.607530in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.613001in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.617894in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.619018in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.618226in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.620446in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.624962in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.625743in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.623328in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.621674in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.629111in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.631053in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.630794in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.629696in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{1.907929in}{0.637089in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.636656in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{0.637226in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.638799in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.640984in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.648215in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.652894in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{0.656181in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.664499in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.678922in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.684966in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.694971in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.704682in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.736569in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.743941in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.778910in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.810406in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.836585in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.878044in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.883231in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.873962in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.858002in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.848982in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.835450in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.818181in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.811287in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.791944in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.784462in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.753077in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.736475in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.720721in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.708483in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.704926in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.682219in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.673309in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.667979in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.661511in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.659257in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.641785in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.635843in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.625152in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.622193in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.620323in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.618729in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.618384in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.618871in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.616616in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.609378in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.610253in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.606190in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.605700in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.603283in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.601111in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.600708in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.598774in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.595712in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.594886in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.594205in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.593193in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.592344in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.586791in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.584106in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.583449in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.585431in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.583806in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{2.950760in}{0.579047in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.577831in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.578325in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.571947in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.572804in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.573396in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.568628in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.569021in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.568861in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.567667in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.569479in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.569645in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.565126in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.561172in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.556769in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.556525in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.555759in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.553734in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.553402in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.551338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.636237in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.635703in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.632137in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.620994in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.618611in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.610608in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603293in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.601825in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.597010in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.588235in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.585639in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.586679in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.586145in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.582973in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.583243in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.581690in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.580335in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.573155in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.575127in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.573875in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.574710in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.586831in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.600960in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.609454in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.649724in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.691022in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.753331in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.861278in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.961736in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.008726in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.008875in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.993077in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.838499in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.781691in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.758119in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.720641in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.659945in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.654694in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.640801in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.688524in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.711655in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{1.298186in}{0.885988in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.939380in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.958335in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.989820in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.007173in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.005480in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{0.957054in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.919624in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.890108in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.877606in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.861712in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.837581in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.811711in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.818238in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.843005in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.882070in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{0.885198in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.891935in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.901712in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.905299in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.909625in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.935466in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.950447in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.956619in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{0.970914in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.973767in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.981503in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.986956in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.989363in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.988261in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.977971in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.984535in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.971851in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.969385in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.967390in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.965081in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.960481in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.947362in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.946660in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{0.947444in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.943742in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.943882in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.937915in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{0.936909in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.934334in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.933874in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.935644in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.923812in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.920415in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.917678in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.914994in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.899571in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.890646in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.888794in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.889831in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.871425in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.865998in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.851039in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.847372in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.829353in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.792463in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.772719in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.769511in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.766987in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.765488in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.762926in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.742633in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.731567in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.720462in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.707918in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.687227in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.675606in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.665959in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.661749in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.659874in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.657348in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.650050in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.646016in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.640677in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.638212in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.635164in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.634043in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.629853in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.628300in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.615452in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.614098in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.609965in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.608864in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.605286in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.601766in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.600502in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.597866in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.597594in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.592577in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.591800in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.588444in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.583258in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.582028in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.579949in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.580418in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.579318in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.578391in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.578796in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.577370in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.574385in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.574676in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.572648in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.568978in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.570838in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.567045in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.567078in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.565971in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.567858in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.561963in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.555596in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.557913in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.559057in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.558441in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.553832in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.551805in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.551137in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.549952in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.549952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.630561in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621200in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.620345in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.618243in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.614878in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612322in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609888in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.585560in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.585114in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.582277in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.575732in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.577955in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.579907in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.602454in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.616786in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.668511in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.722447in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.996603in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.072648in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.233858in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.427790in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.455752in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.331396in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.002376in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.875304in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.740905in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.705138in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.717584in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.754140in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.768129in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.802527in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.846092in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.097423in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.186625in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.229040in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.227001in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.221638in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.181493in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.146194in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.109100in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.090179in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.059219in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.045505in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.967242in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.934083in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.070684in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.085860in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.116228in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.129529in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.167649in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.202943in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.215978in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.236163in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.238107in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.237574in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.230360in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.223987in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.226386in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.234295in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.243880in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.229105in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.226922in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.224252in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.216398in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.208444in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.202904in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.180248in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.167721in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.156730in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{2.078885in}{1.156289in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.155156in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.142070in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.121526in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.093559in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.082740in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.066786in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.019660in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.011958in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.992745in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.986763in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.979952in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.965353in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.958961in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.946240in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.936041in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.892545in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.881016in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.867574in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{2.454988in}{0.816320in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{0.803258in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.796676in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.767177in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.761026in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.752858in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.749302in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.735974in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.711627in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.705402in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.698503in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.694700in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.693657in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.679518in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.676366in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.673871in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.672191in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.656190in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.655210in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.648341in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.644440in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.634413in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.631173in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.623443in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.620956in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.618734in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.614429in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.613958in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.614418in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.613242in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.611364in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.607810in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.602059in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.600975in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.600342in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.594683in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.594367in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.591482in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.591722in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.586174in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.586560in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.585466in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.585265in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.586439in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{3.093223in}{0.583037in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.582220in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.578936in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.577843in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.571421in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.571958in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.570681in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.569099in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.568637in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.565396in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.566143in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.564706in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.562930in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.563063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.634386in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{0.563076in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.629148in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.623704in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.621820in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.617846in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.597693in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.596084in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.585617in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.580863in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.581168in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.578776in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.575092in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.573574in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.571886in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.571769in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.584690in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.647458in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.724989in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.789760in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{0.806132in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{0.792401in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.782061in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.656335in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.643583in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.609662in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.594210in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.584558in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.583644in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.585027in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.590698in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.602555in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.626928in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.685655in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.709789in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.722680in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{0.724893in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.727403in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{0.722887in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{0.709065in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{0.711427in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.712331in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.716728in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.721898in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.725275in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.734352in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.571716in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{0.812761in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{0.814694in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{1.657193in}{0.823446in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{0.839922in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{0.844079in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{0.847091in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{0.850605in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.839652in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.835976in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{0.826026in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{0.829738in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{0.830304in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.815334in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.813027in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{0.808814in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.800374in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{0.793448in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.782135in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{0.750080in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{0.735364in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{0.733366in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{0.730850in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{0.717405in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.710524in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.706805in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.691628in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.688010in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{0.673160in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.672957in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.664645in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.650927in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.648604in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{0.644852in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.640082in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.634506in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.634653in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.630348in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.629035in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.627997in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.623608in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.623714in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.621665in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.618243in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.616128in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.615972in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.616414in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.617749in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.618385in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.609932in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.608987in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.609823in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.608528in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.606445in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.607118in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.607303in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.606393in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.606917in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.605030in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.604527in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.607360in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.608438in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.608936in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.608562in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.608643in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.611277in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.611934in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.613478in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.611154in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.613282in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.613428in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.611787in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.611923in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.611755in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.613160in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.615709in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.612144in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.611524in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.611327in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.608482in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.606367in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.606227in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.604141in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.604193in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.604844in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.604618in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.604110in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.598287in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.597354in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.595279in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.591922in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.591817in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.585288in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.585708in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.584253in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.581241in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.579487in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.577587in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.571816in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.574341in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.570470in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.567311in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.566479in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.564392in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.564674in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.564674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.639721in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.638681in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.637308in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.629626in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.629467in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.628592in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.623005in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.621740in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.604880in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.593393in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.592277in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.593149in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.588686in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.588699in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.589462in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.588378in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{0.842304in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.580366in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.579644in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.582059in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.582594in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.585627in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.592004in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.637591in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.672147in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.698723in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.727625in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.907900in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.199284in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.286953in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.300184in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.305764in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.210660in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.003020in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.942728in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.893152in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.822058in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.793969in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.793622in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.805977in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.812319in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.150702in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.276464in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.303964in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.327827in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.376345in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.328495in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.175278in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.077441in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.024315in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{1.018421in}}%
\pgfpathlineto{\pgfqpoint{1.514730in}{1.018956in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{1.048643in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.057209in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.088581in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.123173in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.148507in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.160678in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.178803in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{1.697083in}{1.219186in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.237193in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.242106in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.258085in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.266185in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.275335in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.279301in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.279631in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.264489in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.266351in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.274433in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.284304in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.282808in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.265141in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.257977in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.250515in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.245068in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.234953in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.234732in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.234956in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.217201in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.212615in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.207618in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.201129in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.202032in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.183938in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.164021in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.141022in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.117206in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.112728in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.108338in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.068158in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.054382in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{1.047758in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.041671in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.020333in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{1.005147in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.984618in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.972227in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.956728in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.941127in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.926280in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.918258in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.888017in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.874297in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.864330in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.821914in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.785629in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.779678in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.776810in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.773153in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.751312in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.748343in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.744570in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.737586in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.729932in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.722714in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.699702in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.697733in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.694008in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.690303in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.688456in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.681724in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.658272in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.654446in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.653175in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.651352in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.646974in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.646870in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.640664in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.637742in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.637295in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.635770in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.633070in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.626066in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.621715in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.620930in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.619468in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.619419in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.617680in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.615234in}}%
\pgfpathlineto{\pgfqpoint{2.939363in}{0.613562in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.612202in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.595812in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.596340in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.596045in}}%
\pgfpathlineto{\pgfqpoint{3.059032in}{0.594927in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.595153in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.593013in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.591051in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.590041in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.588521in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.587269in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.585060in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.578445in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.574654in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.575079in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.570992in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.570736in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.570736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.641388in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.640840in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.637188in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.636134in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.627073in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.618389in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.606937in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.601946in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.591888in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.591652in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.591097in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.587666in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.587775in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.585796in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.581755in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{0.581443in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.579981in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.581680in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.582459in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.586426in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.597402in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.614202in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.627397in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.658182in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.740012in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.778404in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.336165in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.407466in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.403839in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.740838in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.704144in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.701784in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.704088in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.712384in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.717631in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.755571in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.769538in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.159521in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.203195in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.228317in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.226862in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.221903in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.213946in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.184043in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.132094in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.063614in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{1.440649in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.968742in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{0.954918in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.932582in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.930001in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{0.949662in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{0.966200in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{0.975779in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.019481in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.024078in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.053104in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{1.685686in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.125089in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.138381in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.151011in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.166400in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.174416in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.179564in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.190050in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.193220in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.191051in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.193462in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.205993in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.203719in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.191986in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.189922in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.182040in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.173241in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.169255in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.165863in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.157551in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.155951in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.976311in}{1.155877in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.142162in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.139773in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.130161in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.129424in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{1.124902in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.119918in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.120241in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.120531in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.117516in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.112101in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.105840in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.092951in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.088794in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.086083in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.052884in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.035878in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.023117in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.006353in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.003001in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{0.988498in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.981761in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.949863in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.943947in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.924550in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.907653in}}%
\pgfpathlineto{\pgfqpoint{2.346716in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{0.881778in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.846951in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.828799in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{0.775914in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.769982in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.706974in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.697385in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.689935in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.687068in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.683102in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.679696in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.673694in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.666985in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.659450in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.654553in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.652938in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.649805in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.639439in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.632810in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.630636in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.624811in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{0.618584in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.618531in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.618920in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.618664in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.615827in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.613585in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.611350in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.600896in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.598649in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{2.893774in}{0.598363in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.597560in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.596053in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.593828in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.591254in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.589084in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.589812in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.585838in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.582935in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.582984in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.576398in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.577961in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.571759in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.570982in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{0.569135in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.567887in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.563564in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.562650in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.560509in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.560099in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.561018in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.559344in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.557845in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.558060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.642891in}}%
\pgfpathlineto{\pgfqpoint{0.551679in}{0.639087in}}%
\pgfpathlineto{\pgfqpoint{0.557377in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{0.568774in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{0.597267in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{0.602966in}{0.628148in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{0.625760in}{0.622288in}}%
\pgfpathlineto{\pgfqpoint{0.631458in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.620245in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{0.610522in}}%
\pgfpathlineto{\pgfqpoint{0.688443in}{0.607928in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.602921in}}%
\pgfpathlineto{\pgfqpoint{0.716936in}{0.601132in}}%
\pgfpathlineto{\pgfqpoint{0.722635in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.594679in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{0.751127in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{0.762524in}{0.593313in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.589858in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{0.796716in}{0.589004in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.586393in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{0.848002in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{0.580650in}}%
\pgfpathlineto{\pgfqpoint{0.870796in}{0.579774in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{0.582392in}}%
\pgfpathlineto{\pgfqpoint{0.899289in}{0.582250in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{0.583616in}}%
\pgfpathlineto{\pgfqpoint{0.910686in}{0.585341in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{0.594715in}}%
\pgfpathlineto{\pgfqpoint{0.933480in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{0.608528in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{0.619478in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{0.683153in}}%
\pgfpathlineto{\pgfqpoint{0.979068in}{0.711391in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.001863in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.024657in}{1.123109in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.239595in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.326455in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.336713in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{1.081642in}{1.224345in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.126423in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{1.121532in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.806405in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{0.789789in}}%
\pgfpathlineto{\pgfqpoint{1.178517in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{0.774452in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{0.776215in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.778325in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.788767in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{0.795010in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.810566in}}%
\pgfpathlineto{\pgfqpoint{1.235502in}{0.836454in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.252598in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{1.263995in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.121147in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{1.202245in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{1.315282in}{1.270897in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.295110in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.343941in}}%
\pgfpathlineto{\pgfqpoint{1.343774in}{1.343176in}}%
\pgfpathlineto{\pgfqpoint{1.349473in}{1.338756in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{1.377966in}{1.259905in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{1.200827in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{1.148898in}}%
\pgfpathlineto{\pgfqpoint{1.423554in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{1.094979in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.999654in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{1.520429in}{0.997754in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.002308in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{1.020220in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.036776in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.085680in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.091784in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.101091in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.108213in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.121948in}}%
\pgfpathlineto{\pgfqpoint{1.623002in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{1.634399in}{1.132052in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{1.139016in}}%
\pgfpathlineto{\pgfqpoint{1.651495in}{1.144329in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.156733in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.171025in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{1.189578in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.218188in}}%
\pgfpathlineto{\pgfqpoint{1.725576in}{1.222560in}}%
\pgfpathlineto{\pgfqpoint{1.731274in}{1.226486in}}%
\pgfpathlineto{\pgfqpoint{1.742671in}{1.232251in}}%
\pgfpathlineto{\pgfqpoint{1.748370in}{1.240671in}}%
\pgfpathlineto{\pgfqpoint{1.754068in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{1.255322in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.261783in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.253427in}}%
\pgfpathlineto{\pgfqpoint{1.828149in}{1.261806in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.276160in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{1.274999in}}%
\pgfpathlineto{\pgfqpoint{1.850943in}{1.273496in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{1.261953in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.260116in}}%
\pgfpathlineto{\pgfqpoint{1.879436in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.244797in}}%
\pgfpathlineto{\pgfqpoint{1.919326in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{1.930723in}{1.234786in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.953517in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{1.224544in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.223657in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{1.982010in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{1.213951in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.207141in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.204746in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{1.195295in}}%
\pgfpathlineto{\pgfqpoint{2.056091in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{2.073186in}{1.183652in}}%
\pgfpathlineto{\pgfqpoint{2.084583in}{1.180434in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{1.175226in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{2.141568in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{1.142750in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{1.126030in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.116302in}}%
\pgfpathlineto{\pgfqpoint{2.181458in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.104396in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{2.209951in}{1.083759in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.069472in}}%
\pgfpathlineto{\pgfqpoint{2.232745in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{1.038171in}}%
\pgfpathlineto{\pgfqpoint{2.266936in}{1.015874in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.009594in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.004043in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.289730in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{2.295429in}{0.984606in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.957588in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.944439in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{2.358113in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{2.375208in}{0.906961in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{0.893712in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{2.420796in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{0.851393in}}%
\pgfpathlineto{\pgfqpoint{2.432193in}{0.848157in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.844069in}}%
\pgfpathlineto{\pgfqpoint{2.443591in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.831509in}}%
\pgfpathlineto{\pgfqpoint{2.460686in}{0.817014in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{2.483480in}{0.793788in}}%
\pgfpathlineto{\pgfqpoint{2.494877in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{2.506274in}{0.774691in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{2.517671in}{0.761603in}}%
\pgfpathlineto{\pgfqpoint{2.523370in}{0.758266in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{2.534767in}{0.747506in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.741295in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.733328in}}%
\pgfpathlineto{\pgfqpoint{2.557561in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{2.563260in}{0.726468in}}%
\pgfpathlineto{\pgfqpoint{2.568958in}{0.719705in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{0.708621in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{0.704583in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.701043in}}%
\pgfpathlineto{\pgfqpoint{2.603149in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{2.608848in}{0.696770in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{0.695604in}}%
\pgfpathlineto{\pgfqpoint{2.620245in}{0.693119in}}%
\pgfpathlineto{\pgfqpoint{2.625943in}{0.688656in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{0.685159in}}%
\pgfpathlineto{\pgfqpoint{2.637341in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{2.648738in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{2.654436in}{0.676900in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.673672in}}%
\pgfpathlineto{\pgfqpoint{2.665833in}{0.672181in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{0.671849in}}%
\pgfpathlineto{\pgfqpoint{2.677230in}{0.669022in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{2.717120in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.728517in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.643520in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{0.640409in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.638049in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.635861in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{0.634826in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{2.791201in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.625701in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{2.848186in}{0.619856in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{2.859583in}{0.615703in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.615576in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{0.616531in}}%
\pgfpathlineto{\pgfqpoint{2.876679in}{0.615047in}}%
\pgfpathlineto{\pgfqpoint{2.882377in}{0.612518in}}%
\pgfpathlineto{\pgfqpoint{2.888076in}{0.612034in}}%
\pgfpathlineto{\pgfqpoint{2.899473in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{2.905171in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{2.910870in}{0.610437in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.612058in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{0.610527in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{0.608270in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{2.956458in}{0.603959in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.602879in}}%
\pgfpathlineto{\pgfqpoint{2.967855in}{0.603357in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.604224in}}%
\pgfpathlineto{\pgfqpoint{2.979252in}{0.604411in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{2.990649in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{2.996348in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{0.598852in}}%
\pgfpathlineto{\pgfqpoint{3.013443in}{0.595356in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{0.597975in}}%
\pgfpathlineto{\pgfqpoint{3.036238in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{3.041936in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{3.047635in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{0.592748in}}%
\pgfpathlineto{\pgfqpoint{3.064730in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.590362in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{3.081826in}{0.592139in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.589678in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{0.588739in}}%
\pgfpathlineto{\pgfqpoint{3.110318in}{0.587470in}}%
\pgfpathlineto{\pgfqpoint{3.116017in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{0.584964in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{0.579848in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{0.575471in}}%
\pgfpathlineto{\pgfqpoint{3.195796in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{3.207193in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{3.212892in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{3.224289in}{0.573909in}}%
\pgfpathlineto{\pgfqpoint{3.229988in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{3.235686in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.570253in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.570253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.739730in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.745429in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.944877in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.058848in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.087341in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.269693in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.793958in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.856642in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{2.038995in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{2.329620in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534583in}{0.411111in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{2.745613in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.484611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.534583in}{2.028111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247083in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{2.028111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534583in}{2.028111in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{2.028111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.211482in}{2.307611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.211482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.211482in}{2.307611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.307611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{2.297611in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{2.297611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507074in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507074in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025122in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025122in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543171in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543171in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061219in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061219in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579267in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579267in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097315in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097315in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822917in,y=0.135000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength in nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.472917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.424723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.826721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.778526in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.180524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=1.132329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.534327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=1.486132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.888130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=1.839935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{2.241933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=2.193739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136389in,y=1.354361in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.658209in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.652963in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.651455in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.642248in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.638441in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.633019in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.612063in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.608535in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.603718in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.599186in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.599500in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.594896in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.595218in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.593965in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.585279in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.587005in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.587238in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.585816in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.587098in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.591099in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.614421in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.748516in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.258080in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.615568in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.583875in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.372848in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.861285in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.755104in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.740312in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.742489in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.754618in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.761943in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.780375in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.814898in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.834604in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.881353in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.377705in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.435543in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.468263in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.459891in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.331614in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.281915in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.191020in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.097654in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.078181in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.056932in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.052791in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.048659in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.049674in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.053330in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.059242in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.079231in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.113229in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.161509in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.181125in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.208274in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.215231in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.223308in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.255843in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.277613in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.294605in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.331266in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.338160in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.344170in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.349576in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.357570in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.366585in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.384139in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.385411in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.385439in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.363874in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.371510in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.385423in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.378830in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.367191in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.363851in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.357524in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.353035in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.349025in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.346160in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.342276in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.329390in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.314126in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.313406in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.300852in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.298367in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.282706in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.276878in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.273975in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.268433in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.261126in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.239528in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.235817in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.222705in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.201886in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.186050in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.164810in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.161787in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.144145in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.120718in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.068347in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.052893in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.022507in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.009599in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.980421in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.973701in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.957180in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.941980in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.925968in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.889804in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.885483in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.846977in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.826843in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.787639in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.783305in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.759374in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.755915in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.751585in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.726793in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.704772in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.698954in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.696081in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.692501in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.691063in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.687404in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.665003in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.664616in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.660939in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.653440in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.645747in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.646237in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.638955in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.637316in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.636574in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.635220in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.631938in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.622912in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.623318in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.618481in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.617837in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.616903in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.614794in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.611801in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.604474in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.601855in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.600838in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.596031in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.597081in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.589989in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.590903in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.590785in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.589224in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.589207in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.591064in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.590785in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.585617in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.581673in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.572952in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.572245in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.564544in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.564733in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.564733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.650097in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.649619in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.646433in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.644793in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.644110in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637123in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.634844in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.633927in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.631722in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.626644in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.611295in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.610734in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{0.750557in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593877in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.593631in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588726in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.586301in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577166in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.579297in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.579444in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.576987in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.577027in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.577466in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.580586in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.586780in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.590969in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.595798in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.608442in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.628937in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.640846in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.724007in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.762710in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.714522in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.680389in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.625255in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.611585in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.605804in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.596440in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.636863in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.702914in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.725642in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.733547in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.755071in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.745791in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.734497in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.717416in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.711428in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.707046in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.700539in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.698408in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.702468in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.713278in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.716934in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.742043in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.770152in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.787256in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.809674in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.817591in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.826135in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.830414in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.827686in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.780607in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.781885in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.784107in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.783022in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.762197in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.758550in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.748335in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.744740in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.740104in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.731361in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.727711in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.724889in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.720810in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.710008in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.703760in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.696608in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.695312in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.694587in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.692436in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.684262in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.680590in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.672477in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.671455in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.661521in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.657224in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.654959in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.649781in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.644652in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.641734in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.642441in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.634724in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.628994in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.626499in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.619861in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.615374in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.612521in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.610462in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.605249in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.604452in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.600758in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.597520in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.590079in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.589912in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.585093in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.580091in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.569490in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.569399in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.558882in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.548443in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.545943in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.544234in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.544373in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.543806in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.541591in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.540359in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.540281in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.539396in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.537299in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.535948in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.535341in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.535080in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.535164in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.534814in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.534312in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.533619in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.530132in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.527770in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.526080in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.524401in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.524100in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.525176in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.524321in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.522178in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.522883in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.523905in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.524334in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.524275in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.522269in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.521456in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.520447in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.521443in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.516578in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.516982in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.515903in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.515448in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.515051in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.515752in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.517549in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.516154in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.513962in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.512724in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.514073in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.511262in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.510649in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.510979in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.510557in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.510153in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.506549in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.507318in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.506643in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.508147in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.508144in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.506635in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.506982in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.504676in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.504593in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.504144in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.500900in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.499060in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.501444in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.502597in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.500368in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.500054in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.499241in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.499007in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.499169in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.500102in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.498629in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.498226in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.498226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.653668in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.643474in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.641374in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.640490in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.635821in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.631375in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.628136in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.619825in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.610793in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.597399in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.594248in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.592298in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.581591in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.581729in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.582206in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.587057in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.588747in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.591443in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.629327in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.642484in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.656600in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.672472in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.741881in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.868974in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.862942in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.852773in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.777157in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.729826in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.633835in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.612715in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.602998in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.661938in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.747102in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.761955in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.767449in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.771772in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.767633in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{0.744927in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.717969in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.709971in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.690896in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.682356in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.682121in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.683211in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.686069in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.685920in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.694938in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.734056in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.738847in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.747677in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.758504in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.786574in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.999550in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.090520in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.112095in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.177903in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.227083in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.299603in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.319845in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.320315in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.321652in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.339935in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.354992in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.371527in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.383196in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.383179in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.382223in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.385457in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.382193in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.372336in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.373539in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.372585in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.366480in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.364430in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.362931in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.360194in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.349463in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.348727in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.343479in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.337688in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.335905in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.336442in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.314473in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.313160in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.293330in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.289120in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.269494in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.258564in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.236302in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.225958in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.215884in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.210628in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.190623in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.161234in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.139968in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.130592in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.104967in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.077627in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.014731in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.002545in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.970601in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.965316in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.901096in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.880304in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.862451in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.846556in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.809156in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.800841in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.789795in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.769506in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.764399in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.756543in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.738316in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.735137in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.731325in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.718372in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.714030in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.706183in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.698858in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.691506in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.686790in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.683371in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.670129in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.662012in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.657624in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.654628in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.650787in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.643904in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.642737in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.633284in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.628724in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.624226in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.619821in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.619445in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.619874in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.613773in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.612186in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.608764in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.605822in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.601885in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.603399in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.602158in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.597285in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.591993in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.593876in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.590693in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.587226in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.586309in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.586047in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.586083in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.587315in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.586765in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.582644in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.581114in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.579088in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.579136in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.570059in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.572777in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.570315in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.569934in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.568011in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.567821in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.567125in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.564701in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.564200in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.565392in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.560961in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.560829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.637360in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.633344in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.615562in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.613143in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.607340in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.593912in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.595375in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.590930in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.591479in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.589476in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.587602in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.582418in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.578223in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.577333in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.582566in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.584753in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.588770in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.593170in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.598237in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.611491in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.621097in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.643111in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.693060in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.763553in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.776661in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.711288in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.677441in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.638802in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.623931in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.610353in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.604536in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{1.211620in}{0.593933in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.595148in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.625263in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.684675in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.692648in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.697181in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.700854in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.703751in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.705928in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.704165in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.690909in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.678005in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.667933in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.656616in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.652551in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.646737in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.637308in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.636133in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.630569in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.630190in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.631466in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.629067in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.632790in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.648260in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.648657in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.653351in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.654574in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.671666in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.678590in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.678279in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.679913in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.683040in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{0.683395in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.680831in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.679550in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.678237in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.674416in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.676156in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.683052in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.683218in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.682660in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.685364in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.690970in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.691849in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.700913in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.701081in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.711195in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.719785in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.740146in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.745900in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.775200in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.829875in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.834662in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.840756in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.895313in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.898936in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.905086in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.906578in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.902463in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.909226in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.907716in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.904983in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.888298in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.885354in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.867379in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.860879in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.846213in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.802662in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.750928in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.736861in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.702614in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.696056in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.687571in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.684901in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.678923in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.673174in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.671276in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.667754in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.664815in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.661531in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.659627in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.647697in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.641956in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.642817in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.635013in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.628091in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.620853in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.612225in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.608700in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.599917in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.596511in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.589605in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.589319in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.587805in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.583488in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.585234in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.583503in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.575430in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.575842in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.568102in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.569098in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.566207in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.562835in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.562602in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.561633in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.561078in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.562309in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.562194in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.560477in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.559226in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.558077in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.556156in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.556075in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.555339in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.550114in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.547811in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.550519in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.551727in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.547770in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.546959in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.547020in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.544165in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.543854in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.543180in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.540411in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.540653in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.540653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.660119in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.655221in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.653782in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.651768in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.643892in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.642798in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.635914in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.634463in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.630305in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.625993in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.613304in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.605266in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.601791in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.600556in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.602202in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.597906in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.597437in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.597123in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.596039in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.594611in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.590575in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.591055in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.591240in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.590090in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.593578in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.605039in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.629383in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.666490in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.840558in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.982520in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.063604in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.398621in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.825133in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.904152in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.996857in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.984677in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.918023in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.734105in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.629649in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.404074in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.017345in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.931285in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.768320in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.788198in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.806873in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.016408in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.469007in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.497676in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.535059in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.527058in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.515714in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.339862in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.091981in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.104657in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.219031in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.242380in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.251675in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.271944in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.279983in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.291343in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.303716in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.311704in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.320464in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.329805in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.373238in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.382329in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.398935in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.425717in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.472107in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.481320in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.486519in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.490566in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.487104in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.470049in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.498473in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.497216in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.481545in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.478404in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.476209in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.472995in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.464968in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.465259in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.462401in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.454953in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.429780in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.417810in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.415255in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.409363in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.406337in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.394979in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.391659in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.378201in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.368373in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.355923in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.353524in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.335974in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.326684in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.324085in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.273927in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.249980in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.197572in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.191463in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.170574in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.987859in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.981644in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.974402in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.955580in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.930485in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.913567in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.831421in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.801402in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.771768in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.760008in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.751496in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.732062in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.727676in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.724280in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.721585in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.696994in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.692179in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.678308in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.660216in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.629754in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.629933in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.625772in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.620711in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.620025in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.620306in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.618224in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.615683in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.613493in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.611288in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.608463in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.605920in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.605149in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.602802in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.602851in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.603231in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.598567in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.593760in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.594053in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.593744in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.587805in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.587459in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.586164in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.585554in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.586749in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.582707in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.581809in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.580428in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.572468in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.569002in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.573214in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.567556in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.566401in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.566477in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.564084in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.559342in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.560537in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.560537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.653228in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652630in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.648642in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.639237in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.637111in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.626694in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.616196in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.614920in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.613672in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.608574in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.604840in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.596228in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.590876in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.588936in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.584203in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.584631in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.580466in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.581948in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.580643in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{0.957776in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.603237in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.621881in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.671752in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.695892in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.938177in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.124273in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.122371in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.820893in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.791250in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.745857in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.712541in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.698050in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.672196in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.655155in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.654132in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.688941in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.713319in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.727156in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.135163in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.133772in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.129566in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.122283in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.093361in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.006643in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.977569in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.882259in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.867384in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.834247in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.831192in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.822902in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.823207in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.845993in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{0.849589in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.830068in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.811940in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.805512in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.805777in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.803653in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.782595in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.778367in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.772990in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.766464in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.760408in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.757288in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.758392in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.749877in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.739008in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.733101in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.730018in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.723297in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.721387in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.710899in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.708416in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.706605in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.696162in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.693631in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.689305in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.680433in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.676976in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.675823in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.675572in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.675540in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.671954in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{0.670880in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.669410in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.657482in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.654777in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.649495in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.648803in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.650351in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.650650in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.640365in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.632137in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.628374in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.624327in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.624806in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.620500in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.615968in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.611162in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.608047in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.603085in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.594567in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.594277in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.594439in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.587747in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.577395in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.574522in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.568132in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.561402in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.558083in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.555195in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.552974in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.548889in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.546848in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.542159in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.541944in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.541069in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.539204in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.538085in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.536220in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.534647in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.534921in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.536426in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.534698in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.532162in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.529300in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.529296in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.527618in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.524659in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.524385in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.525621in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.525106in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.523423in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.524622in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.525206in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.525305in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.523469in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.522039in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.521559in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.521502in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.521866in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.520898in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.522424in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.519931in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.518286in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.518776in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.517940in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.517252in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.516851in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.517685in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.518512in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.515993in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.518618in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.517425in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.517474in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.517057in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.518955in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.520353in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.521251in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.520246in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.521212in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.524126in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.526748in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.527665in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.526875in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.528999in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.530123in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.532319in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.531895in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.531295in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.531368in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.532454in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.532972in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.532921in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.533726in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.531095in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.532546in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.533126in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.533126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.656512in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.643627in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.632529in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.619543in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.597099in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.594931in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.589728in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.588311in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.593970in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.600934in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.621695in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.652966in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.675161in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.698612in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.726721in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.804682in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{1.411869in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.521478in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.775550in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.871393in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.861534in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.837231in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.800632in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.629078in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.533311in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.328454in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.159773in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.090991in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.803191in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.779637in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.898882in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.370330in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.440341in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.468385in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.502199in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.496375in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.443205in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.371976in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.318910in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.258208in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.229064in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.133683in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.096128in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.091357in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.099849in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.212868in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.221572in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.228600in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.245899in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.267846in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.297624in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.305747in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.412751in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.444601in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.455885in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.468470in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{1.719307in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.484258in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.486289in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.473397in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.470435in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.479211in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.489241in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.478199in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.475252in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.472949in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.462230in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.456658in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.447936in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.432473in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.429350in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.427775in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.426572in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.418003in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.415409in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.410992in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.399417in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.393675in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.384480in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.377529in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.377527in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.374521in}}%
\pgfpathlineto{\pgfqpoint{2.014594in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.350628in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.344359in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.294947in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.253170in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.225252in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.160551in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.075295in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.057679in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.001735in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.975965in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.943512in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.910103in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{0.825215in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.810460in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.799795in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.778661in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.772620in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.767020in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.763182in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.742417in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.720783in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.717172in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.711577in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.707452in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.693884in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.688109in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.673347in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.671149in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.663503in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.661918in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.659627in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.651287in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.651530in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.649217in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.644681in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.644832in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.637661in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.635512in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.633881in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.628711in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.624689in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.620189in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.620967in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.616427in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.614629in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.612722in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.609899in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.602862in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.603616in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.603326in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.602014in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.599167in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.597978in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.597895in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.593734in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.594308in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.591153in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.588156in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.588001in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.585863in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.587457in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.587193in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.583461in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.582602in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.581151in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.579108in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.578644in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.577752in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.569104in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.571998in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.573464in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.568270in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.567175in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.564308in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.563582in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.564662in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.560887in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.560771in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.560771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.647641in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.647171in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.632899in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.615725in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.609497in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.606194in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.604408in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600887in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.596395in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.591509in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592294in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588769in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588664in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589059in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587450in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.580768in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.581115in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577880in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.580842in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.581407in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.579793in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.603827in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.614048in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.694336in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.008701in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.023971in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.695008in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.640646in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.626549in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.670518in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.729494in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.772739in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.871944in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.904256in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.912216in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.741638in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.735286in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.731928in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.723200in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.720864in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.717516in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.713774in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.714030in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.718799in}}%
\pgfpathlineto{\pgfqpoint{1.532810in}{0.735757in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.740313in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.741465in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{0.746976in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.751273in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.753727in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.759627in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.762875in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.769925in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.774315in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.782823in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.785815in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.797980in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.799326in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.802965in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.807345in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.810718in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.804885in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.799664in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.784798in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.780027in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.778539in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.777162in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.776263in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.771409in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.771548in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.762931in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.761416in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.756317in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.754745in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.747118in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.743908in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.741897in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.735422in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.733463in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.738876in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.745319in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.745601in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.738905in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.724329in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.702320in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.692102in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.688103in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.683186in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.671351in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.655443in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.650763in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.644139in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.633936in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.629380in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.619249in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.598394in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.589346in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.586139in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.581072in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.577012in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.571064in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.562189in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.561097in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.558481in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.557239in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.557115in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.555949in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.549399in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.548259in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.548408in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.549419in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.547416in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.541363in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.539701in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.539256in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.538005in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.536196in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.536888in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.535840in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.533854in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.534650in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.535181in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.531853in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.531394in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.531239in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.531389in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.529336in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.530516in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.527938in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.523678in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.523515in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.523179in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.524027in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.521044in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.520036in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.521464in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.518661in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.517895in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.517254in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.513002in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.513323in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.512900in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.514110in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.513952in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.512427in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.512541in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.511923in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.509807in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.509631in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.509137in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.504864in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.507690in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.508921in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.507758in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.505305in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.505132in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.505391in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.505171in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.503972in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.501425in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.502282in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.502625in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.502625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.648484in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.643504in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.634649in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.632506in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.628092in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.625565in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.624102in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.620961in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.606273in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.604655in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.602193in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600535in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.595936in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.592087in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.590791in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592459in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588614in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588198in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585573in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.580663in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.580766in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.578543in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.576440in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.594324in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.626576in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.640092in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.670920in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.832968in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.820447in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.716044in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.680425in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.666695in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.647396in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.631002in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.623943in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.614772in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.613516in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.612616in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.610731in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.611481in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{1.211620in}{0.627114in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.649849in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.778289in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.833910in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.769924in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.754727in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.748102in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.738822in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.710236in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.703920in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.705056in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.704319in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.710503in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.715301in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.719549in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.727129in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.731781in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.735665in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.738426in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.744484in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.752792in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.756927in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.770696in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.772946in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.781038in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.797658in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.804695in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.825036in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.827147in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{1.791834in}{0.798407in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.789740in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.774596in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.771452in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.759933in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.761818in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.753555in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.749212in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.750155in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.752475in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.752377in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.750563in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.748953in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.747526in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.747247in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.736648in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.734538in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.731164in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.724526in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.733441in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.763657in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.771748in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.772614in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{0.766745in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.760341in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.737891in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.687462in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.675155in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.666121in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.660245in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.650874in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.644036in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.639853in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.629969in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.609761in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.603646in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.596812in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.595599in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.588377in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.585487in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.579956in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.575825in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.572271in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.567613in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.563966in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.561267in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.560782in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.557952in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.556601in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.556568in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.556215in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.555384in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.553828in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.549402in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.548482in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.547956in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.547823in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.547145in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.545920in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.546057in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.547103in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.544994in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.542096in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.539521in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.539726in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.537420in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.538330in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.538837in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.538406in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.535575in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.535496in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.537081in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.536249in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.534373in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.533834in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.531413in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.529516in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.528374in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.528111in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.527193in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.524059in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.522186in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.522972in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.522177in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.520022in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.520928in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.522860in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.519387in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.516735in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.517584in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.516845in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.515014in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.514356in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.514482in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.514163in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.513421in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.509160in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.509608in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.508888in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.508401in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.508900in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.506671in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.503210in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.501222in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.503987in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.502326in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.501625in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.501731in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.501519in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.500287in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.500943in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.497413in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.498465in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.498886in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.498886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.639966in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.637935in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.638249in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.637287in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.621388in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.617274in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.615489in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.613481in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.596789in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.592539in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.591142in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.586800in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.583768in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.589862in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.590439in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.593288in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.708079in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.829061in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.885194in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.392311in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.542716in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.675287in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.624140in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.034634in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.979517in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.892786in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.761826in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.718821in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.720807in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.731466in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.737653in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.752600in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.801974in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.304075in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.327137in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.353619in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.350808in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.343984in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.224712in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.178361in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{1.078331in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.964187in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.964707in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.964197in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.982475in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.000478in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.010639in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.050393in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.064435in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.087614in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.101308in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.119128in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.150110in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.167911in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.208124in}}%
\pgfpathlineto{\pgfqpoint{1.683044in}{1.220988in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.234056in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.252304in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.240239in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.247790in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.256811in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.260145in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.255078in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.243173in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.238323in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.235455in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.227426in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.222783in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.210300in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.210923in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.189086in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.167377in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.157523in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.154915in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.150071in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.142283in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.118352in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.116240in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.099396in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.060001in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.054859in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.012252in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.006310in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.983042in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.946613in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.888753in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.878684in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.862238in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.852871in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.836605in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.828222in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.809705in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.804676in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.798084in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.747742in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.742127in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.734632in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.712106in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.710043in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.706909in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.692821in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.683237in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.680001in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.659753in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.656445in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.651459in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.648846in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.644793in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.639879in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.637131in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.630428in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.627465in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.610682in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.601497in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.600349in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.599899in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.596368in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.595560in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.595054in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.590526in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.589910in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.589883in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.586098in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.578750in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.578770in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.579539in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.575092in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.572689in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.572989in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.570218in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.567743in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.567311in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.565327in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.565130in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.562342in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.556950in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.557756in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.557616in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.551603in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.552349in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.551034in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.552076in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.552047in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.550564in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.549671in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.549216in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.548405in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.547193in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.546650in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.544654in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.539743in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.543880in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.543127in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.540628in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.539015in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.539294in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.538843in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.536501in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.536105in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.535716in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.533433in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.533846in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.533846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.647638in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.640443in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.630985in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.630808in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.623882in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.622238in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.607031in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.603739in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.594607in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.588597in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.588669in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.583997in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.584026in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.580960in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.572200in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.580182in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.590901in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.658456in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.823084in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.842952in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.869924in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.680859in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.636089in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.615426in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.612625in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.608589in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.610964in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.683578in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.718731in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.833754in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.842713in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.843016in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.785928in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.758959in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.749742in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.744811in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.733884in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.720701in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.727419in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.739547in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.757338in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.786612in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.792075in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.861464in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.884408in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.902727in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.920776in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.929049in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.925981in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.938940in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.947372in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.951974in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.949967in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.949764in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.950871in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.951188in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.957476in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.959477in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.958037in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.959394in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.959874in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.959980in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.957782in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.959567in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.957464in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.961656in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.957667in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.953246in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.951407in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.942782in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.925088in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.891875in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.860418in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.830246in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.807793in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.805172in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.790157in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.781714in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.775415in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.772334in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.769739in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.767874in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.765082in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.754961in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.743779in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.721425in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.718603in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.693982in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.688086in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.682736in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.672171in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.667166in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.663161in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.654935in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.651666in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.648861in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.643070in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.636931in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.635188in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.632609in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.631843in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.632286in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.619078in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.613672in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.609943in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.606712in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.605771in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.607117in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.603043in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.602556in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.604207in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.597015in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.596551in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.596768in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.594344in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.587722in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.587363in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.587787in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.586089in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.583483in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.583299in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.583228in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.581805in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.578552in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.576850in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.576509in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.578002in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.577181in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.573808in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.570381in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.571875in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.572336in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.567943in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.566946in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.566365in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.567685in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.565684in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.561764in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.561159in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.556284in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.557613in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.552676in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.553128in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.552881in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.551009in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.550695in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.551809in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.549770in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.547287in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.547909in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.548158in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.548158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.634012in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.633963in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.633133in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.626307in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.621040in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.613061in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.609929in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.605916in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.596892in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.594741in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.591872in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.590907in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.592086in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.591385in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.587403in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.586891in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.583779in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.579130in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.576822in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.575386in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.580297in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.588389in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.593985in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.643595in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.659151in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.727530in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.838805in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.857829in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.849215in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.643211in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.608806in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.608116in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.615180in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.617495in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.623307in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.677572in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.689859in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.724781in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.789299in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.806314in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.818127in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.846393in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.840828in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.767826in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.759773in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.750150in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.745034in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.733792in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.731097in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.722467in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.722002in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.727788in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.744639in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.749575in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.755246in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.767494in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.815212in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.837175in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.847945in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.918070in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.925520in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.930473in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.942723in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.956016in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.965896in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.971548in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.974211in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.975130in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.982843in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.982590in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.981019in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.986621in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.987625in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.996093in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.994452in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.998938in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.998518in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.002825in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.011674in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.013048in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.008454in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.006619in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.008002in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.008810in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.000077in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.001418in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.997909in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.989018in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.989478in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.988183in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.963787in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.955072in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.937135in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.931672in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.925557in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.857903in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.848219in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.840735in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.830964in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.819221in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.814436in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.747264in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.740694in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.735005in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.732840in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.729798in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.717279in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.710330in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.707962in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.698616in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.692154in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.678520in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.677084in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.660485in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.657155in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.650317in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.627971in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.627797in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.625889in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.621613in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.622814in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.615694in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.613259in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.612352in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.608650in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.605027in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.604856in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.605308in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.600625in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.601562in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.600692in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.599565in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.601633in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.597098in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.595124in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.593726in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.593081in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.592412in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.593007in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.592812in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.589102in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.588215in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.585240in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.586018in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.578568in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.576819in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.575541in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.573835in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.568367in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.565708in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.568519in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.569793in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.568760in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.565509in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.563703in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.560512in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.558559in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.558559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.653210in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.649495in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646988in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.639746in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629618in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.609643in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.603433in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.598876in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.590534in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.590086in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.588996in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.582518in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.578106in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.581753in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.583283in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.618949in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.645721in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.759175in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.886772in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.871961in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.809630in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.718125in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.644175in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.628832in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.623696in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.627014in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.633251in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.672901in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.695090in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.765922in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.803438in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.868321in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.886899in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.826489in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.767127in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.764385in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.762389in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.759752in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.752553in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.753189in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.762603in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.773390in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.785726in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.844399in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.933587in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.943442in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.966590in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.972770in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.978103in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.986449in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.990808in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.988050in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.987568in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.985995in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.984831in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.988622in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.987333in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.985536in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.990525in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.986453in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.986449in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.989022in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.989951in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.990499in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.988927in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.989642in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.988627in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.984116in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{0.982212in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.973747in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.961246in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.956915in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.944965in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.945693in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.914727in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.900881in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.892381in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.881022in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.871830in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.856671in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.818218in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.794268in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.779620in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.776598in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.743723in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.738760in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.728466in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.713982in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.709227in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.697226in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.681008in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.675211in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.666856in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.663474in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.656956in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.653366in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.642381in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.639663in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.638826in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.633105in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.624281in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.620103in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.613428in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.612074in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.603397in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.592131in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.592071in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.590929in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.588785in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.589051in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.587639in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.583997in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.582135in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.581679in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.581844in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.577910in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.576412in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.574560in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.568475in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.569502in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.568730in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.570256in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.570099in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.565457in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.562724in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.561015in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.558708in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.558673in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.559830in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.556412in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.554501in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.554673in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.554261in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.551981in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.553408in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.551407in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.548878in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.549479in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.549479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.652176in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.649363in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.639970in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.639196in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.615461in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.613662in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.604793in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.596326in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.596445in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.591746in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.591490in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.591823in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.590341in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.584441in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.581798in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.579760in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.580240in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.586343in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.588092in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.603138in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.610580in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.645977in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.681405in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.734051in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.822040in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.929370in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.919786in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.862284in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.779192in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.730261in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.710734in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.658517in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.648458in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.630670in}}%
\pgfpathlineto{\pgfqpoint{1.170176in}{0.621716in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.619226in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.627575in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.633967in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.654695in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.743861in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.832392in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.845356in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.878295in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.878439in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.877193in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.874031in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{0.808724in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.796166in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.776074in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.759180in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.755163in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.752844in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.745186in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.744867in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.745405in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.750681in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.753393in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.769667in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.775294in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.795511in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.811375in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.820626in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.841831in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.849673in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.874431in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.887628in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.892841in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.915416in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.925379in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.930915in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.949736in}}%
\pgfpathlineto{\pgfqpoint{1.719307in}{0.956707in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.954863in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.978290in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.988774in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.987067in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.993496in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.990649in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.990841in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.993631in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.995747in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.993726in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.994876in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.997096in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.996815in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.996078in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.994524in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.998599in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.995947in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.994083in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.990551in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.988441in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.988208in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.971331in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.966986in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.961066in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.935455in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.925052in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.920262in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.892268in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{0.890487in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.888381in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.866672in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.852322in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.844466in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.833213in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.824786in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.808819in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.797287in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.791873in}}%
\pgfpathlineto{\pgfqpoint{2.325423in}{0.787063in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.781856in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.752753in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.745048in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.741943in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.720864in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.711915in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.693571in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.682041in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.660967in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.651681in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.648351in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.632728in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.630142in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.619638in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.619511in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.620739in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.621054in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.613466in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.609225in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.603466in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.602815in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.602974in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.602350in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.599571in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.600057in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.599492in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.598754in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.592041in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.591685in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.592601in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.591514in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.587267in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.587214in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.583815in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.585227in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.582588in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.580056in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.580159in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.565314in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.568441in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.570071in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.565275in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.564369in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.561978in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.562920in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.560916in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.558541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.649867in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.645905in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.644790in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.643303in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.636624in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.634548in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.624349in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.624310in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.621166in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.616684in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.612583in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.592950in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.591616in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.592033in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.591071in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.586699in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.584350in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.579607in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.579344in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.579208in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.577706in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.574907in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.579605in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.580135in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.583957in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.588174in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.625377in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.637041in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.752182in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.772701in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.764634in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.685214in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.643393in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.607023in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.597385in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.594962in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.591401in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.599224in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.609934in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.614841in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.636127in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.722580in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.729729in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.736026in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.745841in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.744205in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.741887in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.694829in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.686361in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.675585in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.667281in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.666047in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.661721in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.666941in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.682213in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.692012in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.704313in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.719746in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.723144in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.726900in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.729301in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.738540in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.741087in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.744853in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.748378in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.754434in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.754989in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.753614in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.752700in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.758202in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.764565in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.764114in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.764302in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.764894in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.764861in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.769149in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.766331in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.770118in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.770713in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.769850in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.767864in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.769144in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.767209in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.768798in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.770068in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.768547in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.770952in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.769646in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.766098in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.754183in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.753636in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.755743in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.748896in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.738144in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.732043in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.726855in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.723914in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.721718in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.720652in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.712728in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.700761in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.699378in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.693131in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.690266in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.680421in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.674319in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.648058in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.644863in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.642197in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.635686in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.631893in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.614277in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.611605in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.603304in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.600357in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.598213in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.597571in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.596389in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.591714in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.589630in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.588651in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.586918in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.585788in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.578617in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.575666in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.574485in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.570982in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.571644in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.567407in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.570462in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.565938in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.565416in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.564826in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.559449in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.559693in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.560578in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.559559in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.557724in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.557631in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.557190in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.556453in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.557217in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.552736in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.552124in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.552822in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.553788in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.551504in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.547327in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.549853in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.549835in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.544464in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.545293in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.544404in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.544233in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.544405in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.546050in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.546040in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.544523in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.543841in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.541497in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.536785in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.537440in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.538785in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.537712in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.536652in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.535578in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.535370in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.534338in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.533596in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.533524in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.534941in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.533407in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.531369in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.531459in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.531459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.636431in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.634435in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.634332in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.630289in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.626694in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.621400in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.613097in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.604173in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.601869in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600275in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.593763in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.590430in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.591993in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.591315in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.587041in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.586280in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.585326in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.577855in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.576332in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.574044in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.574937in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.577665in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.587450in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.592331in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.633675in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.773543in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.767407in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.733335in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.684131in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.627528in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.600302in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.591130in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.590284in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.592143in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.615435in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.623758in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.637854in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.646601in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.725709in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.732811in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.748559in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.734583in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{0.702636in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.698073in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.662768in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.663321in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.665661in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{0.686477in}}%
\pgfpathlineto{\pgfqpoint{1.532810in}{0.693009in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.701173in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.711888in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.721145in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.744331in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.747281in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.756989in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.774549in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.776502in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.771767in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.775728in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.787218in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.787571in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.788935in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.789056in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.788404in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.788099in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.791350in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.790722in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.797532in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.799028in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.802713in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.804931in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.812567in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.812183in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.813453in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.816856in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.818804in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.816678in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.821078in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.820036in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.818827in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.819330in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.813594in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.804199in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.799698in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.794813in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.786085in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.783635in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.780517in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.759470in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.751732in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.750468in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.749073in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.739904in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.731564in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.712929in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.710438in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.689900in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.684728in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.675099in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.673459in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.652615in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.651682in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.638479in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.635418in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.634796in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.635801in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.633612in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.627374in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.611114in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.612310in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.610951in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.607887in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.608183in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.609953in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.610124in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.606570in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.603827in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.602974in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.603484in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.601123in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.597321in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.594269in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.595034in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.593715in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.591788in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.591814in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.591549in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.590870in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.585784in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.585742in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.584307in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.584645in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.586041in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.585403in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.581088in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.576634in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.579431in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.573571in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.575490in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.572225in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.571618in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.568596in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.567752in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.559826in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.562863in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.564425in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.563776in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.560904in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.559733in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.560347in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.560018in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.557215in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.556633in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.558330in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.556549in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.554221in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.554799in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.555030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.656269in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.652551in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.642220in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.639807in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.638724in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.630180in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.629874in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.616562in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.597748in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.592658in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.592477in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.590688in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.588776in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.583743in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.581852in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.581797in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.584653in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.585778in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.587253in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.592771in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.605576in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.635434in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.649655in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.665708in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.786167in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.831795in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.869820in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.860210in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.797711in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.750071in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.692703in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.648285in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.639528in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.627023in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.623955in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.613172in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.612229in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.614761in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{1.237522in}{0.657096in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.664267in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.685316in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.785755in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.835041in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.846338in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.855797in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.866146in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.862701in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.849034in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{0.834159in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.789401in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.755520in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.749339in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.741627in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.746986in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.747585in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.750509in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.779268in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.829638in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.867998in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.911932in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.925467in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.931851in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.946734in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.956622in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.959427in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.962177in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.970278in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.984423in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.984357in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.984192in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.986344in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.985009in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.986374in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.991625in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.992399in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.994293in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.993548in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.991253in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.989699in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.982509in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.982435in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.970209in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.961485in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.953344in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.942305in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.930308in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.925713in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.919853in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.890889in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.861680in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.840434in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.820872in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.814128in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.794667in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.791601in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.777905in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.730246in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.715059in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.709199in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.696793in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.686166in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.679727in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.677327in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.673663in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.668031in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.665272in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.656480in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.646453in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.642413in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.635713in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.628458in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.626112in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.620748in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.617440in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.617175in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.618244in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.618482in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.615397in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.611296in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.609965in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.609134in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.605451in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.602218in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.602044in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.602200in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.598346in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.598155in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.598439in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.597794in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.597178in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.599560in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.592977in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.591163in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.589796in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.591155in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.589967in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.586107in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.582963in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.583705in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.584293in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.581586in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.578561in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.579086in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.577229in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.576842in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.578415in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.578652in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.574798in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.573779in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.572279in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.571719in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.569740in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.564056in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.566607in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.567956in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.567500in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.564907in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.562671in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.560658in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.561736in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.559728in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.557710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.641157in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.631702in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.624209in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.620318in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.619002in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.609669in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.608117in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.599955in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.598393in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.594262in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.586008in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.598850in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.607319in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.616490in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.627127in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.655240in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.700764in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.727406in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.803994in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.064879in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.121975in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.115093in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.102704in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.995018in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.840140in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.763560in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.688669in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.672008in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.687674in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.722140in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.808770in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.964506in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.096397in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.120259in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.119716in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.092765in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.052854in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.925859in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.917994in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.913681in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.902035in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.899875in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.906546in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.909508in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.943247in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.013564in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.053268in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.097626in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.146859in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.155628in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.170047in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.203526in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.210256in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.243223in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.250468in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.258326in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.263482in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.268308in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.262972in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.258521in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.276096in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.294914in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.295700in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.295967in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.287148in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.287632in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.286410in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.283206in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.280537in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.284815in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.283307in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.280413in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.280188in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.284492in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.285243in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.283961in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.280299in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.280738in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.279966in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.276365in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.275844in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.267978in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.270332in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.271373in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.261255in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.259914in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.258879in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.254301in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.242479in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.241656in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.225557in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.193376in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.188209in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.183069in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.165415in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.138344in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.130978in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.114831in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.067091in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.027819in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.021428in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.992986in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.981791in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.966426in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.959761in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.951928in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.941900in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.909264in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.906214in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.901796in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.869209in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.840658in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.803384in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.796254in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.781461in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.749290in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.742386in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.733914in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.729431in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.727940in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.712604in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.710294in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.709024in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.702590in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.691942in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.683556in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.673792in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.672590in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.662420in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.652388in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.649525in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.646340in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.645876in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.644126in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.633617in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.627743in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.627358in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.625976in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.624794in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.626297in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.619611in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.615528in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.611749in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.610545in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.603344in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.600219in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.599324in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.595743in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.590339in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.585749in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.586197in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.582144in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.581052in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.580189in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.580199in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.579672in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.573667in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.573113in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.572891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.626279in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.625640in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.610891in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.609363in}}%
\pgfpathlineto{\pgfqpoint{0.750557in}{0.604078in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600670in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.592798in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.593035in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588848in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{0.589010in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.588995in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.584773in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.580688in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.580796in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.576643in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.583206in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.585487in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.590948in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.596889in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.603650in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.620998in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.634472in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.649147in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.665438in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.710952in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.735771in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.882911in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.663400in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.643234in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{1.170176in}{0.610064in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.606889in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.607704in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.619903in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.638228in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.651571in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.669809in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.681272in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.829121in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{0.799897in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.759560in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.716438in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.721797in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.773775in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.801840in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.822682in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.827376in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.842419in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.849484in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.860419in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.896889in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.904161in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.908329in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.914604in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.916318in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.914534in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.926144in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.939693in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.940370in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.945782in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.951142in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.947163in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.955153in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.955322in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.953696in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.951680in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.954800in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.953118in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{0.955136in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.950215in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.938890in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.930967in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.923720in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.924875in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.924345in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.893013in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.881649in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.841028in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.834416in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.827218in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.823190in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.812484in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.795439in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.786571in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.779738in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.772826in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.753612in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.729379in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.714144in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.708754in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.681807in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.671910in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.660747in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.657679in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.647648in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.644950in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.641625in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.624029in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.619026in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.618323in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.614742in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.611453in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.610403in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.610145in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.607537in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.607827in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.602165in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.600703in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.597385in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.598546in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.594596in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.591158in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.589851in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.588034in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.586193in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.588389in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.585665in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.584198in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.583039in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.581268in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.581956in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.582364in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.578989in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.575880in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.570358in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.569597in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.569607in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.569940in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.571432in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.571295in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.569530in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.567948in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.564618in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.564766in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.564397in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.562285in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.556888in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.560314in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.556631in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.553683in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.551284in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.551907in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.552155in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.552155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.641601in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.639787in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.634900in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.623412in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.619845in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.616550in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.612757in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.608799in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.607345in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.600978in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.598987in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.597465in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.593847in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.593496in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.593336in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.591507in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.585299in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.583808in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.582178in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.584933in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.592515in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.622493in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.667417in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.712243in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.041990in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.033577in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.020766in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.959967in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.926071in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.726996in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.657999in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.649892in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.642829in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.650755in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.663033in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.681346in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.741974in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.954640in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.002065in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.002669in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.997453in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.920149in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.900776in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.841045in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.830373in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.820611in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.821492in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.825429in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.868124in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.903300in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.924883in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.943419in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.952034in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.968396in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.996207in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.019346in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.045519in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.096818in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.105414in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.101442in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.118261in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.130039in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.132217in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.133091in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.130683in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.132385in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.132828in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.132731in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.126616in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.122696in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.122549in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.124920in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.126918in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.129409in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.124472in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.120676in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.113197in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.110839in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.110782in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.088703in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.082729in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.074384in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.055573in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{0.977336in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.974665in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.937217in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.904687in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.896264in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.890145in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.857502in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.852085in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.849016in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.770656in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.764479in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.750410in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.735926in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.733714in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.730578in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.715425in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.704300in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.702351in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.697167in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.689351in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.684960in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.683548in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.681099in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.661019in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.661116in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.660848in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.652717in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.648302in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.643683in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.637899in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.630105in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.628272in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.625987in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.619897in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.614114in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.614127in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.614562in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.607599in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.603930in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.599828in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.595551in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.589920in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.590194in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.588289in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.586198in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.582146in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.580008in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.574120in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.577138in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.573330in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.572380in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.570900in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.568766in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.566115in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.566630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.645290in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637972in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.635373in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.626296in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.611409in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.609954in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.606811in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.605145in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.602677in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.596937in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593578in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592945in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588441in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587038in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585196in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.580063in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.580486in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.577263in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.577620in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.597614in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.606089in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.652101in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.873654in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.925785in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.968128in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.750722in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.698475in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.678022in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.648460in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.626417in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.617075in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.605310in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.602351in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.597770in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.590851in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.590095in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.603619in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.621163in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.652309in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.666521in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.673813in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.678772in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.688881in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.689208in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.687921in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{0.670790in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.636604in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.621269in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.617205in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.615892in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.615266in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.608493in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.608818in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.605914in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.610553in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.617359in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.616719in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.615845in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.616228in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.619427in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.620237in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.627687in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.628458in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.632210in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.633426in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.630003in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.628280in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.626194in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.628981in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.633442in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.627860in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.627446in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.626889in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.627209in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.622896in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.626728in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.627599in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.631307in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.640327in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.643780in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.651891in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.652278in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.652342in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.660875in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.662804in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.664961in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.664993in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.666125in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.664322in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.658115in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.659274in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.646708in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.640277in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{0.619047in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.617446in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.617756in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.614953in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.610807in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.611265in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.611432in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.605067in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.605746in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.608351in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.606755in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.607742in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.612420in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.612408in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.615020in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.615585in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.622564in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.624314in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.623904in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.626094in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.627672in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.628619in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.636743in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.639074in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.640520in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.641360in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.643216in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.642810in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.640514in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.641381in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.641843in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.640005in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.639093in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.638218in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.634174in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.623952in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.622958in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.623132in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.622928in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.619738in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.618371in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.611201in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.611756in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.610346in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.607046in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.605635in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.594566in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.596397in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.590904in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.588659in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.582082in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.576414in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.576960in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.574475in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.569616in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.569616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.645970in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637502in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.631406in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.626733in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.622138in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.611621in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600770in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.593440in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588765in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581078in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.579865in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.577841in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.577449in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.574346in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.574153in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.575337in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.573415in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.576502in}}%
\pgfpathlineto{\pgfqpoint{0.983679in}{0.579575in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.584177in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.587736in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.604181in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.609030in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.627036in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.628275in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.611077in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.588638in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.571337in}}%
\pgfpathlineto{\pgfqpoint{1.159815in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.571076in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.567040in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.566522in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.568463in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.571486in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.576877in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.604713in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.619205in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.622596in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.623656in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.624094in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{0.608231in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.600288in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.591907in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.589901in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.590475in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.588442in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.586042in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.593002in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.595594in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.593679in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.592839in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.595216in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.595631in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.597696in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.602592in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.603447in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.602483in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.602620in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.602179in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.604546in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.601140in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.600562in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.599170in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.596552in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.594298in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.599069in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.602239in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.602722in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.605771in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.608662in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.613018in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.617639in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.627810in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.670981in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.684049in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.700841in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.701904in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.711808in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.707895in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.712284in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.702572in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.700800in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.698494in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.696633in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.697413in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.688769in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.688105in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.687883in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.687395in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.682172in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.676973in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.673473in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.673701in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.652314in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.644258in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.642223in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.641626in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.637756in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.625787in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.621296in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.619166in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.617717in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.616313in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.616425in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.617547in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.615686in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.608105in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.609499in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.606133in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.606646in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.606821in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.604349in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.599148in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.596287in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.596260in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.593385in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.594301in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.595518in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.592350in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.589882in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.589366in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.587923in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.586780in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.586436in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.586275in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.580881in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.578709in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.580306in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.579952in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.576125in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.574711in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.571816in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.567933in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.569272in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.566225in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.563261in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.562366in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.557316in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.557791in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.554692in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.553977in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.554372in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.553995in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.551677in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.551222in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.550605in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.548651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.646906in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.642816in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.623852in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.622370in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.609134in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.591208in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.589977in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.589881in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.578315in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.577434in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.575059in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.576717in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.576712in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.579864in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.581248in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.585258in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.594819in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.629940in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.731576in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.791972in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.788442in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.742504in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.725286in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.657978in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.628229in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.613293in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.596224in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.592911in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{0.589490in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.607992in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.615118in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.653388in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.700044in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.705934in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.718652in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.716536in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.706672in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.667667in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.661148in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.649118in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.644986in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.646164in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.666377in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.674156in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.680978in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.682386in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.682983in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.706381in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.712612in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.719828in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.716152in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.716257in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.711319in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.708429in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.710505in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.714616in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.719496in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.715201in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.715121in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.714422in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.712019in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.714066in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.712473in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.709422in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.708972in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.711468in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.706888in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.708239in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.704098in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.704279in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.703612in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.702354in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.700555in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.696886in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.697467in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.697701in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.690470in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.685508in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.682231in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.681062in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.674121in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.668047in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.659434in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.652527in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.639388in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.635858in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.627576in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.621275in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.616270in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.612058in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.612306in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.599371in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.593754in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.591188in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.578822in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.569090in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.566341in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.564035in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.560164in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.560861in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.560279in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.558610in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.556825in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.556520in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.556542in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.556154in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.555356in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.555995in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.557592in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.555691in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.550868in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.548757in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.549268in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.548416in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.546955in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.544965in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.544773in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.546378in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.545656in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.543384in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.543979in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.545758in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.546076in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.544205in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.542450in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.542727in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.543626in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.543061in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.541520in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.542817in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.539890in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.538025in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.535928in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.536447in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.536045in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.534186in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.531762in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.531320in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.532551in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.531990in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.530279in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.529669in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.527115in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.528267in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.528647in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.528255in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.524775in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.524909in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.524201in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.524045in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.524179in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.525678in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.525544in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.522781in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.520859in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.520642in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.516177in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.514043in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.516692in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.517909in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.513151in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.512802in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.512935in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.514039in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.512403in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.510370in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.510936in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.511162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.644916in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.635906in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.627498in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.626134in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.622988in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.614945in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.611349in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{0.750557in}{0.604811in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.601475in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.597225in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{0.589420in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589437in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585470in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.581157in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577019in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.578028in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.576318in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.578827in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.579578in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.580071in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.591097in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.609358in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.618093in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.627997in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.700875in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.725757in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.752018in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.738083in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.714201in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.670665in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.644346in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.634138in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.594097in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.592559in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.584676in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{0.586595in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.590021in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.598610in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.602354in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.608192in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.622980in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.648439in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.675591in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.680024in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.683828in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.687316in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.684227in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.675398in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.654515in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.647625in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.644864in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.622190in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.621726in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.634940in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.639974in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.637456in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.647468in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.647880in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.650461in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.656404in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.656774in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.658994in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.659361in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.653669in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.650687in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.652885in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.648888in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.648388in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.646540in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.643215in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.645196in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.640950in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.640707in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.636638in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.636951in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.633600in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.629057in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.629022in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.623608in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.620891in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.619146in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.617424in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.613361in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.611814in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.608977in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.610524in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.605693in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.604278in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.602953in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.601038in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.593890in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.591703in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.590455in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.592112in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.589292in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.587173in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.587804in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.581668in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.582087in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.582054in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.579556in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.570542in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.570868in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.570575in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.562837in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.557732in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.555818in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.554273in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.554204in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.548286in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.544298in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.543211in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.540303in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.537905in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.534240in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.532869in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.533385in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.531526in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.530488in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.531409in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.531183in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.529883in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.529102in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.528839in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.529378in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.529259in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.529092in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.530412in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.529332in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.527652in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.527124in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.526883in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.528714in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.528395in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.528601in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.527481in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.527871in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.529276in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.532666in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.531932in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.533799in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.535204in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.535590in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.535296in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.538961in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.536215in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.540445in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.539772in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.540827in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.542232in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.544150in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.548908in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.548033in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.546195in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.549117in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.551081in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.551555in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.551190in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.549568in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.549274in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.549866in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.549569in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.550870in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.546293in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.547155in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.547487in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.547291in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.548221in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.549935in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.548061in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.547055in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.546232in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.537967in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.542540in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.538407in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.538644in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.537170in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.536295in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.535473in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.534090in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.534090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.653725in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.634362in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.627483in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.616108in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.608855in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.595605in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.595001in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.590863in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.588923in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.587326in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.582989in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.583128in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.583186in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.581226in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.580405in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.583102in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.583270in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.586352in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.598100in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.607261in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.618089in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.736863in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.862005in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.154502in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.202560in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.187782in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.167182in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.936202in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.822008in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.713251in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.687344in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{1.170176in}{0.665405in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.660532in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.660004in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.666855in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.680930in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.710352in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.766819in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.058300in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.057122in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.006493in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.945902in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.935865in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.853949in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.853708in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.861169in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.881246in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{0.917849in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.927452in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.950959in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.959928in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.967465in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.004364in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.021721in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.051959in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.059069in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.070407in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.083791in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.095764in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.101051in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.109179in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.117770in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.127492in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.137199in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.141094in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.139747in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.133823in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.128708in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.141488in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.146815in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.138974in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.134098in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.133745in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.131086in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.133807in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.132627in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.128239in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.127923in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.124928in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.121474in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.123333in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.113498in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.112174in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.111168in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.107113in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.101025in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.096612in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.096106in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.094974in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.074409in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.042586in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.008805in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.006801in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.985544in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.971862in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.951815in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.891819in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.886568in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.882270in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.829916in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.824946in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.796737in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.766638in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.762858in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.747443in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.736165in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.733583in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.730115in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.716740in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.709471in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.696860in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.689651in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.678654in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.676714in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.665805in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.661691in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.659691in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.656602in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.655264in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.635164in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.634731in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.632356in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.619817in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.620431in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.614220in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.612537in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.611543in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.611237in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.601921in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.600926in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.600848in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.596304in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.595641in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.594790in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.591957in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.589961in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.588311in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.586560in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.587074in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.582143in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.578165in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.579749in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.576796in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.573461in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.573983in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.571901in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.571232in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.570096in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.567019in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.563697in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.561028in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.558035in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.560688in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.561308in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.558657in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.558350in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.556915in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.557098in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.556371in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.554736in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.553115in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.554385in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.550577in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.551024in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.551024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.654354in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.653715in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.639050in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.628544in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.627312in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.613854in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.610274in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.595552in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.592160in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.591710in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.584878in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.585017in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.583226in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.586539in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.587789in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.587932in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.612029in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.658440in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.679580in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.774581in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.826713in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.883162in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{1.310035in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.570323in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.723773in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.711134in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.684762in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.647535in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.074419in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.015103in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.823022in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.777716in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.742055in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.727725in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.724498in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.735241in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.741459in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.804801in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.262857in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.325289in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.350501in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.382422in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.332334in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.288948in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.182157in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.057349in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.015207in}}%
\pgfpathlineto{\pgfqpoint{1.481005in}{1.021494in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.023432in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.050261in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.072331in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.085114in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.151606in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.158206in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.186736in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.240457in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.281908in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.338767in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.353787in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.377258in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.395586in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.392436in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.380525in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.390532in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.402566in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.407323in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.394739in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.366904in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.363743in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.365976in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.355212in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.354872in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.348075in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.342734in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.341150in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.340076in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.327650in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.311685in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.311440in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.310494in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.294707in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.263942in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.224614in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.215332in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.197554in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.195825in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.148005in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.121466in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.077878in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.068423in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.034708in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.018534in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.954672in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.950164in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.926446in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.903100in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.896119in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.883511in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.867482in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.820510in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.782915in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.774964in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.766666in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.759075in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.749843in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.734775in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.728700in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.722747in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.713094in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.710225in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.703830in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.680713in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.680089in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.676247in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.667283in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.663048in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.654112in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.653465in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.647468in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.643539in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.640857in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.635810in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.636422in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.632527in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.626957in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.624671in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.621841in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.621899in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.617746in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.614436in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.613093in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.611184in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.607669in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.606239in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.608305in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.602066in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.596790in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.597315in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.597131in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.591465in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.588183in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.588563in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.588626in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.581908in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.580837in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.582143in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.581619in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.579266in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.575855in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.574039in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.568519in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.565392in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.568011in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.564456in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.564005in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.563332in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.561338in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.559574in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.557074in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.557376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.647825in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.647283in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.634281in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.626421in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.621945in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.610765in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.606942in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.603161in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.600524in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.598741in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.593780in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.585273in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.585393in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.584428in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.576780in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.574612in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.572384in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.572881in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.574464in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.574750in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.574310in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.579529in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.590006in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.595813in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.602141in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.609238in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.656657in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.681404in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.671395in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.626092in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.607389in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.600694in}}%
\pgfpathlineto{\pgfqpoint{1.128732in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.580571in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.577719in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.571584in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.586839in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.597374in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.616017in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.649255in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.651498in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.652589in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.651701in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.644649in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.625323in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.621473in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.610536in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.610873in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.611835in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.609047in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.617979in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.633840in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.641410in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.642702in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.651643in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.654450in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.657742in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.664548in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.668968in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.681330in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.677590in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.679002in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.685344in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.685076in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.685062in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.686806in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.684050in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.688351in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.684538in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.686467in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.686193in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.684346in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.682326in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.683789in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.681999in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.683969in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.680807in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.682047in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.677327in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.677859in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.661292in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.644872in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.638146in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.630559in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.626915in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.616570in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.606537in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.602298in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.597519in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.596989in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.592253in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.588234in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.579156in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.575908in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.574298in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.574651in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.572520in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.571253in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.572553in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.568933in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.568886in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.562996in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.564519in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.563696in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.563292in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.562187in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.560382in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.562448in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.562150in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.563245in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.560590in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.560318in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.560573in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.561358in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.561069in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.560065in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.559648in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.558180in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.559134in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.558340in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.556799in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.557387in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.557864in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.561946in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.560856in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.558790in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.557391in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.558487in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.557898in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.555914in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.555763in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.554504in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.555180in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.550288in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.551635in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.552021in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.551367in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.551575in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.553241in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.553056in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.551021in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.550831in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.550948in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.550450in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.549512in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.548133in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.544253in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.542975in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.540451in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.541065in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.539586in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.538211in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.536911in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.537248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.651240in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.645711in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.644179in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.632002in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.628050in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.622659in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.611286in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.607854in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593843in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.593743in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.588999in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585798in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.582088in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577807in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.579750in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.577967in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.579626in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.585102in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.589740in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.609751in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.680255in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.731268in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.913317in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.817438in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.764492in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.628940in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.625652in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.613708in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.619516in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.621818in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.664768in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.684470in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.696743in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{0.766379in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.832871in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.843648in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.863972in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.848098in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.808003in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.771019in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.754613in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.742125in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.741425in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.741369in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.746641in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.777368in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.790081in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.801499in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.805078in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.810192in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.814078in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.824854in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{0.837483in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.875758in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.901073in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.913207in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.918895in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.925365in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.929487in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{0.932043in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.937873in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.934896in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.952463in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.948351in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.947511in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.945702in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.948939in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.945075in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.943735in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.947420in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.945721in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.945327in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.944113in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.940361in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.938702in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.939376in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.939759in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.935295in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{0.933053in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.929614in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.921788in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.908589in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.891276in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.890048in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.856283in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.851792in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.821028in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.805644in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.803746in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.788883in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.784745in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.774747in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.740687in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.676787in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.672044in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.668383in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.663190in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.651223in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.638748in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.632219in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.626502in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.624758in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.617023in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.609898in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.606341in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.600828in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.596287in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.595943in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.591773in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.587977in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.588693in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.585251in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.586341in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.586322in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.579577in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.579224in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.579324in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.578135in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.576694in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.571056in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.570871in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.567554in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.567548in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.567575in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.567305in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.567209in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.564248in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.560901in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.562163in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.558478in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.554773in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.555061in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.554677in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.549921in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.549178in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.548429in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.548433in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.548339in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.547004in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.544744in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.544426in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.542065in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.537413in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.541291in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.538807in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.537880in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.537181in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.536887in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.534752in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.535133in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.531238in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.531955in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.532241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.646294in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.645129in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.643405in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.634073in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.630475in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.620562in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.612357in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.610866in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.610615in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.602313in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.588316in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.586107in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.579751in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.577264in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.573251in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.571567in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.580335in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.582662in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.591381in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.606201in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.597980in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.586315in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.577185in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.574516in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.567459in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.568250in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.564057in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.563497in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.565409in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.567120in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.572224in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.573983in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.581844in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.605209in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.606555in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.605912in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.601728in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.593124in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.588010in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.580172in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.580132in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.585116in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.590386in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.589806in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{0.588300in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.590547in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.590050in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.592868in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.595022in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.597643in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.598414in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.593360in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.591601in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.589049in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.586878in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.592330in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.595743in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.593058in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.592960in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.589754in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{1.864360in}{0.590483in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.589822in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.590453in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.587994in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.588848in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.585575in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.584688in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.584465in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.584528in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.581754in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.581964in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.580627in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.580580in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.578005in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.577995in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.572792in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.572877in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.569297in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.567220in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.564372in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.564457in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.565748in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.565823in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.565371in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.562194in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.558247in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.555918in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.556016in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.556688in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.551196in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.547731in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.546477in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.546922in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.546839in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.542634in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.540088in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.537346in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.535860in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.535504in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.533592in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.532844in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.533496in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.533669in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.532289in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.534150in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.534505in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.534168in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.537367in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.536265in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.534367in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.533677in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.533289in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.536164in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.535683in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.537166in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.537124in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.536376in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.535417in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.537862in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.538221in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.537188in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.541503in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.542377in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.541264in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.540667in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.542077in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.543072in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.545520in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.543392in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.541943in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.542773in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.543805in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.544001in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.545389in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.545736in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.545450in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.549517in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.547245in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.547737in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.547159in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.549630in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.550394in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.548790in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.548368in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.549539in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.546961in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.547409in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.547672in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.549825in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.548380in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.548500in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.546894in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.547163in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.546871in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.543995in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.545508in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.543290in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.542031in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.542968in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.541343in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.541212in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.541161in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.539463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.643041in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.639414in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.627478in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.618814in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.599649in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.588730in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.584474in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.580895in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.580599in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.568090in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.569542in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.569493in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.567081in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.567332in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.568731in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.568813in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.567746in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.571857in}}%
\pgfpathlineto{\pgfqpoint{0.983679in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.579185in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.593540in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.609074in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.636585in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.640284in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.645242in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.633995in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.621898in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.581079in}}%
\pgfpathlineto{\pgfqpoint{1.128732in}{0.572728in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.569817in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.565473in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.560088in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.563599in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.569959in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.574021in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.578932in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.582367in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.593436in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.597055in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.606782in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.610157in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.611772in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.612948in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.613296in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.612282in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.588406in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.584063in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.579788in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.581183in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.578770in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.579292in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.577242in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.577158in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.578870in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.584771in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.588022in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.589106in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.589666in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.588440in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.591634in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.592409in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.594379in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.596934in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.592734in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.591409in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.597148in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.598224in}}%
\pgfpathlineto{\pgfqpoint{1.791834in}{0.595294in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.594171in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.594818in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.594772in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.595211in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.594765in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.594960in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.595453in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.603234in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.605959in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.607203in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.619049in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.643775in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.681822in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.686594in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.708121in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.749756in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.778328in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.815414in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.824901in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.828768in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.831285in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.832903in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.835721in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.842052in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.835668in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.829482in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.817733in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.795195in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.748380in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.733627in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.726774in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.705963in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.699657in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.688803in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.661295in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.658505in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.657450in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.655234in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.648657in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.647377in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.646033in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.644649in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.642350in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.638743in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.622510in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.619361in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.616456in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.612875in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.606745in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.607373in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.607163in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.603509in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.598262in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.597981in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.595100in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.591381in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.587840in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.587962in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.586652in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.584643in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.584750in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.584449in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.578237in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.574774in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.574298in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.571289in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.569891in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.565351in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.567165in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.568025in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.567931in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.564892in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.561625in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.560626in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.558749in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.554924in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.554451in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.549395in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.546294in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.548851in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.550281in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.550022in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.546643in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.544810in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.545167in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.544858in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.542886in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.543320in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.541307in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.539487in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.539487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.666482in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.648724in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.647789in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.645227in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.634815in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.626728in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.624190in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.623668in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{0.750557in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.613490in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.607628in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.602450in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.597189in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.616844in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.631596in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.714177in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.986161in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{1.201989in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.321147in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.874877in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{1.920541in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.962738in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.999850in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{2.050344in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{2.047393in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{2.037393in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{2.020538in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.931994in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{1.835072in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.533953in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.955739in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.842028in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.834531in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.827894in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.833642in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.847941in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.879949in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.951196in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.286172in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.488996in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.519932in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.495315in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.408748in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.280001in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.134579in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.481005in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.098448in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{1.153893in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.168651in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.185553in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.272563in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.296697in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.327215in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.371309in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.380804in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.404055in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.481308in}}%
\pgfpathlineto{\pgfqpoint{1.683044in}{1.499491in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.505386in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.516920in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.529865in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.536451in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.538796in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.539619in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.541142in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.518820in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.527631in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.537305in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.538933in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.527802in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.519651in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.517106in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.520479in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.519333in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.512175in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.481932in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.464343in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.450733in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.435905in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.402634in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.392210in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.377839in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.370017in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.363329in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.349034in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.333790in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.321477in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.303025in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.278722in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.284803in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.283297in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.297303in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.296444in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.279062in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.239463in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.209901in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.200627in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.106304in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.080396in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.045129in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.991661in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.978343in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.971644in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.952449in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.931753in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.849654in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.845376in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.822188in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.805378in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.788195in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.783959in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.778204in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.763194in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.754790in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.750789in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.747683in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.745157in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.743209in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.736001in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.733740in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.715228in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.706067in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.705199in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.702794in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.691976in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.689813in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.685928in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.675433in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.673647in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.662279in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.659667in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.660056in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.653961in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.651502in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.649520in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.652258in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.650314in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.643723in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.643146in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.642890in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.643691in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.642441in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.632488in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.631379in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.627501in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.626205in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.622288in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.622843in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.622879in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.614171in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.617721in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.609778in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.607693in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.605496in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.666465in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.665753in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.659521in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.645184in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.637801in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.630324in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.623644in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.621872in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.606795in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.606018in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.601645in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.601517in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.597227in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.597292in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.597249in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.605645in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.610068in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.615625in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.622019in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.670549in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.748322in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.789535in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.077854in}}%
\pgfpathlineto{\pgfqpoint{1.009581in}{1.388156in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.489801in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{1.584695in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.614623in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.574994in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.546281in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.479785in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.370754in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{1.038907in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.952209in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.922855in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.915385in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{1.099345in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{1.315299in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.378715in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{1.527137in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.611160in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.656398in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.665106in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.670336in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.696217in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.692956in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.666352in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{1.377395in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.562755in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{1.539999in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.431225in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.370136in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.328844in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.317595in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.308695in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.301445in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.341789in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.356423in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.389317in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.432825in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.584556in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.659595in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.672983in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.682304in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.692716in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.694171in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.693018in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.707609in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.699079in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.693587in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.698270in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.704811in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.705240in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.692645in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.699668in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.697284in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.697177in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.698768in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.680081in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.684835in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.682439in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.678782in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.673049in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.671574in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.670745in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.667785in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.652866in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.652627in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.648925in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.647356in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.647334in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.648143in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.643928in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.635075in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.634394in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.634650in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.630314in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.622918in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.626069in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.631460in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.623951in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.628094in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.627059in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.625248in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.621174in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.615591in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.613373in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.615156in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.614608in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.593148in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.600606in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.568842in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.548803in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.511310in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.499057in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.458654in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.413538in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.377185in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.363639in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.322519in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{1.298367in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.285370in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.209615in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{1.195695in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.176107in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.060533in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{1.015892in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.992240in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.954094in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.932075in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.905279in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.893526in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.878177in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.864903in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.828185in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.820027in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.809779in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.788235in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.771893in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.764330in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.747920in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.743827in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.736598in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.735389in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.730673in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.724559in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.719967in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.700669in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.699301in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.696480in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.693790in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.686421in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.685246in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.682166in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.670601in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.666218in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.664146in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.663072in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.664380in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.664526in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.659252in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.658503in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.656239in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.652895in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.652270in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.654117in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.648930in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.645646in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.644055in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.639688in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.633661in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.632525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.670809in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.670073in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.652852in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.652431in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.643889in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.642274in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.640553in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.637214in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{0.714294in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.624136in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.617448in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.607901in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.607282in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.606464in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.602111in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.602414in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.595395in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.601825in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.670315in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.691766in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.785286in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.889113in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.196030in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.508015in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.620440in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.597014in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.560614in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.516235in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{1.159815in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.811792in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.893425in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{1.051341in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.216305in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.440804in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{1.732950in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{2.073614in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{2.110216in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{2.136432in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{2.159331in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{2.189650in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{2.182399in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{2.096224in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{2.023151in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.824352in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.729550in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.561703in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.494824in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.438150in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.445240in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.457154in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.494848in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.535614in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.659091in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.679256in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.714937in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.747279in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.808643in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{1.861573in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.878778in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{2.010623in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{2.043354in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{2.075154in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{2.109972in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{2.119982in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{2.125060in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{2.132255in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{2.156529in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{2.181735in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{2.179309in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{2.178610in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{2.191028in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{2.201326in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{2.191604in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{2.184092in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{2.180697in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{2.185672in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{2.192316in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{2.196482in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{2.198169in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{2.199516in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{2.196081in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{2.198789in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{2.202603in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{2.201360in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{2.200987in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{2.199045in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{2.196274in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{2.196469in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{2.200802in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{2.193862in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{2.166741in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{2.170067in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{2.171120in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{2.155571in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{2.149755in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{2.143383in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{2.139739in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{2.132901in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{2.115796in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{2.106899in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{2.094512in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{2.089502in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{2.087020in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{2.079081in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{2.040124in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{2.032958in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{2.027383in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.994672in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.981147in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.980516in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.979232in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.964890in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.977733in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.987648in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.995791in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{2.004784in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{2.020159in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{2.032489in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{2.037715in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{2.018347in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{2.026732in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.938531in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.921859in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.885982in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.691469in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.633250in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{1.615701in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.581912in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.562002in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.536872in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.506524in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{1.447562in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.345540in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{1.313268in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{1.298929in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.202677in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{1.171374in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{1.154197in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.096571in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{1.006581in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.989419in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.979227in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.928818in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.922460in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.913120in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.845674in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.831786in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.829499in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.825269in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.821057in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.817935in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.816084in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.808846in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.792885in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.786967in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.781190in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.778626in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.771963in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.766352in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.757235in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.757593in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.758374in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.757155in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.753145in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.750725in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.749365in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.742661in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.741111in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.740441in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.740652in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.730411in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.729971in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.728525in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.726075in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.726314in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.723029in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.721796in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.720992in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.717064in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.717069in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.710063in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.705077in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.708861in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.710355in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.708413in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.694995in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.688562in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.686655in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.684710in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.679871in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.679871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.661052in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.660468in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.653012in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.645687in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.642473in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.635986in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.633270in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.622284in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.619078in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.616978in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.611985in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.598501in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.599250in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.598670in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.595602in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.595454in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.594116in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.587277in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.587287in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.587212in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.594405in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.604621in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.610414in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.623373in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.671907in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.720792in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.794960in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.014990in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.235628in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.309356in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.287448in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.219248in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.832887in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.780596in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.705058in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.699944in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.688068in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.698617in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.721530in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.741720in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.260097in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.317843in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.340297in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.364463in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.351895in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.339987in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.189786in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.022382in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.005373in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.975638in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.979379in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.020199in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.079369in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.089760in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.109122in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.117078in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.142676in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.278473in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.292087in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.303316in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.322393in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.336249in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.332859in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.337430in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.348300in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.360795in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.371654in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.374403in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.376418in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.388665in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.402784in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.416218in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.441478in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.496866in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.504338in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.522417in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.528466in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.544996in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.560944in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.567625in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.586335in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.587483in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.576603in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.578061in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.578470in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.560433in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.528795in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.515857in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.507777in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.479512in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.448424in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.442745in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.417802in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.395910in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.339260in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.277171in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.264106in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.230016in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.219569in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.200756in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.189605in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.160308in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.133682in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.114796in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.042328in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.017859in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.976772in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.960388in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.941855in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.930156in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.908315in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.839447in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.812164in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.807552in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.803562in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.778385in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.774534in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.770199in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.762811in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.751412in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.739056in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.735967in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.723725in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.715554in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.707892in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.698533in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.697088in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.697977in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.693341in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.685805in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.682439in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.661548in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.654068in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.645796in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.645815in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.641019in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.635177in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.636659in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.626597in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.625957in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.627131in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.626548in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.624209in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.620183in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.614274in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.607801in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.610982in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.612547in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.606795in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.605316in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.602418in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.599863in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.595976in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.595976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.670920in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.659383in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.656814in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.655201in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.647721in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.646021in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.629480in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.628787in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.623030in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.620374in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.618740in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.609481in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.610302in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.609423in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.604721in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.597560in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.598227in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.598576in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.602208in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.607622in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.621871in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.655950in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.717318in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.788791in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.897745in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.980650in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.169584in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.579211in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.868090in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{1.957971in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{2.041790in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{2.109292in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{2.168150in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{2.173905in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{2.173741in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{2.166023in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{2.090143in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.528395in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.410538in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.220569in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{1.088406in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.857298in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.808304in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.796093in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.812138in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.843724in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.005104in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.496146in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.486606in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.292165in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.247472in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.217533in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.161973in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.154857in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.129224in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.162443in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.176510in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.215571in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.258626in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.282834in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.334298in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.381028in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.400543in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.464052in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.501130in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.517670in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.576009in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.609603in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.627666in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{1.646780in}{1.739931in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.755833in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.791602in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.805667in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.829413in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.857184in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.876262in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.896639in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.907431in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.916545in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.941497in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.940522in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.931975in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.924631in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.931594in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.954206in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.961215in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.963057in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.961613in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.962624in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.973658in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.973051in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.973418in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.974759in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.972543in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.952287in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.954518in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.955075in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.935824in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.929546in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.925702in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.922901in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.901156in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.893504in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.876181in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.875938in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.870383in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.860133in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.839659in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.830272in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.818868in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.789797in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.785191in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.750715in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.740924in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.741052in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.738827in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.744221in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.756431in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.770196in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.789517in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.763794in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.755382in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.722839in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.691339in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.621459in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.568875in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.543040in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{1.397366in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{1.384481in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.364116in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.331773in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{1.258796in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{1.194540in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{1.150011in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{1.118561in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.107959in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.082631in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{1.068685in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{1.056737in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{1.021555in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{1.013121in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.998437in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.971428in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.964306in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.958810in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.949274in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.938709in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.932758in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.918131in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.892914in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.860487in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.853158in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.840272in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.827120in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.825465in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.823456in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.819694in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.814295in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.801097in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.793413in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.792249in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.785174in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.784461in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.786359in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.783447in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.779333in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.773292in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.770541in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.768402in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.764607in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.758705in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.753420in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.746498in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.745071in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.741403in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.740059in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.740998in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.740127in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.737446in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.728138in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.724658in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.722577in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.713756in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.710444in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.702787in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.701490in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.698493in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.692933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.653732in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.651013in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.643510in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.641149in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.640598in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.637583in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.631406in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.627806in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.623718in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.619988in}}%
\pgfpathlineto{\pgfqpoint{0.724654in}{0.617821in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.617192in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.603591in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.599105in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.599289in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.598787in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.594945in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.594997in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.593311in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.586872in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.588486in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.587892in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.592036in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.594405in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.597768in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.606536in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.623871in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.634199in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.738006in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.954719in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.030417in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.345691in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.569796in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.748445in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.823157in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.909971in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.894791in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.864963in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.641558in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.541675in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.329667in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.155923in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.085667in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.814621in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.846653in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.869767in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.997795in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.270273in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.441238in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.536171in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.567872in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.563132in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.538916in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.489535in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.303210in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.121655in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.094431in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.091169in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.093653in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.122046in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.159994in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.214705in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.238823in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.252944in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.273646in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.282548in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.310392in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.319695in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.341174in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.368210in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.390499in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.400572in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.419105in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.440318in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.448983in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.513894in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.515974in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.516084in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.506948in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.502406in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.527552in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.516126in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.514780in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.505072in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.502364in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.492537in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.488411in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.471813in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.464861in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.462094in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.458503in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.454494in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.443127in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.439021in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.427272in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.393786in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.393708in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.390548in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.383804in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.376067in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.370183in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.356808in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.350661in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.274064in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.205082in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.195833in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.187758in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.142471in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.129755in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.081235in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.057025in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.026743in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.994299in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.946973in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.936121in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.893656in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.833345in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.806463in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.796980in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.779221in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.755390in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.751555in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.747125in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.736142in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.712180in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.705240in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.702508in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.696775in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.692182in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.676234in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{2.568906in}{0.671035in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.667445in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.666061in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.663940in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.660573in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.653755in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.651336in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.647260in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.645374in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.641324in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.635957in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.634146in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.630955in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.627305in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.624230in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.622790in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.616969in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.616980in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.613753in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.613802in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.608463in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.605585in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.604381in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.604327in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.604313in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.600427in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.599282in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.595069in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.595912in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.588625in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.588493in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.584880in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.584283in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.580691in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.580633in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.580119in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.575092in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.571681in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.575066in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.576926in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.572932in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.570877in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.570133in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.567143in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.566453in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.567318in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.562700in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.563490in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.563490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.666122in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.646565in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.645255in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.641865in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.637303in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.633112in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.630788in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.612618in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.612192in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.608876in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.609940in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.603831in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.604851in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.734174in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.973676in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{2.142336in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{2.161590in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{2.177726in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{2.177895in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{2.176088in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{2.170511in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{2.129187in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{2.097240in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{2.018302in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.835524in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.737938in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.530372in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{1.370057in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{1.159815in}{1.151607in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{1.158655in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{1.210894in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{1.512656in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.660703in}}%
\pgfpathlineto{\pgfqpoint{1.263425in}{1.925600in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{1.991439in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{2.085618in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{2.126407in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{2.188302in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{2.192136in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{2.189192in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{2.190356in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{2.207588in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{2.185947in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{2.151836in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{2.117317in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{2.088692in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{2.074329in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{2.043844in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.925274in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.914042in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.900908in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.868933in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.861234in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.855609in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.850632in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.843711in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.847656in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.879150in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.923638in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.954629in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.978874in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.986346in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.003132in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{2.008879in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{2.031388in}}%
\pgfpathlineto{\pgfqpoint{1.584614in}{2.035037in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{2.039219in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{2.057179in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{2.069138in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{2.075857in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{2.099444in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{2.103791in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{2.112430in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{2.132070in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{2.139656in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{2.141746in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.159127in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{2.161678in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{2.160371in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{2.172560in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{2.182956in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{2.182721in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{2.161889in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{2.164192in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{2.172351in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{2.173242in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{2.166946in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{2.168610in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{2.171476in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{2.169012in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{2.161216in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{2.154723in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{2.165197in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{2.162006in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{2.157880in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{2.157857in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{2.161939in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{2.163550in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{2.155244in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{2.131768in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{2.130469in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{2.136130in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{2.138879in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{2.131265in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{2.127946in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{2.123650in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{2.115800in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{2.112130in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{2.101829in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{2.092482in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{2.082611in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{2.079849in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{2.078151in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{2.077511in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{2.079162in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{2.076172in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{2.070589in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{2.070024in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{2.070016in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{2.065284in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{2.053838in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{2.060341in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{2.065819in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{2.058293in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{2.061133in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{2.055111in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{2.044098in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{2.043383in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{2.042576in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{2.040280in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{2.008900in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{2.020006in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.994279in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.983302in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.974948in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.942210in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.923002in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.906181in}}%
\pgfpathlineto{\pgfqpoint{2.206272in}{1.898775in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.841127in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.799741in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.766263in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.748492in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.729706in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{1.712927in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{1.697488in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.679231in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.659096in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.633048in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{1.551880in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.500444in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.458336in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.414530in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.345394in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{1.238459in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{1.227662in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{1.215209in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{1.196132in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.129036in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{1.096866in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{1.054189in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{1.043811in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{1.025299in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{1.014729in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.990948in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.975745in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.952715in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.929253in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.919704in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.905992in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.863022in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.841787in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.825444in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.823533in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.805500in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.780698in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.777931in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.761858in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.758026in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.757890in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.737102in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.730570in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.723756in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.722724in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.717343in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.711424in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.711520in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.710212in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.706232in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.706118in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.703171in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.698495in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.696200in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.692967in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.686630in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.682517in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.685907in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.687301in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.679818in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.675114in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.670331in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.667577in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.664775in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.661427in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.660092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.645100in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.633541in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.629446in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.623552in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.609630in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.602114in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.592205in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588624in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{0.589145in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.581149in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.580337in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.581594in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.583069in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.585509in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.592056in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.642144in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.659709in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.680564in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.737628in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.826271in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.225532in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.334889in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.378427in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.392927in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.357002in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.315412in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.753953in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.733899in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.703814in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.683485in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.673467in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.671929in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.124153in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.143443in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.159313in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.175098in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.048524in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.030206in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.999723in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.986086in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.903633in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.857198in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.868021in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.950426in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.987349in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.007399in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.023904in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.053328in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.091072in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.096643in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.097073in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.095888in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.090392in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.085491in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.086418in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.104238in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.091718in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.087585in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.085755in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.083601in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.076654in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.052274in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.038721in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.017549in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.008709in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.007517in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.994345in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.993572in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.992276in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.980272in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.974237in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.962140in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.913796in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.880240in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.854964in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.844106in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.831910in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.824397in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.811295in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.795774in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.790367in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.772950in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.754999in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.740737in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.701130in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.685470in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.655417in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.647531in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.641298in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.638923in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.621857in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.612431in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.610005in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.609154in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.609353in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.593167in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.584726in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.585347in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.580886in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.580168in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.580820in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.575254in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.575192in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.573927in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.569042in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.565876in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.566205in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.565861in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.563215in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.562501in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.563855in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.555498in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.556311in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.553031in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.552298in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.552581in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.548673in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.550463in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.545230in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.545578in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.545312in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.544226in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.544329in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.545586in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.544009in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.542992in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.539319in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.539312in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.538934in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.537321in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.536835in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.536133in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.533242in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.531790in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.532318in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.532093in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.530266in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.529856in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.530446in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.527361in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.527361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.665664in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.658680in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.657536in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.649746in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.646764in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.645774in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.637011in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.633683in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.616094in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.613422in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.611770in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.602927in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.604018in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.599535in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.599477in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.597241in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.593028in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.593003in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.606436in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.611402in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.651031in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.744143in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{1.055743in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{1.150134in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.785936in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{2.027964in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{2.090511in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{2.066619in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{2.038085in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.786461in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.441486in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.239406in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.100772in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.895622in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.832905in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.894338in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.945419in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.052062in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{1.150702in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.719848in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.808006in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.843352in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.887201in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.883846in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.874172in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.858827in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.801677in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.667977in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.504707in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.337052in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.296775in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.295779in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.338473in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.387033in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.459320in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.494888in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.511731in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.568069in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.601195in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.614156in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.628175in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{1.678858in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.704616in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.728603in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.776915in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.785560in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.805701in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.820878in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.837331in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.845950in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.859361in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.865123in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.847716in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.836738in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.843047in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.875685in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.874554in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.872970in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.861661in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.859363in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.857903in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.855181in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.851196in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.847658in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.845490in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.834988in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.829969in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.811300in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.806445in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.800316in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.769540in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.731672in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.729647in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.730889in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.730464in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.724654in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.719668in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.700430in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.697614in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.689384in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.668562in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.639804in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.595836in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.581049in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.571616in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.567539in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.552020in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.505758in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.499121in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.487496in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.448086in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.387363in}}%
\pgfpathlineto{\pgfqpoint{2.206272in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.320121in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.286643in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.268875in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.256773in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.246088in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.221759in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{1.211586in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.192575in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.129552in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.100289in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.961829in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.950236in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.939931in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.884960in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.878501in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.867259in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.846949in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.828156in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.823425in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.792882in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.781643in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.752778in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.735393in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.731632in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.726980in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.718647in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.715814in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.711185in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.707239in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.707803in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.699918in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.693590in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.683197in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.677030in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.675913in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.673176in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.666934in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.665846in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.663599in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.658948in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.653429in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.652262in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.650792in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.651190in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.651132in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.638272in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.629434in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.627687in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.629427in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.629005in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.623283in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.621630in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.619419in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.619119in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.609173in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.612940in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.604658in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.596967in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.593962in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.594175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.643381in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.629949in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.619033in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.614411in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.610210in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.608029in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.604729in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.590659in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.591829in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.585093in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.579463in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.579833in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.576523in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.577498in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.583929in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.593238in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.657661in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{0.769805in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.701200in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.658843in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.629746in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.603318in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.615772in}}%
\pgfpathlineto{\pgfqpoint{1.237522in}{0.640803in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.788315in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.796844in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.771682in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.743942in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.732357in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.722706in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.707556in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.705640in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.704511in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.702636in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.696648in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.695714in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.695339in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.696776in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.698386in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.727549in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.735479in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.737335in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.741383in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.752428in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.754924in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.767813in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.773808in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.786529in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.799451in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.802881in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.805191in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{0.816852in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.817550in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.815621in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.815881in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.810473in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.821223in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.817397in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.813423in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.807071in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.807261in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.803725in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.804361in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.797801in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{0.795016in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.795068in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.788919in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.785211in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.782504in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.780183in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.779534in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.771154in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.762977in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.757187in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.758420in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.740724in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.741485in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.734162in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.725464in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.711106in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.698290in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.693469in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.688228in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.685985in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.682873in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.676369in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.668877in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.662417in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.657636in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.653810in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.653302in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.651971in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.638650in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.626969in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.623921in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.620447in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.612727in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.609359in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.605103in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.603216in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.598990in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.592126in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.589920in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.582922in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.582318in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.575245in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.574010in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.570320in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.568669in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.564959in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.563286in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.563201in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.564174in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.562292in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.559695in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.556284in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.553635in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.553887in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.550817in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.547970in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.548992in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.547892in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.545377in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.544775in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.542850in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.542346in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.542165in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.542306in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.541481in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.540011in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.541372in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.538383in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.536283in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.536241in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.535424in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.534259in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.534131in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.533365in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.533779in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.533782in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.531395in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.529550in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.529224in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.530072in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.525451in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.522026in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.521241in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.520870in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.522420in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.520763in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.520900in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.519098in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.517852in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.517725in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.517110in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.513817in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.514100in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.513666in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.512817in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.512200in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.510534in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.511672in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.510098in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.508715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.652698in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652059in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.647793in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.636232in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.635349in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.633645in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629006in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.627538in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.626422in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.623381in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.615487in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.612849in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.610784in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.593507in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.591972in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.593966in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.593527in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.589776in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.589442in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587526in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.585818in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.581666in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.581187in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.580197in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.579502in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.579556in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.577295in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.583464in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.587668in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.783620in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.793462in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.785216in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.754963in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.737614in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.668018in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.614859in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.606600in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.596037in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.595150in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.597458in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.623459in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.756988in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.777754in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.775843in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{0.754129in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{0.741777in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.725608in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.721619in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.717263in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{0.713541in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.696718in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.694490in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.687691in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.687443in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.692457in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.694409in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{0.707398in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{1.532810in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.738816in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.746407in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.755167in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.758292in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.783370in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.797300in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.820564in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.823483in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.827548in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.837566in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.840759in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.843033in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.850280in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.861502in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.858944in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.857466in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.860337in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.860865in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.862908in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.863317in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.863081in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.863528in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.859423in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.859557in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.862543in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.859387in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.854137in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.853897in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.846222in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.838271in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.833669in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.832717in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.805750in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.802299in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.785344in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.782302in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.780022in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.773581in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.753049in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.741326in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.738365in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.734830in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.722175in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.713265in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.688800in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.653842in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.651714in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.641800in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.628782in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.624459in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.622751in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.619391in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.605991in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.603968in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.599979in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.596405in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.591114in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.586979in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.585539in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.583502in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.581326in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.580175in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.577708in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.575920in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.573654in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.572766in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.570877in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.572184in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.568672in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.566207in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.565122in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.563320in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.563379in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.562156in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.562835in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.565016in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.563301in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.560612in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.558939in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.557854in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.557112in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.557589in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.558372in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.558393in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.557620in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.555656in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.554752in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.551024in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.552810in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.553803in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.554003in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.548754in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.549235in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.549101in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.548402in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.549755in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.547269in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.545374in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.544619in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.540066in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.541781in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.540163in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.538371in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.537064in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.535225in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.536385in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.532675in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.532925in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.532925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.656959in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.642353in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{0.657308in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.632373in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.630320in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.618406in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.609751in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.598424in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.596998in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.598131in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.597331in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.592855in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.591662in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.589912in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.585416in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.583429in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.581814in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.583799in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.583980in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.585314in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.592973in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.718026in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.160323in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.198638in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.172003in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.149022in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.948094in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.847370in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.808601in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.810548in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.821743in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.889168in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.973611in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.319609in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.344617in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.366476in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.394536in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.306681in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.206271in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.167027in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.136617in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.091160in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.081472in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.073115in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.063929in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.043067in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.033417in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.110885in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{1.163642in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.172384in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.178910in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{1.210250in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.217802in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{1.246263in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.255302in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.296807in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.319563in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.328982in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.339546in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.353258in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.349971in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.342080in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.335257in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.340838in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.359396in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.363801in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.362610in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.349904in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.342610in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.339289in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.332035in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.324041in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.321304in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.313199in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.311122in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.304692in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.298423in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.295972in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.290073in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.271651in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.271502in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.249434in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.231684in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.230161in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.207819in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.190934in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.163946in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.112984in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.105323in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.087411in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.055732in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.038368in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{1.006660in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.999803in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.953701in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.937588in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.885821in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.849431in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.826693in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.809203in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.804472in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.783250in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.773737in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.755038in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.744463in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.738405in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.722991in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.714982in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.707838in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.695891in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.692492in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.687915in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.683369in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.670458in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.659951in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.653004in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.647716in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.643508in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.641784in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.642544in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.636419in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.636304in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.627661in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.625913in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.623293in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.623145in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.613914in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.612667in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.609871in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.607221in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.607872in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.610201in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.607941in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.604534in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.601248in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.598712in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.597822in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.595114in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.593694in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.593132in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.590597in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.587546in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.582762in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.582505in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.581189in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.580445in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.579319in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.578003in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.576057in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.572640in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.569488in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.570981in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.570330in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.565905in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.561514in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.558682in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.558682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.652153in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.649531in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.648360in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.641161in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.638878in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.631290in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.629971in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.629318in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.621262in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.616989in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.614145in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.610890in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.609140in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.604513in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.594335in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.595845in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.591829in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.590157in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.588373in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.583572in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.583725in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.583703in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.581587in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.581567in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.590127in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.596360in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.603109in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.610928in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.646549in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.662710in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.680645in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.730718in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.784651in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.857719in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.877074in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.894721in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.655508in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.613635in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.598571in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.620943in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.642452in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.751120in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.757888in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.766951in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.769173in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.770818in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.748979in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.744261in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.742544in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.741653in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.735359in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.732182in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.732971in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.736047in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.740528in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.752579in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.782033in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.782974in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.782377in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{1.569073in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.789148in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.790919in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.790835in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.820851in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.822965in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.824644in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.834012in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.833371in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.832702in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.840168in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.842585in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.844093in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.848439in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.876146in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.891198in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.955380in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.980037in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.018815in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.066227in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.074707in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.087739in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.103805in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.144472in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.188322in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.220319in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.233567in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.240950in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.247382in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.246134in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.238308in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.240352in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.239817in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.233262in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.226256in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.195410in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.171035in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.146026in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.128560in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.104100in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.087892in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.054298in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.040572in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{1.006193in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.952607in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.890500in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.866271in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.854130in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.838801in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.815149in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.784804in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.780306in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.760686in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.756941in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.742560in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.736871in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.734410in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.730786in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.725418in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.721371in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.716145in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.705618in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.703388in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.702831in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.698974in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.674255in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.673553in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.672281in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.662289in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.660475in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.660909in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.649167in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.643064in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.641865in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.639899in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.636871in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.636475in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.629366in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.628016in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.627504in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.627831in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.625781in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.622714in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.622253in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.622370in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.621022in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.619648in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.620103in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.620348in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.617229in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.609838in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.610558in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.606464in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.604792in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.603907in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.599786in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.594561in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.593003in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.593850in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.590486in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.589311in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.586075in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.585315in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.579761in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.576540in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.576334in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.574114in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.574357in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.571106in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.569590in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.567033in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.567033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.652383in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.628239in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.627052in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.626450in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.623200in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.611100in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.607588in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.603439in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.601864in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.597362in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.594031in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.592893in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.594309in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.593581in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.589069in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.588588in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.580974in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.581480in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.576754in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.578567in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.577243in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.579096in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.579601in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.590555in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.615512in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.624260in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.686187in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.704293in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.722352in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.719241in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.714067in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.674045in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.647412in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.594822in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.590295in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.584539in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.577777in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.592824in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.597626in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.604191in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.608797in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.623970in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.640244in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.656499in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.658378in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.656028in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.648578in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{0.611315in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.608715in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.607891in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.604596in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.604563in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.605660in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.610713in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.613812in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.617747in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.617713in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.616162in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.619764in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.623326in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.625844in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{1.631239in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.636383in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.636926in}}%
\pgfpathlineto{\pgfqpoint{1.683044in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.636654in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.641818in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.642757in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.640463in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.639852in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.642009in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.646811in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.649148in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.648911in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{0.649738in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{0.656577in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.658469in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.675431in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{0.679387in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.683827in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.700345in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.706754in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.714028in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.776127in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.784998in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.864983in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.890595in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.940188in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.952622in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.950842in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.945276in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.936849in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.933266in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.930557in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.926769in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.922261in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.917228in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.911406in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.906866in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.903502in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.885491in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.881981in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.866043in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.861328in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.842766in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.838567in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.795993in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.742329in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.738048in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.713607in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.710721in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.707011in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.693585in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.683088in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.679584in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.672914in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.667494in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.664994in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.658123in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.650697in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.648489in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.644889in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.642046in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.636235in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.633901in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.634488in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.628236in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.623064in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.623753in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.624117in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.619227in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.618637in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.617570in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.613115in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.612391in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.613559in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.612630in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.610224in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.611286in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.611586in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.608839in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.605624in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.603586in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.595819in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.595883in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.595161in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.592447in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.591261in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.591861in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.594246in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.592291in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.589250in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.587872in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.585694in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.584779in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.578019in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.579762in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.577054in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.574305in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.572869in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.575049in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.573467in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.569810in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.567989in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.562563in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.559754in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.562561in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.563084in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.560687in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.559460in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.558979in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.558569in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.556101in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.555701in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.557164in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.555250in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.552797in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.553218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.647385in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.630344in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.627906in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.624544in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.619945in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.613975in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.612113in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.605399in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.603718in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.597620in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.594496in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.591288in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.591181in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.589744in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.588114in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.584308in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.579472in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.581621in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.579746in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.580339in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.590878in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.595931in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.604118in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.623156in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.671617in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.796298in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.837812in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.926204in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.103645in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.103823in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.096978in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.017918in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.898791in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.802061in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.657368in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.660878in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.706350in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.718309in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.068904in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.041461in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.897685in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.880907in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.865242in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.865057in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.870643in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.874409in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{0.888775in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{0.904214in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.979178in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.077446in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.079016in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.073950in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.065402in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.069745in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.059269in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.056301in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.053900in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.037184in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.025441in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.026677in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.021763in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.019931in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.014120in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.013566in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.015696in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.016450in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.010813in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.001457in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.997369in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{0.992637in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.980931in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.972286in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.967580in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.961545in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.959316in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.950860in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.936639in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.913881in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.902729in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.885445in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.872262in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.861529in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.851543in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.843390in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.836511in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.819631in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.815770in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.783424in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.770108in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.753173in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.741648in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.735458in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.723856in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.700495in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.697426in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.683831in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.667154in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.664665in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.657764in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.655768in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.642604in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.628744in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.614360in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.612948in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.608883in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.608717in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.605428in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.602845in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.601910in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.598371in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.591630in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.591196in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.591243in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.591773in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.587649in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.588214in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.585774in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.586261in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.588351in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.586891in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.582324in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.580952in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.580108in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.582053in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.581464in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.577667in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.576500in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.568079in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.566756in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.566005in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.558342in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.558849in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.556220in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.556565in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.556243in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.554203in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.553779in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.552976in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.551309in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.551550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.654914in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.648555in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646798in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.639503in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.637165in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.628049in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.626607in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.623678in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.616231in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.613740in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.612593in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.606536in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.597473in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.593041in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.590195in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.590450in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.586980in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.582740in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.581600in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.587598in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.590439in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.594024in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.631979in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.650719in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.670584in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.759133in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.922494in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.537988in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.607950in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.696819in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.690586in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.671686in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.491949in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.943082in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.795642in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.757694in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.741630in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.737844in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.738303in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.739141in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.814107in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.907928in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{1.210383in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.317729in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.368773in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.359865in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.311553in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{1.224435in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.147904in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.122670in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.038774in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.013818in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.010613in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.008304in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.019825in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.087500in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.118215in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.152186in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.178205in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.249020in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.294894in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.343550in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.362211in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.372470in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.379684in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.382579in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.379042in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.370361in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.362692in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.368851in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.363011in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.355686in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.347509in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.337320in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.323198in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.323079in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.322414in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.314119in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{1.311583in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{1.310055in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.300379in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.289679in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.283787in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.281754in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.282294in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.282219in}}%
\pgfpathlineto{\pgfqpoint{1.993872in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.279859in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.270521in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.258537in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.253245in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.246251in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.239388in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.237152in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.205733in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.192713in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.176084in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.173514in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.169215in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.116802in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.107534in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.099298in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.084413in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.069017in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{1.047807in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.016174in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.980938in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.959232in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.955516in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.921790in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.907049in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.902388in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.898822in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.848461in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.825102in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.798987in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.766092in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.759921in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.746112in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.725742in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.721839in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.713112in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.707471in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.703678in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.700676in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.694307in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.689003in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.678954in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.671748in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.670994in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.659116in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.652223in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.653191in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.653187in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.649292in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.642130in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.636997in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.637593in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.634322in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.627714in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.621177in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.621577in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.623583in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.621140in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.617585in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.612202in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.612951in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.610372in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.605380in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.604999in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.601528in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.602420in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.595140in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.595605in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.594288in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.593998in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.594046in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.594884in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.587326in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.579824in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.574036in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.570136in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.567168in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.567328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.653158in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{0.615864in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.646855in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.640304in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.638037in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.629389in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.627869in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.626751in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.612578in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.607066in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.602705in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.598057in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.593187in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.588748in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.589115in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.587825in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.581804in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.582180in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{0.579977in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.580060in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.578936in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.583141in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.584881in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.587634in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.624377in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.668890in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{0.785813in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{0.823988in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{1.092469in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.664227in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.642014in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.623405in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.615374in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.604811in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.593195in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.593759in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.614853in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.635997in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{1.289327in}{0.714857in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{0.735835in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{0.743900in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{0.750530in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{0.747970in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{0.743962in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{0.747007in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{0.746926in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.752389in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{0.762536in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{0.784857in}}%
\pgfpathlineto{\pgfqpoint{1.532810in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.871557in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{1.620878in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.898799in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.905793in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{0.913359in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{0.895755in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{0.889147in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{0.883781in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.863067in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{0.811330in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.803638in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{0.801238in}}%
\pgfpathlineto{\pgfqpoint{1.931707in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.795799in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{0.792386in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{0.784141in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{0.782094in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{0.772273in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.769245in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{0.756899in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{0.753065in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{0.740308in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.736398in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.699820in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.699576in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{0.698128in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{0.689573in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.676881in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.673064in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{0.670269in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.665753in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{0.663161in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{0.648299in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.645470in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.640031in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.641127in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.631531in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.633903in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.627093in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{2.366867in}{0.623599in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.624197in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.620559in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.620345in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.620567in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.618442in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.618117in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.617831in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.616643in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.617465in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.617226in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.620635in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.621933in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.622179in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.622825in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.623882in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.627907in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.625201in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.628921in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.627937in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.626126in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.630683in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.628291in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.626153in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.622551in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.621986in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.618942in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.619341in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.620639in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.616762in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.616824in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.617336in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.616115in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.616724in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.619165in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{2.786486in}{0.610636in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.610087in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.603826in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.600593in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.601611in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.601931in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.598192in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.594909in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.594902in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.594825in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.594579in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.592828in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.587092in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.587435in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.587159in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.584806in}}%
\pgfpathlineto{\pgfqpoint{2.957442in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.580900in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.575992in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.572440in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.568927in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.569267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.664734in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.659578in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.649594in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.647431in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.643258in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.637940in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.624680in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.621272in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.617651in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.615709in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.613178in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.603827in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.602670in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.598178in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.599096in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.597793in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.596167in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.591615in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.587281in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.590853in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.592443in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.594482in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.602155in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.606609in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.616752in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.641754in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.657016in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.698601in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.730583in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.917060in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.267253in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.454388in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.391795in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.346654in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.096778in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.024221in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.964561in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.879005in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.845203in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.842801in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.844785in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.847194in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.859653in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.886758in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.919500in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.985022in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.274500in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.544862in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.529174in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.488458in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.442352in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.418137in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.304075in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.202784in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.174147in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.151642in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{1.481005in}{1.115956in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.116299in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{1.506907in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.173968in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.199742in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.235705in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.271858in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.286505in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.292999in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.308317in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.342567in}}%
\pgfpathlineto{\pgfqpoint{1.646780in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{1.657141in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.378584in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.384497in}}%
\pgfpathlineto{\pgfqpoint{1.683044in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.413473in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.424484in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.429257in}}%
\pgfpathlineto{\pgfqpoint{1.719307in}{1.431256in}}%
\pgfpathlineto{\pgfqpoint{1.729668in}{1.432962in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.420005in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.411432in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.413673in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.423399in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.433477in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.422234in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.418649in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.412217in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.403595in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.398330in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.386812in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.375623in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.375892in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.368599in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.363341in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.360627in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.354525in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.348459in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.342993in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.335978in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.331204in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.314496in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.308537in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.299311in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.262851in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.243387in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.234190in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.227222in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.223519in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.179982in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.175165in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.150615in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.143291in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.117612in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.107808in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.099337in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.074632in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.059720in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.051781in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{1.010102in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.999388in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.988602in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.981393in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.971319in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.929876in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.866672in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.835167in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.811955in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.785756in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.770699in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.768140in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.751995in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.718228in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.714596in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.710126in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.695744in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.685173in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.681904in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.677299in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.675254in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.675769in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.673576in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.669578in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.668766in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.668308in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.668183in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.656659in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.652125in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.651576in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.643917in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.643147in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{0.636012in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.635207in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.633859in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.633839in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{2.776125in}{0.628099in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.623884in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.619326in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.617734in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.617246in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.613205in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.610461in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.607374in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.607019in}}%
\pgfpathlineto{\pgfqpoint{2.884915in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.605945in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.601009in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.597485in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.593800in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.587188in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.590935in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.588033in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.584449in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.584561in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.583892in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.581277in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.576561in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.576561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.644359in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.640654in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.636753in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.635195in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.633908in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.619868in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.610190in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.600568in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.601733in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.601064in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.596935in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.597067in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.596298in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.594685in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.589822in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.589070in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.587687in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.586899in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.589731in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.591112in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.608652in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.614750in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.628869in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.644748in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.737718in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.780271in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.826472in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.878088in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{1.024639in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.106091in}}%
\pgfpathlineto{\pgfqpoint{1.030303in}{1.279896in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.431986in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.583493in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.579128in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.562947in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.403751in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.331140in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.050633in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{0.913841in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.781264in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.737107in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.734266in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.815802in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{1.273786in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.285112in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.337670in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.366151in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.360183in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.350608in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.273504in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.252106in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.206730in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.153228in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.127677in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.012012in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.008422in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{1.475824in}{1.007910in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.013836in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.032566in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.063995in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.109584in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.116586in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.122119in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.135014in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.157049in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.171177in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.208240in}}%
\pgfpathlineto{\pgfqpoint{1.636419in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.231784in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.259672in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.274872in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.303037in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.309232in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.316751in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.325666in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.316915in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.327272in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.318752in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.296827in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.292744in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.280817in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.280960in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.268582in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.264222in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{1.947248in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.249780in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.237842in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.220512in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.182559in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.164552in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.147172in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.136319in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.088774in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{2.159648in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.049152in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.032808in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.025688in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{0.982012in}}%
\pgfpathlineto{\pgfqpoint{2.237355in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{0.962198in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.956025in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.939432in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.934549in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.881355in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.876794in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.874035in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.855029in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.816337in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.800436in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.780361in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.770569in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.766739in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.759218in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.752322in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.740512in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.736427in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.722889in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.702735in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.700462in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.697181in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.692388in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.659240in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.639833in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.634575in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.634239in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.628127in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.626207in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.623570in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.620972in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.621261in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.621871in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.614479in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.612524in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.613483in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.610153in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.609791in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.609808in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.607073in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.608842in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.604351in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.601253in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.598596in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.594735in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.590844in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.591242in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.591301in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.585373in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{2.915998in}{0.582356in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.581471in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.580239in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.577793in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.569152in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.570771in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{2.993705in}{0.568555in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.567527in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.566831in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.564254in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.563761in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.560402in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.561307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.411111in}}{\pgfqpoint{2.712500in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589962in}{0.664081in}}%
\pgfpathlineto{\pgfqpoint{0.595142in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.605503in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{0.610684in}{0.657363in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{0.631406in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{0.636586in}{0.646066in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{0.667669in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{0.672850in}{0.638601in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{0.688391in}{0.636141in}}%
\pgfpathlineto{\pgfqpoint{0.693572in}{0.632901in}}%
\pgfpathlineto{\pgfqpoint{0.698752in}{0.628484in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{0.729835in}{0.621319in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{0.619517in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{0.615294in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.607253in}}%
\pgfpathlineto{\pgfqpoint{0.781640in}{0.603573in}}%
\pgfpathlineto{\pgfqpoint{0.786820in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{0.802362in}{0.603190in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{0.598546in}}%
\pgfpathlineto{\pgfqpoint{0.838625in}{0.597091in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.595403in}}%
\pgfpathlineto{\pgfqpoint{0.854167in}{0.590744in}}%
\pgfpathlineto{\pgfqpoint{0.864527in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{0.591324in}}%
\pgfpathlineto{\pgfqpoint{0.880069in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{0.588493in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{0.589888in}}%
\pgfpathlineto{\pgfqpoint{0.911152in}{0.590589in}}%
\pgfpathlineto{\pgfqpoint{0.921513in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.594137in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.605418in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{0.962957in}{0.622041in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{0.635218in}}%
\pgfpathlineto{\pgfqpoint{0.973318in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{0.978498in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{1.019942in}{1.016546in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.314530in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.381475in}}%
\pgfpathlineto{\pgfqpoint{1.056205in}{1.486003in}}%
\pgfpathlineto{\pgfqpoint{1.061386in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.503527in}}%
\pgfpathlineto{\pgfqpoint{1.071747in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{1.415120in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{1.097649in}{1.245281in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.010639in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.947083in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{0.872808in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.860168in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{0.840173in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{0.824558in}}%
\pgfpathlineto{\pgfqpoint{1.180537in}{0.821716in}}%
\pgfpathlineto{\pgfqpoint{1.185717in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{0.826376in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{1.232342in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.959725in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{1.278966in}{1.238933in}}%
\pgfpathlineto{\pgfqpoint{1.294507in}{1.385950in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{1.448282in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.507045in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{1.330771in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{1.346312in}{1.452765in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.405916in}}%
\pgfpathlineto{\pgfqpoint{1.372215in}{1.334820in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.291740in}}%
\pgfpathlineto{\pgfqpoint{1.387756in}{1.272328in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.242352in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.207441in}}%
\pgfpathlineto{\pgfqpoint{1.424019in}{1.154852in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{1.434380in}{1.134795in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.124730in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.102010in}}%
\pgfpathlineto{\pgfqpoint{1.455102in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.465463in}{1.090009in}}%
\pgfpathlineto{\pgfqpoint{1.481005in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{1.491366in}{1.095921in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.117476in}}%
\pgfpathlineto{\pgfqpoint{1.512088in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.174507in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{1.203596in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{1.214798in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.574253in}{1.239897in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{1.245697in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{1.600156in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{1.266830in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{1.298957in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{1.321284in}}%
\pgfpathlineto{\pgfqpoint{1.651961in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{1.698585in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{1.714126in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.724487in}{1.406529in}}%
\pgfpathlineto{\pgfqpoint{1.734848in}{1.411021in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.408176in}}%
\pgfpathlineto{\pgfqpoint{1.745209in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{1.393136in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.420186in}}%
\pgfpathlineto{\pgfqpoint{1.776292in}{1.425478in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.424080in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.422272in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{1.411251in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.402883in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{1.398522in}}%
\pgfpathlineto{\pgfqpoint{1.822917in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{1.393752in}}%
\pgfpathlineto{\pgfqpoint{1.843638in}{1.387734in}}%
\pgfpathlineto{\pgfqpoint{1.848819in}{1.383797in}}%
\pgfpathlineto{\pgfqpoint{1.853999in}{1.379068in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.375688in}}%
\pgfpathlineto{\pgfqpoint{1.869541in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{1.365872in}}%
\pgfpathlineto{\pgfqpoint{1.885082in}{1.363361in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.362295in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.360867in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.356219in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{1.350615in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.331322in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{1.967970in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.315265in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.310280in}}%
\pgfpathlineto{\pgfqpoint{2.009414in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.292013in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.284402in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{2.050858in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{2.066399in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{2.076760in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.233103in}}%
\pgfpathlineto{\pgfqpoint{2.087121in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{2.092302in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{2.097482in}{1.208218in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{2.113023in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{2.133745in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.146869in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.139078in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.104689in}}%
\pgfpathlineto{\pgfqpoint{2.175189in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{1.082229in}}%
\pgfpathlineto{\pgfqpoint{2.190731in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{1.062973in}}%
\pgfpathlineto{\pgfqpoint{2.216633in}{1.042104in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.035375in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.006563in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{0.999384in}}%
\pgfpathlineto{\pgfqpoint{2.258077in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.981178in}}%
\pgfpathlineto{\pgfqpoint{2.268438in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.278799in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.958340in}}%
\pgfpathlineto{\pgfqpoint{2.289160in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.935713in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{2.304701in}{0.919518in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{0.905494in}}%
\pgfpathlineto{\pgfqpoint{2.325423in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.872935in}}%
\pgfpathlineto{\pgfqpoint{2.356506in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{0.844985in}}%
\pgfpathlineto{\pgfqpoint{2.372048in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.382409in}{0.822004in}}%
\pgfpathlineto{\pgfqpoint{2.387589in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{0.802237in}}%
\pgfpathlineto{\pgfqpoint{2.403130in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{2.408311in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{2.413491in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{2.423852in}{0.772227in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{0.768545in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{2.439394in}{0.755832in}}%
\pgfpathlineto{\pgfqpoint{2.444574in}{0.749207in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{2.475657in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{2.486018in}{0.723839in}}%
\pgfpathlineto{\pgfqpoint{2.491199in}{0.718468in}}%
\pgfpathlineto{\pgfqpoint{2.496379in}{0.714260in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{2.506740in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{0.707121in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.700436in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{0.694840in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.680533in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{0.678167in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{0.672289in}}%
\pgfpathlineto{\pgfqpoint{2.579267in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.669645in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{0.667230in}}%
\pgfpathlineto{\pgfqpoint{2.594808in}{0.664151in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{2.605169in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{2.615530in}{0.657567in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{2.631072in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{0.654060in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{0.645117in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{2.667335in}{0.644405in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.682876in}{0.639871in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{0.630676in}}%
\pgfpathlineto{\pgfqpoint{2.708779in}{0.630523in}}%
\pgfpathlineto{\pgfqpoint{2.713959in}{0.631672in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{2.724320in}{0.626842in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{2.745042in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{2.750223in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{2.765764in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{0.621730in}}%
\pgfpathlineto{\pgfqpoint{2.781306in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{2.791667in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{2.796847in}{0.615243in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{2.812388in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{0.610397in}}%
\pgfpathlineto{\pgfqpoint{2.843471in}{0.606189in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{2.859013in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.606181in}}%
\pgfpathlineto{\pgfqpoint{2.869374in}{0.602596in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{2.879735in}{0.603052in}}%
\pgfpathlineto{\pgfqpoint{2.890096in}{0.600912in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{0.600179in}}%
\pgfpathlineto{\pgfqpoint{2.900457in}{0.602420in}}%
\pgfpathlineto{\pgfqpoint{2.905637in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{2.910818in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{2.921179in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{2.926359in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{2.931540in}{0.596699in}}%
\pgfpathlineto{\pgfqpoint{2.936720in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{2.947081in}{0.593684in}}%
\pgfpathlineto{\pgfqpoint{2.952261in}{0.590902in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{2.967803in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{0.582754in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{0.582561in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{3.024788in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{3.029969in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{3.035149in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{3.045510in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.575980in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.575980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{2.297611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179167in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{2.297611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{2.297611in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{2.297611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp_times.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286389in}{1.227944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286389in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.227944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563889in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{3.276389in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{3.276389in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{0.563889in}{1.217944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687184in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687184in,y=0.312222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180366in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180366in,y=0.312222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673548in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673548in,y=0.312222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166730in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166730in,y=0.312222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659911in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in,y=0.312222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153093in}{0.409444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153093in,y=0.312222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920139in,y=0.133333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Desired number of filters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563889in}{0.446131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397222in, y=0.397937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563889in}{0.868645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=0.820451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133333in,y=0.813694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563889in}{0.409444in}}{\pgfqpoint{2.712500in}{0.808500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687184in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{0.446691in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{0.450838in}}%
\pgfpathlineto{\pgfqpoint{2.166730in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{2.659911in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{3.153093in}{1.181194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563889in}{0.409444in}}{\pgfqpoint{2.712500in}{0.808500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687184in}{0.448928in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{0.448736in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{0.451104in}}%
\pgfpathlineto{\pgfqpoint{2.166730in}{0.450311in}}%
\pgfpathlineto{\pgfqpoint{2.659911in}{0.450660in}}%
\pgfpathlineto{\pgfqpoint{3.153093in}{0.450265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563889in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{0.563889in}{1.217944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276389in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{3.276389in}{1.217944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563889in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{3.276389in}{0.409444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563889in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{3.276389in}{1.217944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661111in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{2.206389in}{0.913222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.234167in}{0.913222in}}{\pgfqpoint{2.234167in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{2.234167in}{1.120722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.234167in}{1.148500in}}{\pgfqpoint{2.206389in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.148500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633333in}{1.148500in}}{\pgfqpoint{0.633333in}{1.120722in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.941000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633333in}{0.913222in}}{\pgfqpoint{0.661111in}{0.913222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688889in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.044333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077778in,y=0.995722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523472in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{1.801250in}{1.044333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912361in,y=0.995722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FBS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/filters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.129743in}{1.773866in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129743in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129743in}{1.773866in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.773866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466667in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944587in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944587in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475610in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475610in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006633in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006633in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537656in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537656in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015576in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015576in,y=0.313750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741121in,y=0.134861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hyperspectral channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.410972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.362778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{0.891557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=0.843363in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.372143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in, y=1.323949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136389in,y=0.901169in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spectral sensitivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466667in}{0.410972in}}{\pgfqpoint{2.548910in}{0.980394in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.625973in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.732178in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.528712in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.794224in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.484553in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.590758in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.750065in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{2.803167in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.856269in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{2.962474in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.372143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466667in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466667in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 440}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944587in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944587in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 530}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475610in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475610in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 630}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006633in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006633in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 730}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537656in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537656in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 830}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015576in}{1.391366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015576in,y=1.488589in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 920}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741121in,y=1.667477in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength in nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.410972in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{0.410972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.015576in}{1.391366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/integrated_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.212048in}{1.628993in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.212048in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.212048in}{1.628993in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.628993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{0.465139in}{1.440208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952692in}{0.411111in}}{\pgfqpoint{0.955740in}{0.847410in}}{%
\pgfpathmoveto{\pgfqpoint{0.952692in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.952692in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.952692in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.955740in}{0.411111in}}{\pgfqpoint{0.958787in}{0.833585in}}{%
\pgfpathmoveto{\pgfqpoint{0.955740in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.825015in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.958787in}{0.411111in}}{\pgfqpoint{0.961834in}{0.825015in}}{%
\pgfpathmoveto{\pgfqpoint{0.958787in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.825015in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961834in}{0.411111in}}{\pgfqpoint{0.964881in}{0.817760in}}{%
\pgfpathmoveto{\pgfqpoint{0.961834in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.964881in}{0.411111in}}{\pgfqpoint{0.967928in}{0.810776in}}{%
\pgfpathmoveto{\pgfqpoint{0.964881in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{0.967928in}{0.804200in}}%
\pgfpathlineto{\pgfqpoint{0.967928in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.967928in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.967928in}{0.411111in}}{\pgfqpoint{0.970976in}{0.804200in}}{%
\pgfpathmoveto{\pgfqpoint{0.967928in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.967928in}{0.804200in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.967928in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.970976in}{0.411111in}}{\pgfqpoint{0.974023in}{0.797624in}}{%
\pgfpathmoveto{\pgfqpoint{0.970976in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.974023in}{0.411111in}}{\pgfqpoint{0.977070in}{0.795787in}}{%
\pgfpathmoveto{\pgfqpoint{0.974023in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.977070in}{0.411111in}}{\pgfqpoint{0.980117in}{0.795439in}}{%
\pgfpathmoveto{\pgfqpoint{0.977070in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.795439in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.980117in}{0.411111in}}{\pgfqpoint{0.983164in}{0.797978in}}{%
\pgfpathmoveto{\pgfqpoint{0.980117in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.795439in}}%
\pgfpathlineto{\pgfqpoint{0.983164in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{0.983164in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.983164in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.983164in}{0.411111in}}{\pgfqpoint{0.986212in}{0.800517in}}{%
\pgfpathmoveto{\pgfqpoint{0.983164in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.983164in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.983164in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.986212in}{0.411111in}}{\pgfqpoint{0.989259in}{0.801548in}}{%
\pgfpathmoveto{\pgfqpoint{0.986212in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{0.989259in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{0.989259in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.989259in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.989259in}{0.411111in}}{\pgfqpoint{0.992306in}{0.802580in}}{%
\pgfpathmoveto{\pgfqpoint{0.989259in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.989259in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.989259in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.992306in}{0.411111in}}{\pgfqpoint{0.995353in}{0.808893in}}{%
\pgfpathmoveto{\pgfqpoint{0.992306in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.995353in}{0.411111in}}{\pgfqpoint{0.998401in}{0.820487in}}{%
\pgfpathmoveto{\pgfqpoint{0.995353in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.998401in}{0.411111in}}{\pgfqpoint{1.001448in}{0.832082in}}{%
\pgfpathmoveto{\pgfqpoint{0.998401in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.001448in}{0.411111in}}{\pgfqpoint{1.004495in}{0.838593in}}{%
\pgfpathmoveto{\pgfqpoint{1.001448in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.004495in}{0.411111in}}{\pgfqpoint{1.007542in}{0.845103in}}{%
\pgfpathmoveto{\pgfqpoint{1.004495in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.007542in}{0.411111in}}{\pgfqpoint{1.010589in}{0.854678in}}{%
\pgfpathmoveto{\pgfqpoint{1.007542in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.010589in}{0.411111in}}{\pgfqpoint{1.013637in}{0.866295in}}{%
\pgfpathmoveto{\pgfqpoint{1.010589in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013637in}{0.411111in}}{\pgfqpoint{1.016684in}{0.877269in}}{%
\pgfpathmoveto{\pgfqpoint{1.013637in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.016684in}{0.411111in}}{\pgfqpoint{1.019731in}{0.885665in}}{%
\pgfpathmoveto{\pgfqpoint{1.016684in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.885665in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.019731in}{0.411111in}}{\pgfqpoint{1.022778in}{0.894061in}}{%
\pgfpathmoveto{\pgfqpoint{1.019731in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.885665in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.022778in}{0.411111in}}{\pgfqpoint{1.025825in}{0.900217in}}{%
\pgfpathmoveto{\pgfqpoint{1.022778in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025825in}{0.411111in}}{\pgfqpoint{1.028873in}{0.905412in}}{%
\pgfpathmoveto{\pgfqpoint{1.025825in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.028873in}{0.411111in}}{\pgfqpoint{1.031920in}{0.911278in}}{%
\pgfpathmoveto{\pgfqpoint{1.028873in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.031920in}{0.411111in}}{\pgfqpoint{1.034967in}{0.918708in}}{%
\pgfpathmoveto{\pgfqpoint{1.031920in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{1.034967in}{0.918708in}}%
\pgfpathlineto{\pgfqpoint{1.034967in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.034967in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.034967in}{0.411111in}}{\pgfqpoint{1.038014in}{0.926139in}}{%
\pgfpathmoveto{\pgfqpoint{1.034967in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.034967in}{0.918708in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.034967in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038014in}{0.411111in}}{\pgfqpoint{1.041061in}{0.928520in}}{%
\pgfpathmoveto{\pgfqpoint{1.038014in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.041061in}{0.411111in}}{\pgfqpoint{1.044109in}{0.930339in}}{%
\pgfpathmoveto{\pgfqpoint{1.041061in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.044109in}{0.411111in}}{\pgfqpoint{1.047156in}{0.933945in}}{%
\pgfpathmoveto{\pgfqpoint{1.044109in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.047156in}{0.411111in}}{\pgfqpoint{1.050203in}{0.939337in}}{%
\pgfpathmoveto{\pgfqpoint{1.047156in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{1.050203in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{1.050203in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.050203in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.050203in}{0.411111in}}{\pgfqpoint{1.053250in}{0.944717in}}{%
\pgfpathmoveto{\pgfqpoint{1.050203in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.050203in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.050203in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.053250in}{0.411111in}}{\pgfqpoint{1.056297in}{0.949977in}}{%
\pgfpathmoveto{\pgfqpoint{1.053250in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.056297in}{0.411111in}}{\pgfqpoint{1.059345in}{0.955238in}}{%
\pgfpathmoveto{\pgfqpoint{1.056297in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.059345in}{0.411111in}}{\pgfqpoint{1.062392in}{0.960396in}}{%
\pgfpathmoveto{\pgfqpoint{1.059345in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.062392in}{0.411111in}}{\pgfqpoint{1.065439in}{0.965510in}}{%
\pgfpathmoveto{\pgfqpoint{1.062392in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.065439in}{0.411111in}}{\pgfqpoint{1.068486in}{0.971183in}}{%
\pgfpathmoveto{\pgfqpoint{1.065439in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.068486in}{0.411111in}}{\pgfqpoint{1.071534in}{0.979096in}}{%
\pgfpathmoveto{\pgfqpoint{1.068486in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.071534in}{0.411111in}}{\pgfqpoint{1.074581in}{0.987009in}}{%
\pgfpathmoveto{\pgfqpoint{1.071534in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.074581in}{0.411111in}}{\pgfqpoint{1.077628in}{0.995271in}}{%
\pgfpathmoveto{\pgfqpoint{1.074581in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.077628in}{0.411111in}}{\pgfqpoint{1.080675in}{1.003620in}}{%
\pgfpathmoveto{\pgfqpoint{1.077628in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.080675in}{0.411111in}}{\pgfqpoint{1.083722in}{1.011066in}}{%
\pgfpathmoveto{\pgfqpoint{1.080675in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.083722in}{0.411111in}}{\pgfqpoint{1.086770in}{1.017611in}}{%
\pgfpathmoveto{\pgfqpoint{1.083722in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{1.086770in}{1.017611in}}%
\pgfpathlineto{\pgfqpoint{1.086770in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.086770in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.086770in}{0.411111in}}{\pgfqpoint{1.089817in}{1.024155in}}{%
\pgfpathmoveto{\pgfqpoint{1.086770in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.086770in}{1.017611in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.086770in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.089817in}{0.411111in}}{\pgfqpoint{1.092864in}{1.032923in}}{%
\pgfpathmoveto{\pgfqpoint{1.089817in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.092864in}{0.411111in}}{\pgfqpoint{1.095911in}{1.041691in}}{%
\pgfpathmoveto{\pgfqpoint{1.092864in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.095911in}{0.411111in}}{\pgfqpoint{1.098958in}{1.044375in}}{%
\pgfpathmoveto{\pgfqpoint{1.095911in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.098958in}{0.411111in}}{\pgfqpoint{1.102006in}{1.044375in}}{%
\pgfpathmoveto{\pgfqpoint{1.098958in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.102006in}{0.411111in}}{\pgfqpoint{1.105053in}{1.044346in}}{%
\pgfpathmoveto{\pgfqpoint{1.102006in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.105053in}{0.411111in}}{\pgfqpoint{1.108100in}{1.052027in}}{%
\pgfpathmoveto{\pgfqpoint{1.105053in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.108100in}{0.411111in}}{\pgfqpoint{1.111147in}{1.059708in}}{%
\pgfpathmoveto{\pgfqpoint{1.108100in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.111147in}{0.411111in}}{\pgfqpoint{1.114194in}{1.067978in}}{%
\pgfpathmoveto{\pgfqpoint{1.111147in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.114194in}{0.411111in}}{\pgfqpoint{1.117242in}{1.076395in}}{%
\pgfpathmoveto{\pgfqpoint{1.114194in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.117242in}{0.411111in}}{\pgfqpoint{1.120289in}{1.080144in}}{%
\pgfpathmoveto{\pgfqpoint{1.117242in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.120289in}{0.411111in}}{\pgfqpoint{1.123336in}{1.080779in}}{%
\pgfpathmoveto{\pgfqpoint{1.120289in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{1.080779in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.123336in}{0.411111in}}{\pgfqpoint{1.126383in}{1.081174in}}{%
\pgfpathmoveto{\pgfqpoint{1.123336in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{1.080779in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.126383in}{0.411111in}}{\pgfqpoint{1.129431in}{1.081174in}}{%
\pgfpathmoveto{\pgfqpoint{1.126383in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.129431in}{0.411111in}}{\pgfqpoint{1.132478in}{1.080604in}}{%
\pgfpathmoveto{\pgfqpoint{1.129431in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132478in}{0.411111in}}{\pgfqpoint{1.135525in}{1.081256in}}{%
\pgfpathmoveto{\pgfqpoint{1.132478in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.135525in}{0.411111in}}{\pgfqpoint{1.138572in}{1.082926in}}{%
\pgfpathmoveto{\pgfqpoint{1.135525in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{1.082926in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.138572in}{0.411111in}}{\pgfqpoint{1.141619in}{1.082926in}}{%
\pgfpathmoveto{\pgfqpoint{1.138572in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{1.082926in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.141619in}{0.411111in}}{\pgfqpoint{1.144667in}{1.080165in}}{%
\pgfpathmoveto{\pgfqpoint{1.141619in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.144667in}{0.411111in}}{\pgfqpoint{1.147714in}{1.072976in}}{%
\pgfpathmoveto{\pgfqpoint{1.144667in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.147714in}{0.411111in}}{\pgfqpoint{1.150761in}{1.067964in}}{%
\pgfpathmoveto{\pgfqpoint{1.147714in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.150761in}{0.411111in}}{\pgfqpoint{1.153808in}{1.069291in}}{%
\pgfpathmoveto{\pgfqpoint{1.150761in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{1.069291in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.153808in}{0.411111in}}{\pgfqpoint{1.156855in}{1.074991in}}{%
\pgfpathmoveto{\pgfqpoint{1.153808in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{1.069291in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{1.074991in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156855in}{0.411111in}}{\pgfqpoint{1.159903in}{1.081784in}}{%
\pgfpathmoveto{\pgfqpoint{1.156855in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{1.074991in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.159903in}{0.411111in}}{\pgfqpoint{1.162950in}{1.082518in}}{%
\pgfpathmoveto{\pgfqpoint{1.159903in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.162950in}{0.411111in}}{\pgfqpoint{1.165997in}{1.082518in}}{%
\pgfpathmoveto{\pgfqpoint{1.162950in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.165997in}{0.411111in}}{\pgfqpoint{1.169044in}{1.077191in}}{%
\pgfpathmoveto{\pgfqpoint{1.165997in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.072383in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.165997in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.169044in}{0.411111in}}{\pgfqpoint{1.172091in}{1.072383in}}{%
\pgfpathmoveto{\pgfqpoint{1.169044in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.072383in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.172091in}{0.411111in}}{\pgfqpoint{1.175139in}{1.072246in}}{%
\pgfpathmoveto{\pgfqpoint{1.172091in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.172091in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.175139in}{0.411111in}}{\pgfqpoint{1.178186in}{1.072109in}}{%
\pgfpathmoveto{\pgfqpoint{1.175139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.178186in}{0.411111in}}{\pgfqpoint{1.181233in}{1.070251in}}{%
\pgfpathmoveto{\pgfqpoint{1.178186in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.181233in}{0.411111in}}{\pgfqpoint{1.184280in}{1.067964in}}{%
\pgfpathmoveto{\pgfqpoint{1.181233in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.184280in}{0.411111in}}{\pgfqpoint{1.187328in}{1.068793in}}{%
\pgfpathmoveto{\pgfqpoint{1.184280in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{1.068793in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.187328in}{0.411111in}}{\pgfqpoint{1.190375in}{1.070085in}}{%
\pgfpathmoveto{\pgfqpoint{1.187328in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{1.068793in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.190375in}{0.411111in}}{\pgfqpoint{1.193422in}{1.071161in}}{%
\pgfpathmoveto{\pgfqpoint{1.190375in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.193422in}{0.411111in}}{\pgfqpoint{1.196469in}{1.072237in}}{%
\pgfpathmoveto{\pgfqpoint{1.193422in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.196469in}{0.411111in}}{\pgfqpoint{1.199516in}{1.072237in}}{%
\pgfpathmoveto{\pgfqpoint{1.196469in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{1.071220in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.199516in}{0.411111in}}{\pgfqpoint{1.202564in}{1.071220in}}{%
\pgfpathmoveto{\pgfqpoint{1.199516in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{1.071220in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.202564in}{0.411111in}}{\pgfqpoint{1.205611in}{1.069970in}}{%
\pgfpathmoveto{\pgfqpoint{1.202564in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.205611in}{0.411111in}}{\pgfqpoint{1.208658in}{1.067349in}}{%
\pgfpathmoveto{\pgfqpoint{1.205611in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.208658in}{0.411111in}}{\pgfqpoint{1.211705in}{1.063356in}}{%
\pgfpathmoveto{\pgfqpoint{1.208658in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.211705in}{0.411111in}}{\pgfqpoint{1.214752in}{1.060196in}}{%
\pgfpathmoveto{\pgfqpoint{1.211705in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.214752in}{0.411111in}}{\pgfqpoint{1.217800in}{1.058984in}}{%
\pgfpathmoveto{\pgfqpoint{1.214752in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.217800in}{0.411111in}}{\pgfqpoint{1.220847in}{1.057772in}}{%
\pgfpathmoveto{\pgfqpoint{1.217800in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.220847in}{0.411111in}}{\pgfqpoint{1.223894in}{1.051766in}}{%
\pgfpathmoveto{\pgfqpoint{1.220847in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.223894in}{0.411111in}}{\pgfqpoint{1.226941in}{1.045760in}}{%
\pgfpathmoveto{\pgfqpoint{1.223894in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.226941in}{0.411111in}}{\pgfqpoint{1.229988in}{1.041806in}}{%
\pgfpathmoveto{\pgfqpoint{1.226941in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.039222in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.229988in}{0.411111in}}{\pgfqpoint{1.233036in}{1.039222in}}{%
\pgfpathmoveto{\pgfqpoint{1.229988in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.039222in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.233036in}{0.411111in}}{\pgfqpoint{1.236083in}{1.036413in}}{%
\pgfpathmoveto{\pgfqpoint{1.233036in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.236083in}{0.411111in}}{\pgfqpoint{1.239130in}{1.033081in}}{%
\pgfpathmoveto{\pgfqpoint{1.236083in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.239130in}{0.411111in}}{\pgfqpoint{1.242177in}{1.029666in}}{%
\pgfpathmoveto{\pgfqpoint{1.239130in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{1.242177in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.242177in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.242177in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.242177in}{0.411111in}}{\pgfqpoint{1.245225in}{1.025918in}}{%
\pgfpathmoveto{\pgfqpoint{1.242177in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.242177in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.242177in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.245225in}{0.411111in}}{\pgfqpoint{1.248272in}{1.022169in}}{%
\pgfpathmoveto{\pgfqpoint{1.245225in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.248272in}{0.411111in}}{\pgfqpoint{1.251319in}{1.018814in}}{%
\pgfpathmoveto{\pgfqpoint{1.248272in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.251319in}{0.411111in}}{\pgfqpoint{1.254366in}{1.015557in}}{%
\pgfpathmoveto{\pgfqpoint{1.251319in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.254366in}{0.411111in}}{\pgfqpoint{1.257413in}{1.011082in}}{%
\pgfpathmoveto{\pgfqpoint{1.254366in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{1.006084in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721104in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721104in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330546in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330546in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939988in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939988in,y=0.313888in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333594in,y=0.135000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength in nm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465139in}{0.411111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=0.362916in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465139in}{0.901157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=0.852963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465139in}{1.391203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190417in, y=1.343009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134861in,y=0.925659in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spectral transmittance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{0.468186in}{0.545952in}}%
\pgfpathlineto{\pgfqpoint{0.474280in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{0.480375in}{0.540829in}}%
\pgfpathlineto{\pgfqpoint{0.483422in}{0.539212in}}%
\pgfpathlineto{\pgfqpoint{0.489516in}{0.531685in}}%
\pgfpathlineto{\pgfqpoint{0.492564in}{0.529497in}}%
\pgfpathlineto{\pgfqpoint{0.498658in}{0.529848in}}%
\pgfpathlineto{\pgfqpoint{0.501705in}{0.530950in}}%
\pgfpathlineto{\pgfqpoint{0.507800in}{0.533951in}}%
\pgfpathlineto{\pgfqpoint{0.523036in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{0.526083in}{0.524904in}}%
\pgfpathlineto{\pgfqpoint{0.532177in}{0.518424in}}%
\pgfpathlineto{\pgfqpoint{0.538272in}{0.517222in}}%
\pgfpathlineto{\pgfqpoint{0.541319in}{0.516138in}}%
\pgfpathlineto{\pgfqpoint{0.547413in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{0.550461in}{0.510901in}}%
\pgfpathlineto{\pgfqpoint{0.556555in}{0.509962in}}%
\pgfpathlineto{\pgfqpoint{0.571791in}{0.500800in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.500262in}}%
\pgfpathlineto{\pgfqpoint{0.577886in}{0.500039in}}%
\pgfpathlineto{\pgfqpoint{0.580933in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{0.587027in}{0.503033in}}%
\pgfpathlineto{\pgfqpoint{0.590074in}{0.502702in}}%
\pgfpathlineto{\pgfqpoint{0.596169in}{0.498493in}}%
\pgfpathlineto{\pgfqpoint{0.599216in}{0.498072in}}%
\pgfpathlineto{\pgfqpoint{0.608358in}{0.497878in}}%
\pgfpathlineto{\pgfqpoint{0.611405in}{0.497716in}}%
\pgfpathlineto{\pgfqpoint{0.614452in}{0.496599in}}%
\pgfpathlineto{\pgfqpoint{0.620546in}{0.493092in}}%
\pgfpathlineto{\pgfqpoint{0.632735in}{0.494337in}}%
\pgfpathlineto{\pgfqpoint{0.638830in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.644924in}{0.493022in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{0.654066in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{0.660160in}{0.498882in}}%
\pgfpathlineto{\pgfqpoint{0.666255in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.505274in}}%
\pgfpathlineto{\pgfqpoint{0.675396in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{0.678443in}{0.526031in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{0.543595in}}%
\pgfpathlineto{\pgfqpoint{0.690632in}{0.574844in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{0.593710in}}%
\pgfpathlineto{\pgfqpoint{0.699774in}{0.644887in}}%
\pgfpathlineto{\pgfqpoint{0.702821in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{0.708916in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{0.985693in}}%
\pgfpathlineto{\pgfqpoint{0.724152in}{1.136308in}}%
\pgfpathlineto{\pgfqpoint{0.730246in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{0.739388in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{0.745482in}{1.359699in}}%
\pgfpathlineto{\pgfqpoint{0.748529in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{0.754624in}{1.210684in}}%
\pgfpathlineto{\pgfqpoint{0.760718in}{1.067322in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{0.769860in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{0.772907in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{0.779001in}{0.756300in}}%
\pgfpathlineto{\pgfqpoint{0.785096in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{0.788143in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{0.797285in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{0.803379in}{0.618576in}}%
\pgfpathlineto{\pgfqpoint{0.809473in}{0.607609in}}%
\pgfpathlineto{\pgfqpoint{0.812521in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{0.818615in}{0.609284in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{0.827757in}{0.620220in}}%
\pgfpathlineto{\pgfqpoint{0.833851in}{0.634117in}}%
\pgfpathlineto{\pgfqpoint{0.839946in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.849087in}{0.712508in}}%
\pgfpathlineto{\pgfqpoint{0.855182in}{0.755432in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{0.781749in}}%
\pgfpathlineto{\pgfqpoint{0.867370in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{0.873465in}{0.963546in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{1.042080in}}%
\pgfpathlineto{\pgfqpoint{0.882607in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.078910in}}%
\pgfpathlineto{\pgfqpoint{0.888701in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{0.894795in}{1.108328in}}%
\pgfpathlineto{\pgfqpoint{0.897843in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{0.903937in}{1.092653in}}%
\pgfpathlineto{\pgfqpoint{0.916126in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{0.928315in}{0.947962in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{0.940504in}{0.893847in}}%
\pgfpathlineto{\pgfqpoint{0.949645in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.825015in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.795439in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{1.082926in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{1.069291in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{1.074991in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.072383in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{1.006084in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.000319in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{0.984104in}}%
\pgfpathlineto{\pgfqpoint{1.278744in}{0.979713in}}%
\pgfpathlineto{\pgfqpoint{1.281791in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{0.967018in}}%
\pgfpathlineto{\pgfqpoint{1.312263in}{0.941173in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{0.930259in}}%
\pgfpathlineto{\pgfqpoint{1.321405in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{0.925278in}}%
\pgfpathlineto{\pgfqpoint{1.327499in}{0.924157in}}%
\pgfpathlineto{\pgfqpoint{1.333594in}{0.915940in}}%
\pgfpathlineto{\pgfqpoint{1.342735in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{1.345782in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{1.348830in}{0.928393in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{0.925462in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{0.932480in}}%
\pgfpathlineto{\pgfqpoint{1.364066in}{0.932026in}}%
\pgfpathlineto{\pgfqpoint{1.367113in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{1.373207in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{0.921339in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{1.388443in}{0.898742in}}%
\pgfpathlineto{\pgfqpoint{1.394538in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{1.400632in}{0.874382in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.409774in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{1.418915in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.425010in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{0.827220in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{1.440246in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{0.798011in}}%
\pgfpathlineto{\pgfqpoint{1.449388in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.455482in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{1.458529in}{0.769659in}}%
\pgfpathlineto{\pgfqpoint{1.461576in}{0.765575in}}%
\pgfpathlineto{\pgfqpoint{1.464624in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{1.467671in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{1.470718in}{0.736693in}}%
\pgfpathlineto{\pgfqpoint{1.473765in}{0.730354in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.725323in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.722523in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.676700in}}%
\pgfpathlineto{\pgfqpoint{1.507285in}{0.671837in}}%
\pgfpathlineto{\pgfqpoint{1.510332in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{1.513379in}{0.664983in}}%
\pgfpathlineto{\pgfqpoint{1.519473in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{1.525568in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{1.537757in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{1.543851in}{0.620807in}}%
\pgfpathlineto{\pgfqpoint{1.549946in}{0.614278in}}%
\pgfpathlineto{\pgfqpoint{1.552993in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.556040in}{0.606335in}}%
\pgfpathlineto{\pgfqpoint{1.559087in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{1.562134in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{1.568229in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{1.571276in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{1.574323in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.583582in}}%
\pgfpathlineto{\pgfqpoint{1.580418in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{1.586512in}{0.575380in}}%
\pgfpathlineto{\pgfqpoint{1.589559in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{1.592606in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{1.595654in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{1.598701in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{0.567800in}}%
\pgfpathlineto{\pgfqpoint{1.604795in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.567895in}}%
\pgfpathlineto{\pgfqpoint{1.610890in}{0.565979in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{0.563401in}}%
\pgfpathlineto{\pgfqpoint{1.620031in}{0.556362in}}%
\pgfpathlineto{\pgfqpoint{1.626126in}{0.556417in}}%
\pgfpathlineto{\pgfqpoint{1.632220in}{0.552384in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{0.550461in}}%
\pgfpathlineto{\pgfqpoint{1.641362in}{0.548854in}}%
\pgfpathlineto{\pgfqpoint{1.644409in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.647456in}{0.542566in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{0.539935in}}%
\pgfpathlineto{\pgfqpoint{1.656598in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{0.535458in}}%
\pgfpathlineto{\pgfqpoint{1.665740in}{0.534319in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.533694in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{0.532143in}}%
\pgfpathlineto{\pgfqpoint{1.677928in}{0.530233in}}%
\pgfpathlineto{\pgfqpoint{1.680976in}{0.527486in}}%
\pgfpathlineto{\pgfqpoint{1.684023in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{1.687070in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{1.690117in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{1.693164in}{0.529916in}}%
\pgfpathlineto{\pgfqpoint{1.699259in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.522816in}}%
\pgfpathlineto{\pgfqpoint{1.708400in}{0.521296in}}%
\pgfpathlineto{\pgfqpoint{1.711448in}{0.521296in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{0.522816in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.521818in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{0.520375in}}%
\pgfpathlineto{\pgfqpoint{1.729731in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{1.732778in}{0.516687in}}%
\pgfpathlineto{\pgfqpoint{1.735825in}{0.516482in}}%
\pgfpathlineto{\pgfqpoint{1.738873in}{0.517448in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.519583in}}%
\pgfpathlineto{\pgfqpoint{1.744967in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{0.517274in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.517769in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.517355in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.514817in}}%
\pgfpathlineto{\pgfqpoint{1.760203in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{1.763250in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{1.769345in}{0.511540in}}%
\pgfpathlineto{\pgfqpoint{1.772392in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{0.514807in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{0.512323in}}%
\pgfpathlineto{\pgfqpoint{1.781533in}{0.511452in}}%
\pgfpathlineto{\pgfqpoint{1.784581in}{0.511657in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{0.507627in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.796770in}{0.508817in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.507053in}}%
\pgfpathlineto{\pgfqpoint{1.805911in}{0.500785in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{0.503185in}}%
\pgfpathlineto{\pgfqpoint{1.812006in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{1.815053in}{0.506520in}}%
\pgfpathlineto{\pgfqpoint{1.818100in}{0.504825in}}%
\pgfpathlineto{\pgfqpoint{1.821147in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{1.827242in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{1.830289in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{1.833336in}{0.505122in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{0.505765in}}%
\pgfpathlineto{\pgfqpoint{1.845525in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{1.854667in}{0.500709in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.498052in}}%
\pgfpathlineto{\pgfqpoint{1.860761in}{0.493811in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{0.496014in}}%
\pgfpathlineto{\pgfqpoint{1.866855in}{0.497428in}}%
\pgfpathlineto{\pgfqpoint{1.869903in}{0.497658in}}%
\pgfpathlineto{\pgfqpoint{1.875997in}{0.494039in}}%
\pgfpathlineto{\pgfqpoint{1.879044in}{0.494214in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{1.885139in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.888186in}{0.493758in}}%
\pgfpathlineto{\pgfqpoint{1.891233in}{0.492825in}}%
\pgfpathlineto{\pgfqpoint{1.894280in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.489227in}}%
\pgfpathlineto{\pgfqpoint{1.909516in}{0.486733in}}%
\pgfpathlineto{\pgfqpoint{1.912564in}{0.487505in}}%
\pgfpathlineto{\pgfqpoint{1.915611in}{0.487288in}}%
\pgfpathlineto{\pgfqpoint{1.918658in}{0.486295in}}%
\pgfpathlineto{\pgfqpoint{1.921705in}{0.484261in}}%
\pgfpathlineto{\pgfqpoint{1.924752in}{0.483191in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.482763in}}%
\pgfpathlineto{\pgfqpoint{1.930847in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{1.933894in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{1.936941in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{1.939988in}{0.481010in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{0.481115in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{0.480028in}}%
\pgfpathlineto{\pgfqpoint{1.949130in}{0.480554in}}%
\pgfpathlineto{\pgfqpoint{1.952177in}{0.480273in}}%
\pgfpathlineto{\pgfqpoint{1.955224in}{0.479186in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{0.477713in}}%
\pgfpathlineto{\pgfqpoint{1.961319in}{0.477397in}}%
\pgfpathlineto{\pgfqpoint{1.964366in}{0.478239in}}%
\pgfpathlineto{\pgfqpoint{1.967413in}{0.477187in}}%
\pgfpathlineto{\pgfqpoint{1.970461in}{0.475328in}}%
\pgfpathlineto{\pgfqpoint{1.973508in}{0.472662in}}%
\pgfpathlineto{\pgfqpoint{1.976555in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{0.472792in}}%
\pgfpathlineto{\pgfqpoint{1.988744in}{0.473068in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{0.472723in}}%
\pgfpathlineto{\pgfqpoint{1.994838in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{2.000933in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{2.003980in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{2.007027in}{0.466958in}}%
\pgfpathlineto{\pgfqpoint{2.010074in}{0.466262in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.467875in}}%
\pgfpathlineto{\pgfqpoint{2.022263in}{0.465075in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{2.028357in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{2.034452in}{0.462036in}}%
\pgfpathlineto{\pgfqpoint{2.037499in}{0.461885in}}%
\pgfpathlineto{\pgfqpoint{2.040546in}{0.460878in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.460215in}}%
\pgfpathlineto{\pgfqpoint{2.046641in}{0.461688in}}%
\pgfpathlineto{\pgfqpoint{2.052735in}{0.461439in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.461299in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{0.460247in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{0.458548in}}%
\pgfpathlineto{\pgfqpoint{2.067971in}{0.457196in}}%
\pgfpathlineto{\pgfqpoint{2.071018in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{2.074066in}{0.453986in}}%
\pgfpathlineto{\pgfqpoint{2.077113in}{0.454024in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{0.455828in}}%
\pgfpathlineto{\pgfqpoint{2.086254in}{0.452570in}}%
\pgfpathlineto{\pgfqpoint{2.089302in}{0.451536in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{0.451198in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{0.450146in}}%
\pgfpathlineto{\pgfqpoint{2.098443in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{2.101491in}{0.448693in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{2.107585in}{0.447957in}}%
\pgfpathlineto{\pgfqpoint{2.110632in}{0.449111in}}%
\pgfpathlineto{\pgfqpoint{2.113679in}{0.448673in}}%
\pgfpathlineto{\pgfqpoint{2.116727in}{0.447375in}}%
\pgfpathlineto{\pgfqpoint{2.122821in}{0.446937in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.446043in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{0.445236in}}%
\pgfpathlineto{\pgfqpoint{2.135010in}{0.442255in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{0.442781in}}%
\pgfpathlineto{\pgfqpoint{2.141104in}{0.443594in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{0.443044in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{0.441632in}}%
\pgfpathlineto{\pgfqpoint{2.150246in}{0.442991in}}%
\pgfpathlineto{\pgfqpoint{2.153293in}{0.441858in}}%
\pgfpathlineto{\pgfqpoint{2.159388in}{0.438204in}}%
\pgfpathlineto{\pgfqpoint{2.162435in}{0.437481in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{0.437424in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{0.436459in}}%
\pgfpathlineto{\pgfqpoint{2.171576in}{0.437073in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{2.180718in}{0.435819in}}%
\pgfpathlineto{\pgfqpoint{2.186812in}{0.433802in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.433960in}}%
\pgfpathlineto{\pgfqpoint{2.192907in}{0.433321in}}%
\pgfpathlineto{\pgfqpoint{2.195954in}{0.433154in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{0.428195in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.468186in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{0.477328in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{0.483422in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{0.489516in}{0.518460in}}%
\pgfpathlineto{\pgfqpoint{0.492564in}{0.516957in}}%
\pgfpathlineto{\pgfqpoint{0.501705in}{0.515133in}}%
\pgfpathlineto{\pgfqpoint{0.507800in}{0.514276in}}%
\pgfpathlineto{\pgfqpoint{0.513894in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{0.516941in}{0.510785in}}%
\pgfpathlineto{\pgfqpoint{0.523036in}{0.510664in}}%
\pgfpathlineto{\pgfqpoint{0.526083in}{0.507813in}}%
\pgfpathlineto{\pgfqpoint{0.532177in}{0.500098in}}%
\pgfpathlineto{\pgfqpoint{0.541319in}{0.499495in}}%
\pgfpathlineto{\pgfqpoint{0.547413in}{0.500210in}}%
\pgfpathlineto{\pgfqpoint{0.550461in}{0.498794in}}%
\pgfpathlineto{\pgfqpoint{0.556555in}{0.495074in}}%
\pgfpathlineto{\pgfqpoint{0.574838in}{0.487672in}}%
\pgfpathlineto{\pgfqpoint{0.577886in}{0.486903in}}%
\pgfpathlineto{\pgfqpoint{0.580933in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{0.587027in}{0.487788in}}%
\pgfpathlineto{\pgfqpoint{0.590074in}{0.487642in}}%
\pgfpathlineto{\pgfqpoint{0.596169in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{0.599216in}{0.486098in}}%
\pgfpathlineto{\pgfqpoint{0.602263in}{0.486846in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{0.487203in}}%
\pgfpathlineto{\pgfqpoint{0.611405in}{0.484774in}}%
\pgfpathlineto{\pgfqpoint{0.614452in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{0.620546in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{0.623594in}{0.477755in}}%
\pgfpathlineto{\pgfqpoint{0.629688in}{0.479028in}}%
\pgfpathlineto{\pgfqpoint{0.635783in}{0.479028in}}%
\pgfpathlineto{\pgfqpoint{0.641877in}{0.477769in}}%
\pgfpathlineto{\pgfqpoint{0.644924in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{0.477272in}}%
\pgfpathlineto{\pgfqpoint{0.654066in}{0.476891in}}%
\pgfpathlineto{\pgfqpoint{0.660160in}{0.474625in}}%
\pgfpathlineto{\pgfqpoint{0.663207in}{0.475337in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.477532in}}%
\pgfpathlineto{\pgfqpoint{0.675396in}{0.478350in}}%
\pgfpathlineto{\pgfqpoint{0.678443in}{0.479445in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{0.690632in}{0.492987in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{0.498550in}}%
\pgfpathlineto{\pgfqpoint{0.699774in}{0.511555in}}%
\pgfpathlineto{\pgfqpoint{0.702821in}{0.523085in}}%
\pgfpathlineto{\pgfqpoint{0.705868in}{0.535873in}}%
\pgfpathlineto{\pgfqpoint{0.708916in}{0.550037in}}%
\pgfpathlineto{\pgfqpoint{0.721104in}{0.630035in}}%
\pgfpathlineto{\pgfqpoint{0.724152in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{0.730246in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.698638in}}%
\pgfpathlineto{\pgfqpoint{0.739388in}{0.724395in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{0.745482in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{0.748529in}{0.707700in}}%
\pgfpathlineto{\pgfqpoint{0.754624in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{0.757671in}{0.656019in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.612758in}}%
\pgfpathlineto{\pgfqpoint{0.769860in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{0.772907in}{0.565599in}}%
\pgfpathlineto{\pgfqpoint{0.779001in}{0.544677in}}%
\pgfpathlineto{\pgfqpoint{0.785096in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{0.788143in}{0.519183in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.511565in}}%
\pgfpathlineto{\pgfqpoint{0.797285in}{0.509245in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{0.809473in}{0.501888in}}%
\pgfpathlineto{\pgfqpoint{0.812521in}{0.501128in}}%
\pgfpathlineto{\pgfqpoint{0.821662in}{0.501587in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.501626in}}%
\pgfpathlineto{\pgfqpoint{0.827757in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{0.833851in}{0.510593in}}%
\pgfpathlineto{\pgfqpoint{0.849087in}{0.533074in}}%
\pgfpathlineto{\pgfqpoint{0.855182in}{0.551676in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{0.867370in}{0.598470in}}%
\pgfpathlineto{\pgfqpoint{0.876512in}{0.636844in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{0.882607in}{0.657837in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{0.888701in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{0.894795in}{0.680844in}}%
\pgfpathlineto{\pgfqpoint{0.897843in}{0.680549in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{0.903937in}{0.676006in}}%
\pgfpathlineto{\pgfqpoint{0.910031in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{0.916126in}{0.651167in}}%
\pgfpathlineto{\pgfqpoint{0.922220in}{0.641194in}}%
\pgfpathlineto{\pgfqpoint{0.928315in}{0.632188in}}%
\pgfpathlineto{\pgfqpoint{0.937456in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{0.943551in}{0.611988in}}%
\pgfpathlineto{\pgfqpoint{0.949645in}{0.603638in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.596266in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.595122in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.586469in}}%
\pgfpathlineto{\pgfqpoint{0.977070in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.589611in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.588096in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.589705in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.597660in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.609628in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{0.617037in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{0.635200in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.656026in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.678510in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.684038in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{0.690214in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{0.694785in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.710887in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{0.727722in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{0.730114in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{0.733600in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{0.738860in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{0.739130in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{0.735776in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{0.732964in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{0.750868in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.752047in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{0.750629in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{0.750199in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.750212in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{0.751890in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{0.754598in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{1.251319in}{0.752997in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{0.753260in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{0.753899in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{1.275697in}{0.749629in}}%
\pgfpathlineto{\pgfqpoint{1.278744in}{0.746747in}}%
\pgfpathlineto{\pgfqpoint{1.281791in}{0.746584in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{0.751739in}}%
\pgfpathlineto{\pgfqpoint{1.300074in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{1.309216in}{0.750745in}}%
\pgfpathlineto{\pgfqpoint{1.312263in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{1.315310in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{0.744124in}}%
\pgfpathlineto{\pgfqpoint{1.321405in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.327499in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{1.333594in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.345782in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{1.348830in}{0.730188in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{0.721287in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.722650in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{1.367113in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{1.373207in}{0.708242in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{1.388443in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{1.391491in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{1.394538in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{1.400632in}{0.684158in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{1.409774in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{0.673934in}}%
\pgfpathlineto{\pgfqpoint{1.418915in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{1.428057in}{0.658372in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.648918in}}%
\pgfpathlineto{\pgfqpoint{1.440246in}{0.646581in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{0.644668in}}%
\pgfpathlineto{\pgfqpoint{1.455482in}{0.635327in}}%
\pgfpathlineto{\pgfqpoint{1.458529in}{0.632133in}}%
\pgfpathlineto{\pgfqpoint{1.461576in}{0.628300in}}%
\pgfpathlineto{\pgfqpoint{1.464624in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{1.467671in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{1.470718in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{1.473765in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.606716in}}%
\pgfpathlineto{\pgfqpoint{1.489001in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{1.492049in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{0.592657in}}%
\pgfpathlineto{\pgfqpoint{1.501190in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{1.507285in}{0.576853in}}%
\pgfpathlineto{\pgfqpoint{1.510332in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{1.513379in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{0.564159in}}%
\pgfpathlineto{\pgfqpoint{1.525568in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.528615in}{0.560645in}}%
\pgfpathlineto{\pgfqpoint{1.531662in}{0.559282in}}%
\pgfpathlineto{\pgfqpoint{1.537757in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{1.540804in}{0.549071in}}%
\pgfpathlineto{\pgfqpoint{1.543851in}{0.547077in}}%
\pgfpathlineto{\pgfqpoint{1.546898in}{0.546682in}}%
\pgfpathlineto{\pgfqpoint{1.549946in}{0.545464in}}%
\pgfpathlineto{\pgfqpoint{1.552993in}{0.540951in}}%
\pgfpathlineto{\pgfqpoint{1.556040in}{0.537263in}}%
\pgfpathlineto{\pgfqpoint{1.568229in}{0.530155in}}%
\pgfpathlineto{\pgfqpoint{1.571276in}{0.529601in}}%
\pgfpathlineto{\pgfqpoint{1.574323in}{0.528596in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.526912in}}%
\pgfpathlineto{\pgfqpoint{1.580418in}{0.524617in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{1.586512in}{0.519550in}}%
\pgfpathlineto{\pgfqpoint{1.592606in}{0.518300in}}%
\pgfpathlineto{\pgfqpoint{1.595654in}{0.517301in}}%
\pgfpathlineto{\pgfqpoint{1.598701in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{0.511069in}}%
\pgfpathlineto{\pgfqpoint{1.604795in}{0.510155in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{1.610890in}{0.510056in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{0.508399in}}%
\pgfpathlineto{\pgfqpoint{1.620031in}{0.503807in}}%
\pgfpathlineto{\pgfqpoint{1.626126in}{0.503543in}}%
\pgfpathlineto{\pgfqpoint{1.632220in}{0.499452in}}%
\pgfpathlineto{\pgfqpoint{1.635267in}{0.498516in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.653551in}{0.498252in}}%
\pgfpathlineto{\pgfqpoint{1.656598in}{0.496188in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{0.492784in}}%
\pgfpathlineto{\pgfqpoint{1.662692in}{0.493639in}}%
\pgfpathlineto{\pgfqpoint{1.665740in}{0.494968in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{0.495787in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.495871in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{0.493019in}}%
\pgfpathlineto{\pgfqpoint{1.677928in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{1.687070in}{0.487509in}}%
\pgfpathlineto{\pgfqpoint{1.693164in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.699259in}{0.489655in}}%
\pgfpathlineto{\pgfqpoint{1.702306in}{0.486808in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.484499in}}%
\pgfpathlineto{\pgfqpoint{1.708400in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{1.711448in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{0.483228in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{0.479618in}}%
\pgfpathlineto{\pgfqpoint{1.723636in}{0.480448in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{0.481787in}}%
\pgfpathlineto{\pgfqpoint{1.732778in}{0.479879in}}%
\pgfpathlineto{\pgfqpoint{1.735825in}{0.478154in}}%
\pgfpathlineto{\pgfqpoint{1.738873in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.480495in}}%
\pgfpathlineto{\pgfqpoint{1.744967in}{0.479472in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{0.477660in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.477211in}}%
\pgfpathlineto{\pgfqpoint{1.763250in}{0.475012in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{0.475562in}}%
\pgfpathlineto{\pgfqpoint{1.772392in}{0.477509in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{0.477356in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{1.781533in}{0.475012in}}%
\pgfpathlineto{\pgfqpoint{1.784581in}{0.475334in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{0.473318in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{0.470939in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.796770in}{0.470781in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.471647in}}%
\pgfpathlineto{\pgfqpoint{1.805911in}{0.468986in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{0.469578in}}%
\pgfpathlineto{\pgfqpoint{1.812006in}{0.469178in}}%
\pgfpathlineto{\pgfqpoint{1.815053in}{0.467785in}}%
\pgfpathlineto{\pgfqpoint{1.818100in}{0.467928in}}%
\pgfpathlineto{\pgfqpoint{1.824194in}{0.469233in}}%
\pgfpathlineto{\pgfqpoint{1.827242in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{1.830289in}{0.466872in}}%
\pgfpathlineto{\pgfqpoint{1.833336in}{0.466455in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{0.466464in}}%
\pgfpathlineto{\pgfqpoint{1.839430in}{0.466773in}}%
\pgfpathlineto{\pgfqpoint{1.842478in}{0.465876in}}%
\pgfpathlineto{\pgfqpoint{1.845525in}{0.463772in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{0.467002in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.461016in}}%
\pgfpathlineto{\pgfqpoint{1.860761in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{1.866855in}{0.461667in}}%
\pgfpathlineto{\pgfqpoint{1.869903in}{0.462193in}}%
\pgfpathlineto{\pgfqpoint{1.875997in}{0.462169in}}%
\pgfpathlineto{\pgfqpoint{1.885139in}{0.459616in}}%
\pgfpathlineto{\pgfqpoint{1.888186in}{0.460668in}}%
\pgfpathlineto{\pgfqpoint{1.891233in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{1.894280in}{0.458629in}}%
\pgfpathlineto{\pgfqpoint{1.897327in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.900375in}{0.458258in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.459696in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{1.909516in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{1.918658in}{0.455775in}}%
\pgfpathlineto{\pgfqpoint{1.921705in}{0.453145in}}%
\pgfpathlineto{\pgfqpoint{1.924752in}{0.452152in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.452250in}}%
\pgfpathlineto{\pgfqpoint{1.930847in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{1.933894in}{0.452864in}}%
\pgfpathlineto{\pgfqpoint{1.939988in}{0.452548in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{0.451707in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{0.450093in}}%
\pgfpathlineto{\pgfqpoint{1.949130in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{1.952177in}{0.451549in}}%
\pgfpathlineto{\pgfqpoint{1.955224in}{0.450988in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{0.449971in}}%
\pgfpathlineto{\pgfqpoint{1.961319in}{0.449778in}}%
\pgfpathlineto{\pgfqpoint{1.964366in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.970461in}{0.447638in}}%
\pgfpathlineto{\pgfqpoint{1.973508in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{1.976555in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{0.446512in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{0.445573in}}%
\pgfpathlineto{\pgfqpoint{1.985697in}{0.446660in}}%
\pgfpathlineto{\pgfqpoint{1.988744in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{0.445532in}}%
\pgfpathlineto{\pgfqpoint{1.994838in}{0.445081in}}%
\pgfpathlineto{\pgfqpoint{2.003980in}{0.445772in}}%
\pgfpathlineto{\pgfqpoint{2.007027in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{2.010074in}{0.445517in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.446779in}}%
\pgfpathlineto{\pgfqpoint{2.016169in}{0.444008in}}%
\pgfpathlineto{\pgfqpoint{2.019216in}{0.442604in}}%
\pgfpathlineto{\pgfqpoint{2.022263in}{0.442392in}}%
\pgfpathlineto{\pgfqpoint{2.028357in}{0.439023in}}%
\pgfpathlineto{\pgfqpoint{2.031405in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{2.034452in}{0.439151in}}%
\pgfpathlineto{\pgfqpoint{2.037499in}{0.439113in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.437667in}}%
\pgfpathlineto{\pgfqpoint{2.046641in}{0.438509in}}%
\pgfpathlineto{\pgfqpoint{2.049688in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{2.052735in}{0.435854in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.435994in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{0.437617in}}%
\pgfpathlineto{\pgfqpoint{2.061877in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{0.438091in}}%
\pgfpathlineto{\pgfqpoint{2.067971in}{0.436100in}}%
\pgfpathlineto{\pgfqpoint{2.071018in}{0.435273in}}%
\pgfpathlineto{\pgfqpoint{2.074066in}{0.433837in}}%
\pgfpathlineto{\pgfqpoint{2.077113in}{0.433289in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{0.434679in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.432615in}}%
\pgfpathlineto{\pgfqpoint{2.092349in}{0.431365in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{0.428778in}}%
\pgfpathlineto{\pgfqpoint{2.098443in}{0.428802in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{2.110632in}{0.428489in}}%
\pgfpathlineto{\pgfqpoint{2.113679in}{0.427848in}}%
\pgfpathlineto{\pgfqpoint{2.116727in}{0.427717in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{2.122821in}{0.426972in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.425663in}}%
\pgfpathlineto{\pgfqpoint{2.128915in}{0.425602in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{0.426148in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{0.424300in}}%
\pgfpathlineto{\pgfqpoint{2.141104in}{0.424268in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{0.423708in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{0.422518in}}%
\pgfpathlineto{\pgfqpoint{2.150246in}{0.423526in}}%
\pgfpathlineto{\pgfqpoint{2.153293in}{0.422595in}}%
\pgfpathlineto{\pgfqpoint{2.156340in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.159388in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{2.162435in}{0.422908in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{0.422115in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{0.421676in}}%
\pgfpathlineto{\pgfqpoint{2.171576in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{0.419125in}}%
\pgfpathlineto{\pgfqpoint{2.180718in}{0.418967in}}%
\pgfpathlineto{\pgfqpoint{2.183765in}{0.417476in}}%
\pgfpathlineto{\pgfqpoint{2.186812in}{0.417432in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.418756in}}%
\pgfpathlineto{\pgfqpoint{2.192907in}{0.418792in}}%
\pgfpathlineto{\pgfqpoint{2.195954in}{0.418112in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{0.416201in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{0.468186in}{0.533903in}}%
\pgfpathlineto{\pgfqpoint{0.474280in}{0.529370in}}%
\pgfpathlineto{\pgfqpoint{0.477328in}{0.529713in}}%
\pgfpathlineto{\pgfqpoint{0.483422in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.489516in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{0.492564in}{0.524711in}}%
\pgfpathlineto{\pgfqpoint{0.507800in}{0.521272in}}%
\pgfpathlineto{\pgfqpoint{0.513894in}{0.517181in}}%
\pgfpathlineto{\pgfqpoint{0.516941in}{0.515870in}}%
\pgfpathlineto{\pgfqpoint{0.523036in}{0.516679in}}%
\pgfpathlineto{\pgfqpoint{0.526083in}{0.514634in}}%
\pgfpathlineto{\pgfqpoint{0.532177in}{0.508739in}}%
\pgfpathlineto{\pgfqpoint{0.541319in}{0.508068in}}%
\pgfpathlineto{\pgfqpoint{0.547413in}{0.505963in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.556555in}{0.506384in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{0.503062in}}%
\pgfpathlineto{\pgfqpoint{0.577886in}{0.496923in}}%
\pgfpathlineto{\pgfqpoint{0.580933in}{0.495781in}}%
\pgfpathlineto{\pgfqpoint{0.587027in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{0.590074in}{0.495469in}}%
\pgfpathlineto{\pgfqpoint{0.596169in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{0.492115in}}%
\pgfpathlineto{\pgfqpoint{0.617499in}{0.486911in}}%
\pgfpathlineto{\pgfqpoint{0.620546in}{0.485723in}}%
\pgfpathlineto{\pgfqpoint{0.635783in}{0.485309in}}%
\pgfpathlineto{\pgfqpoint{0.644924in}{0.484815in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{0.485786in}}%
\pgfpathlineto{\pgfqpoint{0.654066in}{0.485746in}}%
\pgfpathlineto{\pgfqpoint{0.660160in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{0.666255in}{0.483338in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.483219in}}%
\pgfpathlineto{\pgfqpoint{0.675396in}{0.484622in}}%
\pgfpathlineto{\pgfqpoint{0.678443in}{0.485023in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{0.690632in}{0.489580in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{0.492273in}}%
\pgfpathlineto{\pgfqpoint{0.699774in}{0.499554in}}%
\pgfpathlineto{\pgfqpoint{0.702821in}{0.505802in}}%
\pgfpathlineto{\pgfqpoint{0.708916in}{0.520184in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{0.724152in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{0.730246in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.590724in}}%
\pgfpathlineto{\pgfqpoint{0.739388in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{0.594010in}}%
\pgfpathlineto{\pgfqpoint{0.745482in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{0.748529in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{0.754624in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{0.757671in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.541158in}}%
\pgfpathlineto{\pgfqpoint{0.769860in}{0.525628in}}%
\pgfpathlineto{\pgfqpoint{0.772907in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{0.779001in}{0.510971in}}%
\pgfpathlineto{\pgfqpoint{0.785096in}{0.504966in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.497153in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.488967in}}%
\pgfpathlineto{\pgfqpoint{0.809473in}{0.486620in}}%
\pgfpathlineto{\pgfqpoint{0.812521in}{0.486959in}}%
\pgfpathlineto{\pgfqpoint{0.818615in}{0.492782in}}%
\pgfpathlineto{\pgfqpoint{0.830804in}{0.496047in}}%
\pgfpathlineto{\pgfqpoint{0.833851in}{0.496967in}}%
\pgfpathlineto{\pgfqpoint{0.839946in}{0.505061in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{0.849087in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{0.855182in}{0.521712in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{0.527518in}}%
\pgfpathlineto{\pgfqpoint{0.864323in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{0.867370in}{0.550135in}}%
\pgfpathlineto{\pgfqpoint{0.870418in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{0.873465in}{0.560838in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.578052in}}%
\pgfpathlineto{\pgfqpoint{0.882607in}{0.582483in}}%
\pgfpathlineto{\pgfqpoint{0.888701in}{0.589158in}}%
\pgfpathlineto{\pgfqpoint{0.894795in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{0.598636in}}%
\pgfpathlineto{\pgfqpoint{0.903937in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.913079in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{0.919173in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{0.925267in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{0.931362in}{0.571781in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{0.940504in}{0.570813in}}%
\pgfpathlineto{\pgfqpoint{0.943551in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{0.949645in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{0.955740in}{0.559982in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.561268in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.561740in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{0.974023in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.567007in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.573092in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{0.577237in}}%
\pgfpathlineto{\pgfqpoint{1.001448in}{0.586665in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.598370in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.611994in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.621716in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.624433in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{0.628113in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{1.044109in}{0.638192in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.639540in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{1.062392in}{0.641304in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.650303in}}%
\pgfpathlineto{\pgfqpoint{1.077628in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{0.652520in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{1.105053in}{0.651059in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{1.120289in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{1.126383in}{0.642627in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.141619in}{0.626410in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{0.615782in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.613129in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{0.615499in}}%
\pgfpathlineto{\pgfqpoint{1.162950in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{0.601079in}}%
\pgfpathlineto{\pgfqpoint{1.178186in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{1.181233in}{0.597914in}}%
\pgfpathlineto{\pgfqpoint{1.184280in}{0.595924in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{0.590758in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.579330in}}%
\pgfpathlineto{\pgfqpoint{1.205611in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.208658in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.573407in}}%
\pgfpathlineto{\pgfqpoint{1.223894in}{0.568059in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{0.566536in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{1.236083in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{1.239130in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{0.555805in}}%
\pgfpathlineto{\pgfqpoint{1.248272in}{0.554426in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{0.552741in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{0.550714in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{0.548036in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{0.543540in}}%
\pgfpathlineto{\pgfqpoint{1.281791in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{0.538652in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{1.300074in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{1.306169in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.309216in}{0.532932in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{1.321405in}{0.529154in}}%
\pgfpathlineto{\pgfqpoint{1.327499in}{0.529219in}}%
\pgfpathlineto{\pgfqpoint{1.333594in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{0.525634in}}%
\pgfpathlineto{\pgfqpoint{1.342735in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{1.348830in}{0.521596in}}%
\pgfpathlineto{\pgfqpoint{1.351877in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{1.357971in}{0.520550in}}%
\pgfpathlineto{\pgfqpoint{1.361019in}{0.520467in}}%
\pgfpathlineto{\pgfqpoint{1.367113in}{0.515633in}}%
\pgfpathlineto{\pgfqpoint{1.373207in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{0.515672in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{1.388443in}{0.514181in}}%
\pgfpathlineto{\pgfqpoint{1.394538in}{0.510832in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{0.506454in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.505519in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{1.425010in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{0.502461in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{1.440246in}{0.499603in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{0.499937in}}%
\pgfpathlineto{\pgfqpoint{1.449388in}{0.499777in}}%
\pgfpathlineto{\pgfqpoint{1.452435in}{0.498725in}}%
\pgfpathlineto{\pgfqpoint{1.455482in}{0.497094in}}%
\pgfpathlineto{\pgfqpoint{1.464624in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{1.467671in}{0.490737in}}%
\pgfpathlineto{\pgfqpoint{1.470718in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{1.473765in}{0.487577in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{1.485954in}{0.484818in}}%
\pgfpathlineto{\pgfqpoint{1.489001in}{0.483076in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{0.480688in}}%
\pgfpathlineto{\pgfqpoint{1.501190in}{0.479532in}}%
\pgfpathlineto{\pgfqpoint{1.504237in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{1.507285in}{0.473346in}}%
\pgfpathlineto{\pgfqpoint{1.513379in}{0.472110in}}%
\pgfpathlineto{\pgfqpoint{1.519473in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{1.525568in}{0.467307in}}%
\pgfpathlineto{\pgfqpoint{1.528615in}{0.466833in}}%
\pgfpathlineto{\pgfqpoint{1.531662in}{0.466055in}}%
\pgfpathlineto{\pgfqpoint{1.534709in}{0.464056in}}%
\pgfpathlineto{\pgfqpoint{1.537757in}{0.462420in}}%
\pgfpathlineto{\pgfqpoint{1.543851in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.549946in}{0.459951in}}%
\pgfpathlineto{\pgfqpoint{1.552993in}{0.457680in}}%
\pgfpathlineto{\pgfqpoint{1.556040in}{0.456241in}}%
\pgfpathlineto{\pgfqpoint{1.559087in}{0.456741in}}%
\pgfpathlineto{\pgfqpoint{1.562134in}{0.456601in}}%
\pgfpathlineto{\pgfqpoint{1.565182in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{1.568229in}{0.454269in}}%
\pgfpathlineto{\pgfqpoint{1.571276in}{0.455736in}}%
\pgfpathlineto{\pgfqpoint{1.574323in}{0.456449in}}%
\pgfpathlineto{\pgfqpoint{1.580418in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.454612in}}%
\pgfpathlineto{\pgfqpoint{1.586512in}{0.453434in}}%
\pgfpathlineto{\pgfqpoint{1.589559in}{0.451908in}}%
\pgfpathlineto{\pgfqpoint{1.592606in}{0.451132in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{0.451135in}}%
\pgfpathlineto{\pgfqpoint{1.604795in}{0.451724in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{1.610890in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{1.626126in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{0.447481in}}%
\pgfpathlineto{\pgfqpoint{1.641362in}{0.446311in}}%
\pgfpathlineto{\pgfqpoint{1.644409in}{0.445477in}}%
\pgfpathlineto{\pgfqpoint{1.647456in}{0.444977in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{1.653551in}{0.446056in}}%
\pgfpathlineto{\pgfqpoint{1.656598in}{0.445464in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{0.443886in}}%
\pgfpathlineto{\pgfqpoint{1.665740in}{0.444780in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{0.445277in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.445320in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{0.443548in}}%
\pgfpathlineto{\pgfqpoint{1.677928in}{0.442720in}}%
\pgfpathlineto{\pgfqpoint{1.680976in}{0.444093in}}%
\pgfpathlineto{\pgfqpoint{1.684023in}{0.444891in}}%
\pgfpathlineto{\pgfqpoint{1.687070in}{0.445112in}}%
\pgfpathlineto{\pgfqpoint{1.690117in}{0.444272in}}%
\pgfpathlineto{\pgfqpoint{1.693164in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{1.699259in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.702306in}{0.441478in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{1.708400in}{0.439104in}}%
\pgfpathlineto{\pgfqpoint{1.711448in}{0.439367in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{0.440536in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.440325in}}%
\pgfpathlineto{\pgfqpoint{1.723636in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{0.438485in}}%
\pgfpathlineto{\pgfqpoint{1.732778in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.735825in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{1.738873in}{0.438807in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.440540in}}%
\pgfpathlineto{\pgfqpoint{1.744967in}{0.439928in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{0.438198in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.438353in}}%
\pgfpathlineto{\pgfqpoint{1.760203in}{0.438046in}}%
\pgfpathlineto{\pgfqpoint{1.763250in}{0.437432in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{0.438034in}}%
\pgfpathlineto{\pgfqpoint{1.769345in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{1.772392in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{0.438438in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{0.436918in}}%
\pgfpathlineto{\pgfqpoint{1.781533in}{0.436731in}}%
\pgfpathlineto{\pgfqpoint{1.784581in}{0.437432in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{0.435636in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.436787in}}%
\pgfpathlineto{\pgfqpoint{1.796770in}{0.436542in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.434902in}}%
\pgfpathlineto{\pgfqpoint{1.802864in}{0.434326in}}%
\pgfpathlineto{\pgfqpoint{1.805911in}{0.434137in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{0.435024in}}%
\pgfpathlineto{\pgfqpoint{1.812006in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{1.815053in}{0.434818in}}%
\pgfpathlineto{\pgfqpoint{1.821147in}{0.432930in}}%
\pgfpathlineto{\pgfqpoint{1.824194in}{0.433325in}}%
\pgfpathlineto{\pgfqpoint{1.827242in}{0.433398in}}%
\pgfpathlineto{\pgfqpoint{1.833336in}{0.433127in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{0.433017in}}%
\pgfpathlineto{\pgfqpoint{1.839430in}{0.432337in}}%
\pgfpathlineto{\pgfqpoint{1.842478in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.848572in}{0.432835in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{0.432541in}}%
\pgfpathlineto{\pgfqpoint{1.854667in}{0.431024in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.430023in}}%
\pgfpathlineto{\pgfqpoint{1.860761in}{0.429366in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{1.866855in}{0.431325in}}%
\pgfpathlineto{\pgfqpoint{1.869903in}{0.429912in}}%
\pgfpathlineto{\pgfqpoint{1.875997in}{0.427938in}}%
\pgfpathlineto{\pgfqpoint{1.879044in}{0.428394in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{0.429307in}}%
\pgfpathlineto{\pgfqpoint{1.885139in}{0.430523in}}%
\pgfpathlineto{\pgfqpoint{1.894280in}{0.426962in}}%
\pgfpathlineto{\pgfqpoint{1.900375in}{0.428040in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{1.909516in}{0.426472in}}%
\pgfpathlineto{\pgfqpoint{1.912564in}{0.427524in}}%
\pgfpathlineto{\pgfqpoint{1.915611in}{0.427419in}}%
\pgfpathlineto{\pgfqpoint{1.918658in}{0.426592in}}%
\pgfpathlineto{\pgfqpoint{1.921705in}{0.426206in}}%
\pgfpathlineto{\pgfqpoint{1.924752in}{0.426367in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.426893in}}%
\pgfpathlineto{\pgfqpoint{1.930847in}{0.425525in}}%
\pgfpathlineto{\pgfqpoint{1.933894in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{1.936941in}{0.424158in}}%
\pgfpathlineto{\pgfqpoint{1.939988in}{0.425946in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{0.425771in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{0.423631in}}%
\pgfpathlineto{\pgfqpoint{1.949130in}{0.424999in}}%
\pgfpathlineto{\pgfqpoint{1.952177in}{0.425578in}}%
\pgfpathlineto{\pgfqpoint{1.955224in}{0.425368in}}%
\pgfpathlineto{\pgfqpoint{1.958272in}{0.424456in}}%
\pgfpathlineto{\pgfqpoint{1.961319in}{0.424193in}}%
\pgfpathlineto{\pgfqpoint{1.964366in}{0.424578in}}%
\pgfpathlineto{\pgfqpoint{1.967413in}{0.423561in}}%
\pgfpathlineto{\pgfqpoint{1.970461in}{0.423176in}}%
\pgfpathlineto{\pgfqpoint{1.973508in}{0.423421in}}%
\pgfpathlineto{\pgfqpoint{1.976555in}{0.424228in}}%
\pgfpathlineto{\pgfqpoint{1.979602in}{0.423673in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{0.422102in}}%
\pgfpathlineto{\pgfqpoint{1.985697in}{0.423645in}}%
\pgfpathlineto{\pgfqpoint{1.988744in}{0.424150in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{1.994838in}{0.422512in}}%
\pgfpathlineto{\pgfqpoint{2.007027in}{0.421508in}}%
\pgfpathlineto{\pgfqpoint{2.010074in}{0.421702in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.422579in}}%
\pgfpathlineto{\pgfqpoint{2.016169in}{0.421913in}}%
\pgfpathlineto{\pgfqpoint{2.019216in}{0.421862in}}%
\pgfpathlineto{\pgfqpoint{2.022263in}{0.422268in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.421256in}}%
\pgfpathlineto{\pgfqpoint{2.031405in}{0.421242in}}%
\pgfpathlineto{\pgfqpoint{2.034452in}{0.421317in}}%
\pgfpathlineto{\pgfqpoint{2.040546in}{0.420455in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.420864in}}%
\pgfpathlineto{\pgfqpoint{2.046641in}{0.422513in}}%
\pgfpathlineto{\pgfqpoint{2.052735in}{0.422088in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.422264in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{0.421694in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{0.419753in}}%
\pgfpathlineto{\pgfqpoint{2.067971in}{0.419528in}}%
\pgfpathlineto{\pgfqpoint{2.074066in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{2.077113in}{0.417717in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{0.420159in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{0.418095in}}%
\pgfpathlineto{\pgfqpoint{2.086254in}{0.417250in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{0.415986in}}%
\pgfpathlineto{\pgfqpoint{2.098443in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.101491in}{0.416485in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{0.417221in}}%
\pgfpathlineto{\pgfqpoint{2.110632in}{0.417529in}}%
\pgfpathlineto{\pgfqpoint{2.113679in}{0.416777in}}%
\pgfpathlineto{\pgfqpoint{2.116727in}{0.415714in}}%
\pgfpathlineto{\pgfqpoint{2.122821in}{0.416547in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{0.417412in}}%
\pgfpathlineto{\pgfqpoint{2.128915in}{0.417452in}}%
\pgfpathlineto{\pgfqpoint{2.135010in}{0.415477in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{0.415214in}}%
\pgfpathlineto{\pgfqpoint{2.141104in}{0.414621in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{0.413628in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{0.413189in}}%
\pgfpathlineto{\pgfqpoint{2.150246in}{0.415688in}}%
\pgfpathlineto{\pgfqpoint{2.153293in}{0.413907in}}%
\pgfpathlineto{\pgfqpoint{2.156340in}{0.413710in}}%
\pgfpathlineto{\pgfqpoint{2.159388in}{0.414258in}}%
\pgfpathlineto{\pgfqpoint{2.162435in}{0.414004in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{0.411882in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{0.411181in}}%
\pgfpathlineto{\pgfqpoint{2.171576in}{0.411545in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{0.411604in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{0.412373in}}%
\pgfpathlineto{\pgfqpoint{2.180718in}{0.413566in}}%
\pgfpathlineto{\pgfqpoint{2.183765in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.192907in}{0.411335in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{0.411545in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.492564in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.495611in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{0.803379in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.949645in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.952692in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.409774in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{1.717542in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465139in}{0.411111in}}{\pgfqpoint{1.736910in}{1.029097in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{1.866855in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{2.171576in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.465139in}{1.440208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{1.440208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{0.411111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465139in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{1.440208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

